Osmotic pressure of compressed lattice knots

A numerical simulation shows that the osmotic pressure of compressed lattice knots is a function of knot type, and so of entanglements. The osmotic pressure for the unknot goes through a negative minimum at low concentrations, but in the case of non-trivial knot types $3_1$ and $4_1$ it is negative for low concentrations. At high concentrations the osmotic pressure is divergent, as predicted by Flory-Huggins theory. The numerical results show that each knot type has an equilibrium length where the osmotic pressure for monomers to migrate into or our of the lattice knot is zero. Moreover, the lattice unknot is found to have two equilibria, one unstable, and one stable, whereas the lattice knots of type $3_1$ and $4_1$ have one stable equilibrium each.

==> Fig1.tex <==
\beginpicture
\setcoordinatesystem units <0.60pt,0.60pt>
\setplotarea x from -190 to 75, y from -75 to 125

\setplotsymbol ({$\bullet$})

\color{blue}
\setquadratic
\plot 20 60 0 50 -15 20 -18 -25 5 -30 25 -15 35 3 43 25 45 42   /
\plot 45 58  35 62  22 52  20 40  35 32  /
\plot 52 30  58 30  63 33  65 45  45 50  40 50  35 52 /

\setlinear

\setplotsymbol ({\Tiny{$\bullet$}})
\color{black}
\arrow <10pt>  [.2,.67] from 60 20 to 55 -10

\color{Tan}
\plot -75 -75 75 -75 75 75 -75 75 -75 -75 /
\plot 75 75 125 125 -25 125 -75 75 /
\plot 125 125 125 -25 80 -25 / \plot 70 -25 25 -25  / \plot 5 -25 -12 -25 / \plot -23 -25 -25 -25 /
\plot -25 -25 -25 70 / \plot -25 80 -25 125 /
\plot -75 -75 -25 -25 /
\plot 75 -75 125 -25 /

\color{black}
\normalcolor

\endpicture

==> Fig10.tex <==


\beginpicture

\color{black}
\setcoordinatesystem units <25pt,1.0pt>
\axes{0}{-50}{0}{0}{7}{50}{-0.5}
\axis left shiftedto x=0 %label {\Large$\Pi_{3_1} L^{3}$} 
      %ticks
      %withvalues -25 25 /
      %at -25 25 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    %ticks
    %withvalues 1 2 3 4 5 6 /
    %at 1 2 3 4 5 6 /
/


\put {$\phi\,L^{4/3}$} at 5 -9
\put {$7$} at 7 -9  \put {$2$} at 2 -9    \put {$6$} at 6 -9  
\plot 2 0 2 -2.5 / \plot 4 0 4 -2.5 / \plot 6 0 6 -2.5 / \plot 7 0 7 -2.5 /
\put {$\Pi_{31} L^3$} at -0.7 30  
\put {$50$} at -0.38 50  \plot 0 50 -0.10 50 /  \plot 0 40 -0.10 40 /  \plot 0 20 -0.10 20 /  
\put {-$50$} at -0.41 -50  \plot 0 -50 -0.10 -50 /  \plot 0 -40 -0.10 -40 /  \plot 0 -20 -0.10 -20 /  







\plot 4.1 0 4.1 -35 /
\put {$\phi_0L^{4/3}$} at 4.1 -40

\setplotsymbol ({\LARGE.})



%% 31 scaled

%L=6
\color{B06}
\plot
4.064175 -11.026188  4.080432 -10.610841  4.096689 -10.172198  4.112945 -9.742255  4.129202 -9.312733  4.145459 -8.877989  4.161715 -8.431424  4.177972 -8.000983  4.194229 -7.550810  4.210486 -7.118381  4.226742 -6.666827  4.242999 -6.228567  4.259256 -5.771907  4.275512 -5.325520  4.291769 -4.867704  4.308026 -4.419014  4.324283 -3.959858  4.340539 -3.506291  4.356796 -3.045076  4.373053 -2.583227  4.389309 -2.120417  4.405566 -1.654022  4.421823 -1.190653  4.438079 -0.716148  4.454336 -0.245375  4.470593 0.220959  4.486850 0.701683  4.503106 1.174740  4.519363 1.661464  4.535620 2.141817  4.551876 2.625232  4.568133 3.109335  4.584390 3.584114  4.600646 4.074714  4.616903 4.553629  4.633160 5.036512  4.649417 5.532330  4.665673 6.016132  4.681930 6.497663  4.698187 6.990712  4.714443 7.480275  4.730700 7.965661  4.746957 8.452583  4.763213 8.940403 
  /

%L=7
\color{B07}
\plot
3.685192 -17.225515  3.705148 -16.767371  3.725104 -16.311796  3.745060 -15.853783  3.765016 -15.396483  3.784972 -14.936431  3.804928 -14.478376  3.824884 -14.014445  3.844840 -13.545159  3.864796 -13.078891  3.884752 -12.611197  3.904707 -12.139495  3.924663 -11.669793  3.944619 -11.202056  3.964575 -10.723838  3.984531 -10.252962  4.004487 -9.780931  4.024443 -9.300630  4.044399 -8.827721  4.064355 -8.345536  4.084311 -7.867267  4.104267 -7.386844  4.124222 -6.907357  4.144178 -6.427694  4.164134 -5.942245  4.184090 -5.461027  4.204046 -4.975914  4.224002 -4.495615  4.243958 -4.010815  4.263914 -3.521493  4.283870 -3.037018  4.303826 -2.542959  4.323782 -2.055087  4.343738 -1.564673  4.363693 -1.065845  4.383649 -0.570156  4.403605 -0.072083  4.423561 0.424098  4.443517 0.924092  4.463473 1.429877  4.483429 1.939332  4.503385 2.447385  4.523341 2.965150  4.543297 3.479183  4.563253 3.998880  4.583209 4.523050  4.603164 5.046638  4.623120 5.579507  4.643076 6.113781  4.663032 6.650975  4.682988 7.188113  4.702944 7.736370  4.722900 8.282907  4.742856 8.829698  4.762812 9.386967  4.782768 9.940081  4.802724 10.501205  4.822680 11.058621  4.842635 11.620934  4.862591 12.184331  4.882547 12.745937  4.902503 13.310131  4.922459 13.869539  4.942415 14.429166  4.962371 14.975562  4.982327 15.527233  5.002283 16.065360 
   /

%L=8
\color{B08}
\plot
3.196963 -23.485707  3.220798 -23.787966  3.244632 -23.877827  3.268466 -23.811735  3.292300 -23.756942  3.316134 -23.538990  3.339969 -23.184504  3.363803 -22.829209  3.387637 -22.447030  3.411471 -21.940915  3.435306 -21.411340  3.459140 -20.883452  3.482974 -20.315964  3.506808 -19.675249  3.530642 -19.130235  3.554477 -18.500106  3.578311 -17.806034  3.602145 -17.249606  3.625979 -16.613927  3.649814 -15.950284  3.673648 -15.331330  3.697482 -14.743747  3.721316 -14.107575  3.745150 -13.518609  3.768985 -13.004282  3.792819 -12.418095  3.816653 -11.805929  3.840487 -11.298406  3.864322 -10.696943  3.888156 -10.232332  3.911990 -9.633687  3.935824 -9.142983  3.959658 -8.672316  3.983493 -8.129297  4.007327 -7.605978  4.031161 -7.102461  4.054995 -6.630107  4.078829 -6.193046  4.102664 -5.636669  4.126498 -5.135891  4.150332 -4.705563  4.174166 -4.181486  4.198001 -3.660650  4.221835 -3.143337  4.245669 -2.636998  4.269503 -2.135434  4.293337 -1.637821  4.317172 -1.128953  4.341006 -0.597004  4.364840 -0.014896  4.388674 0.477445  4.412509 1.087488  4.436343 1.609814  4.460177 2.187366  4.484011 2.717004  4.507845 3.280470  4.531680 3.879148  4.555514 4.455207  4.579348 5.036286  4.603182 5.592106  4.627017 6.178590  4.650851 6.796117  4.674685 7.371304  4.698519 7.938069  4.722353 8.458825  4.746188 9.084220  4.770022 9.655063  4.793856 10.202331  4.817690 10.768735  4.841525 11.270105  4.865359 11.873320  4.889193 12.383067  4.913027 12.935907  4.936861 13.466522  4.960696 14.006017  4.984530 14.543381  5.008364 15.087506  5.032198 15.685506  5.056033 16.248881  5.079867 16.886761  5.103701 17.497413  5.127535 18.099235  5.151369 18.813180  5.175204 19.571688  5.199038 20.335510  5.222872 21.188216  5.246706 22.088227  5.270540 23.043582  5.294375 24.167917  
  /

%L=9
\color{B09}
\plot
2.473549 -36.805775  2.501426 -36.273769  2.529302 -35.738375  2.557178 -35.201097  2.585054 -34.662538  2.612930 -34.122405  2.640807 -33.582599  2.668683 -33.042569  2.696559 -32.500865  2.724435 -31.961285  2.752312 -31.422091  2.780188 -30.885239  2.808064 -30.347170  2.835940 -29.812582  2.863816 -29.279126  2.891693 -28.746587  2.919569 -28.216849  2.947445 -27.687826  2.975321 -27.162553  3.003198 -26.637068  3.031074 -26.114024  3.058950 -25.593599  3.086826 -25.075022  3.114702 -24.558069  3.142579 -24.041556  3.170455 -23.527819  3.198331 -23.013744  3.226207 -22.502701  3.254083 -21.991122  3.281960 -21.480411  3.309836 -20.970979  3.337712 -20.462243  3.365588 -19.952635  3.393465 -19.444010  3.421341 -18.932808  3.449217 -18.423277  3.477093 -17.911314  3.504969 -17.399131  3.532846 -16.884989  3.560722 -16.370502  3.588598 -15.851890  3.616474 -15.333060  3.644350 -14.809623  3.672227 -14.284843  3.700103 -13.758027  3.727979 -13.226001  3.755855 -12.691734  3.783732 -12.152813  3.811608 -11.610066  3.839484 -11.063243  3.867360 -10.512445  3.895236 -9.955268  3.923113 -9.395333  3.950989 -8.829479  3.978865 -8.257709  4.006741 -7.681761  4.034617 -7.099373  4.062494 -6.511518  4.090370 -5.916500  4.118246 -5.317253  4.146122 -4.711225  4.173999 -4.099070  4.201875 -3.481548  4.229751 -2.857017  4.257627 -2.226707  4.285503 -1.590828  4.313380 -0.946891  4.341256 -0.298294  4.369132 0.355666  4.397008 1.016728  4.424884 1.683842  4.452761 2.355651  4.480637 3.033522  4.508513 3.717154  4.536389 4.404888  4.564266 5.097519  4.592142 5.795851  4.620018 6.497726  4.647894 7.202388  4.675770 7.911542  4.703647 8.624247  4.731523 9.339361  4.759399 10.055821  4.787275 10.775044  4.815151 11.494543  4.843028 12.215657  4.870904 12.937181  4.898780 13.657757  4.926656 14.377505  4.954533 15.095090  4.982409 15.809339  5.010285 16.521613  5.038161 17.229497  5.066037 17.933131  5.093914 18.630242  5.121790 19.321103  5.149666 20.004922  5.177542 20.680857  5.205418 21.347026  5.233295 22.002833  5.261171 22.647957  5.289047 23.279498  5.316923 23.898737  5.344800 24.503109  5.372676 25.092950  5.400552 25.664818  5.428428 26.218175  5.456304 26.752572  5.484181 27.266647  5.512057 27.759157  5.539933 28.227991  5.567809 28.671177  5.595685 29.089692  5.623562 29.480888  5.651438 29.842583  5.679314 30.174032  5.707190 30.473719  5.735067 30.739101  5.762943 30.970634  
 /

%L=10
\color{B10}
\plot
1.475194 -49.688279  1.507263 -49.140332  1.539333 -48.601748  1.571402 -48.072138  1.603472 -47.550386  1.635541 -47.035483  1.667610 -46.526128  1.699680 -46.022358  1.731749 -45.522719  1.763819 -45.027115  1.795888 -44.533982  1.827958 -44.043532  1.860027 -43.554534  1.892096 -43.067143  1.924166 -42.580096  1.956235 -42.093133  1.988305 -41.606202  2.020374 -41.118668  2.052444 -40.629730  2.084513 -40.139225  2.116582 -39.647632  2.148652 -39.154893  2.180721 -38.658850  2.212791 -38.163154  2.244860 -37.661490  2.276930 -37.157310  2.308999 -36.652005  2.341068 -36.141007  2.373138 -35.629498  2.405207 -35.116718  2.437277 -34.596038  2.469346 -34.074460  2.501416 -33.549222  2.533485 -33.023393  2.565555 -32.490361  2.597624 -31.953242  2.629693 -31.417094  2.661763 -30.873518  2.693832 -30.331524  2.725902 -29.782876  2.757971 -29.232882  2.790041 -28.677356  2.822110 -28.121795  2.854179 -27.562258  2.886249 -26.996872  2.918318 -26.433418  2.950388 -25.866525  2.982457 -25.296710  3.014527 -24.722791  3.046596 -24.149451  3.078665 -23.572152  3.110735 -22.992254  3.142804 -22.409477  3.174874 -21.825675  3.206943 -21.241093  3.239013 -20.654396  3.271082 -20.066423  3.303151 -19.476460  3.335221 -18.882278  3.367290 -18.287559  3.399360 -17.694474  3.431429 -17.096320  3.463499 -16.499728  3.495568 -15.898811  3.527637 -15.300995  3.559707 -14.697590  3.591776 -14.093224  3.623846 -13.491128  3.655915 -12.885876  3.687985 -12.278037  3.720054 -11.666866  3.752123 -11.057591  3.784193 -10.446896  3.816262 -9.833855  3.848332 -9.219923  3.880401 -8.601741  3.912471 -7.985561  3.944540 -7.365661  3.976609 -6.742373  4.008679 -6.118469  4.040748 -5.492027  4.072818 -4.863608  4.104887 -4.232704  4.136957 -3.601308  4.169026 -2.963295  4.201096 -2.325709  4.233165 -1.683981  4.265234 -1.039652  4.297304 -0.389796  4.329373 0.262396  4.361443 0.918159  4.393512 1.579590  4.425582 2.242656  4.457651 2.914624  4.489720 3.586150  4.521790 4.266082  4.553859 4.950126  4.585929 5.638215  4.617998 6.331002  4.650068 7.033311  4.682137 7.736714  4.714206 8.450821  4.746276 9.168695  4.778345 9.894141  4.810415 10.624700  4.842484 11.365439  4.874554 12.111733  4.906623 12.862732  4.938692 13.624839  4.970762 14.391513  5.002831 15.166801  5.034901 15.951610  5.066970 16.743864  5.099040 17.542011  5.131109 18.351522  5.163178 19.167972  5.195248 19.990575  5.227317 20.825595  5.259387 21.666213  5.291456 22.515630  5.323526 23.370591  5.355595 24.234750  5.387664 25.108557  5.419734 25.989112  5.451803 26.876879  5.483873 27.772494  5.515942 28.673330  5.548012 29.583115  5.580081 30.495743  5.612150 31.418205  5.644220 32.344374  5.676289 33.274329  5.708359 34.207990  5.740428 35.145218  5.772498 36.085647  5.804567 37.028501  5.836637 37.972713  5.868706 38.920240  5.900775 39.863128  5.932845 40.805654  5.964914 41.745284  5.996984 42.682395
  /

%L=11
\color{B11}
\plot
1.293539 -49.757254  1.329942 -49.055839  1.366346 -48.381862  1.402749 -47.731287  1.439153 -47.104711  1.475557 -46.497107  1.511960 -45.908116  1.548364 -45.335531  1.584767 -44.778117  1.621171 -44.232843  1.657574 -43.697691  1.693978 -43.173513  1.730381 -42.656668  1.766785 -42.146425  1.803188 -41.642214  1.839592 -41.141815  1.875995 -40.645049  1.912399 -40.150130  1.948802 -39.657352  1.985206 -39.163631  2.021610 -38.670731  2.058013 -38.175273  2.094417 -37.678758  2.130820 -37.180322  2.167224 -36.677678  2.203627 -36.172559  2.240031 -35.662612  2.276434 -35.148642  2.312838 -34.625642  2.349241 -34.110618  2.385645 -33.575405  2.422048 -33.045202  2.458452 -32.504639  2.494855 -31.960380  2.531259 -31.405456  2.567663 -30.845991  2.604066 -30.283426  2.640470 -29.714581  2.676873 -29.140544  2.713277 -28.557849  2.749680 -27.967340  2.786084 -27.374154  2.822487 -26.770197  2.858891 -26.169260  2.895294 -25.554489  2.931698 -24.939665  2.968101 -24.316784  3.004505 -23.691004  3.040908 -23.054556  3.077312 -22.421496  3.113715 -21.775717  3.150119 -21.131606  3.186523 -20.482151  3.222926 -19.824946  3.259330 -19.162175  3.295733 -18.500606  3.332137 -17.834482  3.368540 -17.162731  3.404944 -16.488954  3.441347 -15.812914  3.477751 -15.130598  3.514154 -14.442762  3.550558 -13.754919  3.586961 -13.068881  3.623365 -12.374400  3.659768 -11.674549  3.696172 -10.977245  3.732576 -10.278459  3.768979 -9.579103  3.805383 -8.868307  3.841786 -8.156926  3.878190 -7.452398  3.914593 -6.733881  3.950997 -6.018906  3.987400 -5.296826  4.023804 -4.578700  4.060207 -3.855874  4.096611 -3.124907  4.133014 -2.395788  4.169418 -1.659020  4.205821 -0.926795  4.242225 -0.183773  4.278629 0.555492  4.315032 1.303821  4.351436 2.052316  4.387839 2.811124  4.424243 3.568686  4.460646 4.332355  4.497050 5.103953  4.533453 5.871726  4.569857 6.650634  4.606260 7.433915  4.642664 8.225265  4.679067 9.014723  4.715471 9.818685  4.751874 10.623807  4.788278 11.434969  4.824682 12.259196  4.861085 13.081805  4.897489 13.921935  4.933892 14.761139  4.970296 15.606714  5.006699 16.467839  5.043103 17.331926  5.079506 18.203995  5.115910 19.082968  5.152313 19.977311  5.188717 20.873710  5.225120 21.776122  5.261524 22.697765  5.297927 23.622469  5.334331 24.550660  5.370735 25.492511  5.407138 26.443383  5.443542 27.400639  5.479945 28.362222  5.516349 29.335616  5.552752 30.321037  5.589156 31.305211  5.625559 32.305735  5.661963 33.303727  5.698366 34.310988  5.734770 35.325636  5.771173 36.338313  5.807577 37.363793  5.843980 38.386593  5.880384 39.407660  5.916788 40.435305  5.953191 41.463947  5.989595 42.487818  
 /

%L=12
\color{B12}
\plot
1.125281 -49.411400  1.166151 -48.421378  1.207021 -47.499519  1.247891 -46.639232  1.288760 -45.835380  1.329630 -45.082464  1.370500 -44.378339  1.411370 -43.715055  1.452240 -43.088095  1.493109 -42.496388  1.533979 -41.935020  1.574849 -41.397123  1.615719 -40.884847  1.656588 -40.389352  1.697458 -39.910874  1.738328 -39.446028  1.779198 -38.993296  1.820068 -38.547640  1.860937 -38.105976  1.901807 -37.670797  1.942677 -37.235804  1.983547 -36.800363  2.024417 -36.364131  2.065286 -35.923519  2.106156 -35.478905  2.147026 -35.027513  2.187896 -34.570603  2.228765 -34.102823  2.269635 -33.628263  2.310505 -33.140959  2.351375 -32.644452  2.392245 -32.137643  2.433114 -31.616644  2.473984 -31.085391  2.514854 -30.539829  2.555724 -29.982048  2.596593 -29.402782  2.637463 -28.835692  2.678333 -28.226291  2.719203 -27.624201  2.760073 -26.999864  2.800942 -26.366700  2.841812 -25.711512  2.882682 -25.046638  2.923552 -24.375255  2.964421 -23.691518  3.005291 -22.997886  3.046161 -22.287925  3.087031 -21.563588  3.127901 -20.835195  3.168770 -20.087237  3.209640 -19.346890  3.250510 -18.581523  3.291380 -17.818265  3.332250 -17.041729  3.373119 -16.262191  3.413989 -15.464696  3.454859 -14.676859  3.495729 -13.867431  3.536598 -13.064647  3.577468 -12.254981  3.618338 -11.433879  3.659208 -10.605734  3.700078 -9.783871  3.740947 -8.957168  3.781817 -8.123628  3.822687 -7.290369  3.863557 -6.457005  3.904426 -5.615777  3.945296 -4.768215  3.986166 -3.925125  4.027036 -3.090086  4.067906 -2.243131  4.108775 -1.390283  4.149645 -0.546997  4.190515 0.294578  4.231385 1.132664  4.272254 1.988481  4.313124 2.840867  4.353994 3.675333  4.394864 4.532574  4.435734 5.378424  4.476603 6.233702  4.517473 7.076880  4.558343 7.924900  4.599213 8.784540  4.640083 9.636374  4.680952 10.499010  4.721822 11.348735  4.762692 12.215565  4.803562 13.071190  4.844431 13.940716  4.885301 14.806881  4.926171 15.689583  4.967041 16.566371  5.007911 17.451701  5.048780 18.349239  5.089650 19.236161  5.130520 20.141776  5.171390 21.053005  5.212259 21.977184  5.253129 22.895001  5.293999 23.838567  5.334869 24.781976  5.375739 25.734873  5.416608 26.711098  5.457478 27.682126  5.498348 28.685434  5.539218 29.685157  5.580088 30.695663  5.620957 31.734990  5.661827 32.778710  5.702697 33.836744  5.743567 34.907115  5.784436 36.006472  5.825306 37.108959  5.866176 38.222423  5.907046 39.372775  5.947916 40.528586  5.988785 41.690806
   /

%L=13
\color{B13}
\plot
1.000135 -49.868515  1.045596 -48.555246  1.091056 -47.337676  1.136517 -46.209968  1.181978 -45.165525  1.227438 -44.197036  1.272899 -43.296527  1.318360 -42.459900  1.363820 -41.680223  1.409281 -40.952273  1.454742 -40.270333  1.500202 -39.630472  1.545663 -39.026125  1.591124 -38.452603  1.636584 -37.909346  1.682045 -37.388860  1.727506 -36.887876  1.772966 -36.405160  1.818427 -35.932722  1.863888 -35.471328  1.909349 -35.019491  1.954809 -34.569151  2.000270 -34.123299  2.045731 -33.676256  2.091191 -33.224711  2.136652 -32.772114  2.182113 -32.311258  2.227573 -31.843975  2.273034 -31.368097  2.318495 -30.881873  2.363955 -30.381857  2.409416 -29.871610  2.454877 -29.346608  2.500337 -28.809424  2.545798 -28.254690  2.591259 -27.686373  2.636719 -27.100621  2.682180 -26.500853  2.727641 -25.882810  2.773101 -25.247464  2.818562 -24.596774  2.864023 -23.929490  2.909483 -23.243359  2.954944 -22.539420  3.000405 -21.822044  3.045865 -21.092627  3.091326 -20.341262  3.136787 -19.588932  3.182248 -18.803366  3.227708 -18.004307  3.273169 -17.200390  3.318630 -16.368407  3.364090 -15.537040  3.409551 -14.703223  3.455012 -13.832487  3.500472 -12.962992  3.545933 -12.080742  3.591394 -11.202777  3.636854 -10.294428  3.682315 -9.372832  3.727776 -8.465433  3.773236 -7.527821  3.818697 -6.608403  3.864158 -5.663509  3.909618 -4.721677  3.955079 -3.760744  4.000540 -2.810142  4.046000 -1.848915  4.091461 -0.867087  4.136922 0.093861  4.182382 1.062653  4.227843 2.036639  4.273304 3.022275  4.318764 3.994757  4.364225 4.978507  4.409686 5.966519  4.455147 6.960552  4.500607 7.951018  4.546068 8.936928  4.591529 9.925745  4.636989 10.913356  4.682450 11.903931  4.727911 12.909760  4.773371 13.911588  4.818832 14.898254  4.864293 15.905912  4.909753 16.899613  4.955214 17.911172  5.000675 18.901400  5.046135 19.917055  5.091596 20.933858  5.137057 21.934971  5.182517 22.949718  5.227978 23.975444  5.273439 25.016471  5.318899 26.045257  5.364360 27.079804  5.409821 28.125345  5.455281 29.174386  5.500742 30.245087  5.546203 31.304316  5.591664 32.382763  5.637124 33.478805  5.682585 34.577758  5.728046 35.689944  5.773506 36.812386  5.818967 37.947777  5.864428 39.085415  5.909888 40.257856  5.955349 41.427346  
/


%L=14
\color{B14}
\plot
0.903055 -50.426711  0.953224 -48.956133  1.003394 -47.588309  1.053564 -46.315211  1.103734 -45.134575  1.153903 -44.036529  1.204073 -43.012593  1.254243 -42.057933  1.304412 -41.166937  1.354582 -40.333267  1.404752 -39.549906  1.454921 -38.813623  1.505091 -38.118374  1.555261 -37.459771  1.605431 -36.832916  1.655600 -36.234641  1.705770 -35.659166  1.755940 -35.102530  1.806109 -34.564814  1.856279 -34.039249  1.906449 -33.523207  1.956618 -33.016033  2.006788 -32.510406  2.056958 -32.007600  2.107128 -31.506649  2.157297 -31.000099  2.207467 -30.491349  2.257637 -29.975247  2.307806 -29.448953  2.357976 -28.916257  2.408146 -28.370446  2.458316 -27.813683  2.508485 -27.244174  2.558655 -26.660522  2.608825 -26.059639  2.658994 -25.445319  2.709164 -24.813380  2.759334 -24.166612  2.809503 -23.499969  2.859673 -22.817579  2.909843 -22.115861  2.960013 -21.398370  3.010182 -20.661095  3.060352 -19.905155  3.110522 -19.132629  3.160691 -18.342424  3.210861 -17.532444  3.261031 -16.703826  3.311201 -15.860966  3.361370 -15.005327  3.411540 -14.127232  3.461710 -13.247395  3.511879 -12.334109  3.562049 -11.406845  3.612219 -10.474133  3.662388 -9.513156  3.712558 -8.552150  3.762728 -7.588103  3.812898 -6.587087  3.863067 -5.586641  3.913237 -4.572971  3.963407 -3.562814  4.013576 -2.522017  4.063746 -1.467400  4.113916 -0.425920  4.164086 0.646183  4.214255 1.701335  4.264425 2.782579  4.314595 3.861903  4.364764 4.961197  4.414934 6.051577  4.465104 7.153753  4.515273 8.277632  4.565443 9.382484  4.615613 10.496673  4.665783 11.617689  4.715952 12.751986  4.766122 13.875256  4.816292 15.011635  4.866461 16.154334  4.916631 17.305189  4.966801 18.454869  5.016970 19.602507  5.067140 20.755551  5.117310 21.910057  5.167480 23.070233  5.217649 24.248274  5.267819 25.425330  5.317989 26.590514  5.368158 27.779502  5.418328 28.957989  5.468498 30.157373  5.518668 31.339172  5.568837 32.549481  5.619007 33.764482  5.669177 34.967676  5.719346 36.187985  5.769516 37.422856  5.819686 38.676597  5.869855 39.922151  5.920025 41.177272  5.970195 42.447147  
/

%L=15
\color{B15}
\plot
0.854196 -49.824814  0.909187 -48.320178  0.964178 -46.920398  1.019169 -45.616564  1.074160 -44.400986  1.129151 -43.264921  1.184142 -42.203221  1.239133 -41.212055  1.294125 -40.279780  1.349116 -39.405339  1.404107 -38.582239  1.459098 -37.800923  1.514089 -37.062485  1.569080 -36.358189  1.624071 -35.685468  1.679062 -35.038862  1.734054 -34.414609  1.789045 -33.808421  1.844036 -33.220042  1.899027 -32.642012  1.954018 -32.071003  2.009009 -31.507839  2.064000 -30.948547  2.118991 -30.386683  2.173983 -29.826796  2.228974 -29.259866  2.283965 -28.687949  2.338956 -28.108579  2.393947 -27.521515  2.448938 -26.922123  2.503929 -26.308101  2.558921 -25.683930  2.613912 -25.043227  2.668903 -24.386504  2.723894 -23.714563  2.778885 -23.024165  2.833876 -22.316875  2.888867 -21.590332  2.943858 -20.847067  2.998850 -20.081441  3.053841 -19.299349  3.108832 -18.494289  3.163823 -17.671375  3.218814 -16.829975  3.273805 -15.965980  3.328796 -15.084836  3.383787 -14.182134  3.438779 -13.260960  3.493770 -12.310414  3.548761 -11.372250  3.603752 -10.379966  3.658743 -9.394825  3.713734 -8.380845  3.768725 -7.354768  3.823716 -6.300619  3.878708 -5.233735  3.933699 -4.158172  3.988690 -3.066874  4.043681 -1.962947  4.098672 -0.838547  4.153663 0.303904  4.208654 1.451743  4.263646 2.624041  4.318637 3.787499  4.373628 4.982262  4.428619 6.175137  4.483610 7.385146  4.538601 8.599835  4.593592 9.837738  4.648583 11.065153  4.703575 12.320657  4.758566 13.569822  4.813557 14.829503  4.868548 16.105553  4.923539 17.392857  4.978530 18.675347  5.033521 19.966980  5.088512 21.270514  5.143504 22.577533  5.198495 23.888837  5.253486 25.214285  5.308477 26.552335  5.363468 27.890063  5.418459 29.223422  5.473450 30.577265  5.528441 31.944547  5.583433 33.306637  5.638424 34.673514  5.693415 36.043335  5.748406 37.442482  5.803397 38.845302  5.858388 40.234327  5.913379 41.659828  5.968370 43.080160  
/




\color{black}
\normalcolor


\color{blue}

\normalcolor
\color{black}

\endpicture

==> Fig2.tex <==
\beginpicture
\setcoordinatesystem units <.56pt,.56pt>
\setlinear

\setplotarea x from -120 to 200, y from -80 to 160

%\multiput { } at -120 -70 200 160 /

\setlinear

\setcoordinatesystem units <.8pt,.8pt> point at -20 10 
\setplotsymbol ({\footnotesize$\bullet$})

\color{Tan}
\plot 0 -20 -40 -50 /
\plot 0 110 -40 80 /
\plot 130 110 100 80 /
\plot 130 -20  100 -50 /
\plot 0 -20 0 110 130 110 130 -20 0 -20  /


\setcoordinatesystem units <.8pt,.8pt> point at -20 0 
\setplotsymbol ({\scalebox{3.50}{\Large.}})

\color{white}
\plot 0.00 0.00 13.00 0.00 /
\plot 20.00 0.00 43.00 0.00 /
\plot 50.00 0.00 60.00 0.00 /
\plot 67.00 0.00 90.00 0.00 103.00 11.00 116.00 22.00 86.00 22.00 /
\plot 70.00 22.00 56.00 22.00 49.50 16.50 /
\plot 44.00 12.00 43.00 11.00 43.00 12.00 /
\plot 43.00 20.00 43.00 26.00 /
\plot 43.00 34.00 43.00 41.00 43.00 71.00 30.00 60.00 17.00 49.00 
17.00 10.00 /
\plot 17.00 5.00 17.00 -11.00 4.00 -22.00 50.00 -22.00 / 
\plot 50.00 -22.00 64.00 -22.00 64.00 8.00 77.00 19.00 /
\plot 77.00 19.00 90.00 30.00 70.00 30.00 /
\plot 70.00 30.00 21.00 30.00 /
\plot 13.00 30.00 0.00 30.00 13.00 41.00 /
\plot 19.50 46.50 26.00 52.00 40.00 52.00 /
\plot 48.00 52.00 86.00 52.00 73.00 41.00 73.00 34.00 /
\plot 73.00 26.00 73.00 20.00 /
\plot 73.00 11.00 73.00 4.00 /
\plot 73.00 -4.00 73.00 -19.00 60.00 -30.00 47.00 -41.00 47.00 -27.00 /
\plot 47.00 -18.00 47.00 -11.00 47.00 19.00 34.00 8.00 4.00 8.00 -26.00 8.00 -26.00 -22.00 -13.00 -11.00 0.00 0.00 /


\setplotsymbol ({\Large.})
\color{blue}
\plot 0.00 0.00 13.00 0.00 /
\plot 20.00 0.00 43.00 0.00 /
\plot 50.00 0.00 60.00 0.00 /
\plot 67.00 0.00 90.00 0.00 103.00 11.00 116.00 22.00 86.00 22.00 /
\plot 70.00 22.00 56.00 22.00 49.50 16.50 /
\plot 44.00 12.00 43.00 11.00 43.00 12.00 /
\plot 43.00 20.00 43.00 26.00 /
\plot 43.00 34.00 43.00 41.00 43.00 71.00 30.00 60.00 17.00 49.00 
17.00 10.00 /
\plot 17.00 5.00 17.00 -11.00 4.00 -22.00 50.00 -22.00 / 
\plot 50.00 -22.00 64.00 -22.00 64.00 8.00 77.00 19.00 /
\plot 77.00 19.00 90.00 30.00 70.00 30.00 /
\plot 70.00 30.00 21.00 30.00 /
\plot 13.00 30.00 0.00 30.00 13.00 41.00 /
\plot 19.50 46.50 26.00 52.00 40.00 52.00 /
\plot 48.00 52.00 86.00 52.00 73.00 41.00 73.00 34.00 /
\plot 73.00 26.00 73.00 20.00 /
\plot 73.00 11.00 73.00 4.00 /
\plot 73.00 -4.00 73.00 -19.00 60.00 -30.00 47.00 -41.00 47.00 -27.00 /
\plot 47.00 -18.00 47.00 -11.00 47.00 19.00 34.00 8.00 4.00 8.00 -26.00 8.00 -26.00 -22.00 -13.00 -11.00 0.00 0.00 /

\color{black}
\multiput {\footnotesize$\bullet$} at 0.00 0.00 30.00 0.00 60.00 0.00 90.00 0.00 103.00 11.00 116.00 22.00 86.00 22.00 56.00 22.00 43.00 11.00 43.00 41.00 43.00 71.00 30.00 60.00 17.00 49.00 17.00 19.00 17.00 -11.00 4.00 -22.00 34.00 -22.00 64.00 -22.00 64.00 8.00 77.00 19.00 90.00 30.00 60.00 30.00 30.00 30.00 0.00 30.00 13.00 41.00 26.00 52.00 56.00 52.00 86.00 52.00 73.00 41.00 73.00 11.00 73.00 -19.00 60.00 -30.00 47.00 -41.00 47.00 -11.00 47.00 19.00 34.00 8.00 4.00 8.00 -26.00 8.00 -26.00 -22.00 -13.00 -11.00 0.00 0.00 /


\setcoordinatesystem units <.8pt,.8pt> point at -18.5 10 

\setplotsymbol ({\scalebox{2.0}{\footnotesize$\bullet$}})
\color{white}
\plot -38 -40 -38 70 /
\plot -28 80 92 80 /
\plot 102 70 102 -40 /
\plot 92 -50 -28 -50  /

\setplotsymbol ({\footnotesize$\bullet$})
\color{Tan}
\plot -38 -50 -38 80 102 80 102 -50 -38 -50  /


\normalcolor
\color{black}

\endpicture

==> Fig3.tex <==

\beginpicture
\setcoordinatesystem units <0.85pt,0.5pt>
\setplotarea x from -20 to 420, y from -10 to 110
\setplotarea x from 0 to 400, y from -100 to 100

\setplotsymbol ({\huge.})

\setquadratic
%%unknot
\color{red}
\ellipticalarc axes ratio 8:10  360 degrees from 40 0 center at 40 50 
\color{black}
\normalcolor

\put {\Large$0_1$} at 50 -20

%%trefoil
\setlinear

\color{red}
\setcoordinatesystem units <1pt,0.5pt> point at -150 0
%\plot -16.271 12.896  -17.134 14.595  -17.940 16.475  -18.677 18.545  -19.336 20.810  -19.905 23.272  -20.378 25.931  
%\plot -20.746 28.782  -21.004 31.820  -21.147 35.034  -21.171 38.410  -21.072 41.933  -20.850 45.583  -20.504 49.337  
%\plot -20.035 53.171  -19.443 57.054  -18.732 60.956  -17.906 64.841  -16.970 68.672  -15.929 72.406  -14.792 76.000  
%\plot -13.565 79.407  -12.259 82.580  -10.882 85.477  -9.443 88.063  -7.951 90.305  -6.414 92.176  -4.841 93.654  
%\plot  -3.242 94.722  -1.626 95.367  -0.000 95.583  1.626 95.367  3.242 94.722  4.841 93.654  6.414 92.176  7.951 90.305 
%\plot  9.443 88.063  10.882 85.477  12.259 82.580  13.565 79.407  14.792 76.000  15.929 72.406  16.969 68.672   
\plot 17.905 64.841  18.728 60.955  19.432 57.051  20.011 53.164  /
%   20.460 49.325  20.776 45.562 20.953 41.899 20.988 38.358  /
\plot  20.880 34.958  20.626 31.712  20.225 28.634  19.677 25.731  18.982 23.008  18.141 20.468  17.155 18.110  16.026 15.929  14.758 13.916  13.354 12.062  11.818 10.353  10.155 8.773  8.372 7.309  6.474 5.950  4.469 4.686  2.366 3.509  0.175 2.412  -2.096 1.390  -4.434 0.441  -6.828 -0.438  -9.265 -1.244  -11.732 -1.978  -14.213 -2.634  -16.694 -3.208  -19.159 -3.691  -21.589 -4.077  -23.968 -4.353  -26.277 -4.508  -28.496 -4.527  -30.604 -4.396  -32.581 -4.096  -34.404 -3.613  -36.057 -2.931  -37.521 -2.042  -38.782 -0.938  -39.826 0.383  -40.644 1.922  -41.225 3.676  -41.563 5.638  -41.652 7.798  -41.490 10.144  -41.075 12.659  -40.409 15.324  -39.493 18.116  -38.332 21.008  -36.934 23.972  -35.307 26.973  -33.461 29.978  -31.410 32.945 -29.167 35.833 /
%   -26.749 38.596  -24.173 41.190  -21.458 43.573  -18.620 45.711  -15.677 47.572  /
\plot  -12.647 49.130  -9.546 50.364  -6.393 51.257  -3.205 51.798  -0.000 51.979  3.205 51.798  6.393 51.257  9.546 50.364 12.647 49.130  15.677 47.572  18.620 45.711  21.458 43.573  24.173 41.190  26.749 38.596  29.167 35.833 31.410  32.945  33.461 29.978  35.307 26.973  36.934 23.972  38.332 21.008  39.493 18.116  40.409 15.324  41.075 12.659  41.490 10.144  41.652 7.798  41.563 5.638  41.225 3.676  40.644 1.922  39.826 0.383  38.782 -0.938  37.521 -2.042 36.057 -2.931  34.404 -3.613  32.581 -4.096  30.604 -4.396  28.496 -4.527  26.277 -4.508  23.968 -4.353  21.589 -4.077  19.159 -3.691  16.694 -3.208  14.213 -2.634  11.732 -1.978  9.265 -1.244  6.828 -0.437  /
%  4.434 0.441 2.096 1.390  -0.175 2.412  -2.366 3.509 -4.469 4.686  /
\plot  -6.474 5.950  -8.372 7.309  -10.155 8.773  -11.818 10.353  -13.354 12.063  -14.758 13.916  -16.026 15.929  -17.155 18.110  -18.141 20.468  -18.982 23.008  -19.677 25.731  -20.225 28.634  -20.626 31.712  -20.880 34.958  -20.988 38.358  -20.953 41.899  -20.776 45.562  -20.460 49.325  -20.011 53.164  -19.432 57.051  -18.728 60.955  -17.905 64.841  -16.969 68.672  -15.929 72.406  -14.792 76.000  -13.565 79.407  -12.259 82.580  -10.882 85.477  -9.443 88.063  -7.951 90.305  -6.414 92.176  -4.841 93.654 -3.242 94.722  -1.626 95.367  -0.000 95.583  1.626 95.367  3.242 94.722  4.841 93.654  6.414 92.176  7.951 90.305  9.443 88.063  10.882 85.477  12.259 82.580  13.565 79.407  14.792 76.000  15.929 72.406  16.970 68.672  17.906 64.841  18.732 60.956 /
% 19.443 57.054  20.035 53.171  20.504 49.337  20.850 45.583  21.072 41.933  21.171 38.410  21.147 35.034  21.004 31.820  20.746 28.782  20.378 25.931  19.905 23.272  19.336 20.810  18.677 18.545  17.940 16.475  17.134 14.595  16.271 12.896  

\color{black}
\normalcolor

\put {\Large$3_1$} at 0 -20 

%%figure eight
\color{red}
\setcoordinatesystem units <1pt,0.5pt> point at -95 130
\plot 17.107 54.990  18.466 61.703  18.408 68.893  16.868 76.120  13.863 82.935  9.498 88.906  3.953 93.643  -2.520 96.816  -9.614 98.177  -16.985 97.575  -24.266 94.962  -31.090 90.396  -37.112 84.042  -42.023 76.159  -45.572 67.091  -47.576 57.242  -47.930 47.062  -46.618 37.017  -43.707 27.565  -39.347 19.133  -33.761 12.094  -27.237 6.744  -20.106 3.289  -12.728 1.833  -8.473 2.0   /
\plot 7.003 8.585  10.357 12.064  14.494 18.214  17.246 25.133  18.525 32.386  18.327 39.523  16.732 46.110  13.901 51.748  10.064 56.098  5.509 58.901  0.563 59.989  -4.422 59.298  -9.094 56.868 -10 55 / % -13.118 52.846 /
\plot -17 43.470  -18.086 41.063  -18.607 34.012  -17.663 26.746  -15.236 19.713  -11.397 13.355  -6.298 8.081  -0.162 4.248  6.723 2.138  14.027 1.943  21.388 3.753  28.438 7.552  34.820 13.217  40.209 20.524  44.329 29.164  46.968 38.753  47.989 48.856  47.341 59.011  45.056 68.754  41.252 77.642  36.125 85.278  29.939 91.334  23.008 95.566  15.685 97.827  8.337 98.077  /
\plot -6 91 -9.377 89.037  -13.773 83.091  -16.812 76.292  -18.388 69.070  -18.482 61.874  -17.156 55.143  -14.556 49.287  -10.898 44.655  -6.462 41.527  -1.567 40.087  3.438 40.422  8.201 42.512  11.380 46.233 /

\color{black}
\normalcolor

\put {\Large$4_1$} at 0 -20 

\endpicture

==> Fig4.tex <==


\beginpicture
\setcoordinatesystem units <170pt,100pt>
\axes{0}{-1}{0}{0}{1}{0}{-0.2}
\axis left shiftedto x=0 %label {\large$F_{V}(\phi)$} 
      ticks
      %withvalues -0.5  /
     % at -0.5 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    ticks
   %withvalues 0.25 0.75 /
    %at 0.25 0.75  /
/

\plot 0.25 0 0.25 -0.025 /
\plot 0.5 0 0.5 -0.05 /
\plot 0.75 0 0.75 -0.025 /
\plot 1.0 0 1.0 -0.05 /  \put {\large$1$} at 1.04 -0.04


\plot 0 -0.25 0.05 -0.25 /
\plot 0 -0.5 0.05 -0.5 /
\plot 0 -0.75 0.05 -0.75 /
\plot 0 -1.0 0.05 -1.0 /  \put {\large$-1$} at -0.06 -1.02

\put {\Large$\phi$} at 0.6 -0.08
\put {\normalsize$F_L(\phi,0_1)$} at -0.13 -0.75

\setplotsymbol ({\LARGE$\cdot$})

%L=2
\color{B02}
\plot 0.5000 -0.2240  0.7500 -0.3466  1.0000 -0.2239    /
\color{black}
\put {\Large$L=2$} at 0.75 -0.25 

%L=3
\color{B03}
\plot 0.1481 -0.1327  0.2222 -0.1889  0.2963 -0.2481  0.3704 -0.3102  0.4444 -0.3677  0.5185 -0.4155  0.5926 -0.4558  0.6667 -0.4870  0.7407 -0.5062  0.8148 -0.5103  0.8889 -0.4937  0.9630 -0.4407  /

%L=4
\color{B04}
\plot 0.0625 -0.0732  0.0938 -0.0993  0.1250 -0.1284  0.1562 -0.1605  0.1875 -0.1937  0.2188 -0.2271  0.2500 -0.2601  0.2812 -0.2922  0.3125 -0.3233  0.3438 -0.3533  0.3750 -0.3823  0.4062 -0.4101  0.4375 -0.4369  0.4688 -0.4624  0.5000 -0.4865  0.5312 -0.5093  0.5625 -0.5305  0.5938 -0.5501  0.6250 -0.5678  0.6562 -0.5835  0.6875 -0.5971  0.7188 -0.6083  0.7500 -0.6167  0.7812 -0.6221  0.8125 -0.6239  0.8438 -0.6216  0.8750 -0.6144  0.9062 -0.6011  0.9375 -0.5799  0.9688 -0.5474  1.0000 -0.4950  /


%L=5
\color{B05}
\plot 0.0320 -0.0438  0.0480 -0.0579  0.0640 -0.0737  0.0800 -0.0911  0.0960 -0.1094  0.1120 -0.1282  0.1280 -0.1473  0.1440 -0.1665  0.1600 -0.1856  0.1760 -0.2046  0.1920 -0.2235  0.2080 -0.2420  0.2240 -0.2605  0.2400 -0.2786  0.2560 -0.2965  0.2720 -0.3142  0.2880 -0.3316  0.3040 -0.3488  0.3200 -0.3657  0.3360 -0.3823  0.3520 -0.3987  0.3680 -0.4148  0.3840 -0.4306  0.4000 -0.4461  0.4160 -0.4613  0.4320 -0.4761  0.4480 -0.4907  0.4640 -0.5049  0.4800 -0.5187  0.4960 -0.5322  0.5120 -0.5453  0.5280 -0.5580  0.5440 -0.5703  0.5600 -0.5822  0.5760 -0.5936  0.5920 -0.6045  0.6080 -0.6149  0.6240 -0.6248  0.6400 -0.6342  0.6560 -0.6429  0.6720 -0.6512  0.6880 -0.6588  0.7040 -0.6658  0.7200 -0.6721  0.7360 -0.6775  0.7520 -0.6822  0.7680 -0.6862  0.7840 -0.6893  0.8000 -0.6913  0.8160 -0.6923  0.8320 -0.6922  0.8480 -0.6907  0.8640 -0.6878  0.8800 -0.6834  0.8960 -0.6774  0.9120 -0.6693  0.9280 -0.6588  0.9440 -0.6456  0.9600 -0.6290  0.9760 -0.6076  0.9920 -0.5795 /


%L=6
\color{B06}
\plot 0.0185 -0.0283  0.0278 -0.0366  0.0370 -0.0460  0.0463 -0.0564  0.0556 -0.0673  0.0648 -0.0786  0.0741 -0.0901  0.0833 -0.1017  0.0926 -0.1135  0.1019 -0.1253  0.1111 -0.1371  0.1204 -0.1490  0.1296 -0.1607  0.1389 -0.1725  0.1481 -0.1841  0.1574 -0.1957  0.1667 -0.2073  0.1759 -0.2187  0.1852 -0.2301  0.1944 -0.2414  0.2037 -0.2527  0.2130 -0.2638  0.2222 -0.2749  0.2315 -0.2859  0.2407 -0.2968  0.2500 -0.3077  0.2593 -0.3185  0.2685 -0.3292  0.2778 -0.3398  0.2870 -0.3503  0.2963 -0.3607  0.3056 -0.3711  0.3148 -0.3813  0.3241 -0.3915  0.3333 -0.4016  0.3426 -0.4116  0.3519 -0.4214  0.3611 -0.4312  0.3704 -0.4409  0.3796 -0.4505  0.3889 -0.4600  0.3981 -0.4694  0.4074 -0.4787  0.4167 -0.4879  0.4259 -0.4969  0.4352 -0.5059  0.4444 -0.5147  0.4537 -0.5234  0.4630 -0.5320  0.4722 -0.5405  0.4815 -0.5489  0.4907 -0.5571  0.5000 -0.5652  0.5093 -0.5732  0.5185 -0.5810  0.5278 -0.5887  0.5370 -0.5963  0.5463 -0.6037  0.5556 -0.6109  0.5648 -0.6181  0.5741 -0.6250  0.5833 -0.6318  0.5926 -0.6385  0.6019 -0.6450  0.6111 -0.6513  0.6204 -0.6574  0.6296 -0.6634  0.6389 -0.6691  0.6481 -0.6747  0.6574 -0.6801  0.6667 -0.6853  0.6759 -0.6903  0.6852 -0.6950  0.6944 -0.6996  0.7037 -0.7039  0.7130 -0.7080  0.7222 -0.7118  0.7315 -0.7154  0.7407 -0.7187  0.7500 -0.7218  0.7593 -0.7245  0.7685 -0.7270  0.7778 -0.7292  0.7870 -0.7310  0.7963 -0.7325  0.8056 -0.7336  0.8148 -0.7344  0.8241 -0.7348  0.8333 -0.7348  0.8426 -0.7344  0.8519 -0.7334  0.8611 -0.7320  0.8704 -0.7301  0.8796 -0.7277  0.8889 -0.7246  0.8981 -0.7209  0.9074 -0.7164  0.9167 -0.7112  0.9259 -0.7051  0.9352 -0.6981  0.9444 -0.6900  0.9537 -0.6806  0.9630 -0.6697  0.9722 -0.6570  0.9815 -0.6419  0.9907 -0.6234  1.0000 -0.5992  /

%L=7
\color{B07}
\plot 0.0117 -0.0193  0.0175 -0.0247  0.0233 -0.0307  0.0292 -0.0373  0.0350 -0.0444  0.0408 -0.0516  0.0466 -0.0590  0.0525 -0.0665  0.0583 -0.0741  0.0641 -0.0818  0.0700 -0.0895  0.0758 -0.0972  0.0816 -0.1050  0.0875 -0.1128  0.0933 -0.1205  0.0991 -0.1283  0.1050 -0.1360  0.1108 -0.1437  0.1166 -0.1514  0.1224 -0.1591  0.1283 -0.1667  0.1341 -0.1743  0.1399 -0.1819  0.1458 -0.1894  0.1516 -0.1970  0.1574 -0.2045  0.1633 -0.2119  0.1691 -0.2194  0.1749 -0.2268  0.1808 -0.2342  0.1866 -0.2416  0.1924 -0.2489  0.1983 -0.2562  0.2041 -0.2635  0.2099 -0.2707  0.2157 -0.2779  0.2216 -0.2851  0.2274 -0.2923  0.2332 -0.2994  0.2391 -0.3065  0.2449 -0.3136  0.2507 -0.3206  0.2566 -0.3276  0.2624 -0.3345  0.2682 -0.3415  0.2741 -0.3484  0.2799 -0.3552  0.2857 -0.3621  0.2915 -0.3689  0.2974 -0.3756  0.3032 -0.3823  0.3090 -0.3890  0.3149 -0.3957  0.3207 -0.4023  0.3265 -0.4089  0.3324 -0.4154  0.3382 -0.4219  0.3440 -0.4284  0.3499 -0.4348  0.3557 -0.4412  0.3615 -0.4476  0.3673 -0.4539  0.3732 -0.4601  0.3790 -0.4664  0.3848 -0.4726  0.3907 -0.4787  0.3965 -0.4848  0.4023 -0.4909  0.4082 -0.4969  0.4140 -0.5029  0.4198 -0.5088  0.4257 -0.5147  0.4315 -0.5206  0.4373 -0.5264  0.4431 -0.5321  0.4490 -0.5378  0.4548 -0.5435  0.4606 -0.5491  0.4665 -0.5547  0.4723 -0.5602  0.4781 -0.5657  0.4840 -0.5711  0.4898 -0.5765  0.4956 -0.5818  0.5015 -0.5871  0.5073 -0.5923  0.5131 -0.5974  0.5190 -0.6025  0.5248 -0.6076  0.5306 -0.6126  0.5364 -0.6175  0.5423 -0.6224  0.5481 -0.6272  0.5539 -0.6320  0.5598 -0.6367  0.5656 -0.6413  0.5714 -0.6459  0.5773 -0.6504  0.5831 -0.6549  0.5889 -0.6593  0.5948 -0.6636  0.6006 -0.6679  0.6064 -0.6721  0.6122 -0.6762  0.6181 -0.6802  0.6239 -0.6842  0.6297 -0.6881  0.6356 -0.6920  0.6414 -0.6957  0.6472 -0.6994  0.6531 -0.7030  0.6589 -0.7065  0.6647 -0.7100  0.6706 -0.7133  0.6764 -0.7166  0.6822 -0.7198  0.6880 -0.7229  0.6939 -0.7259  0.6997 -0.7288  0.7055 -0.7317  0.7114 -0.7344  0.7172 -0.7370  0.7230 -0.7396  0.7289 -0.7420  0.7347 -0.7443  0.7405 -0.7465  0.7464 -0.7486  0.7522 -0.7506  0.7580 -0.7525  0.7638 -0.7543  0.7697 -0.7559  0.7755 -0.7575  0.7813 -0.7589  0.7872 -0.7601  0.7930 -0.7612  0.7988 -0.7622  0.8047 -0.7631  0.8105 -0.7638  0.8163 -0.7643  0.8222 -0.7647  0.8280 -0.7649  0.8338 -0.7650  0.8397 -0.7649  0.8455 -0.7646  0.8513 -0.7641  0.8571 -0.7634  0.8630 -0.7625  0.8688 -0.7614  0.8746 -0.7601  0.8805 -0.7586  0.8863 -0.7568  0.8921 -0.7547  0.8980 -0.7524  0.9038 -0.7498  0.9096 -0.7469  0.9155 -0.7437  0.9213 -0.7401  0.9271 -0.7361  0.9329 -0.7318  0.9388 -0.7271  0.9446 -0.7218  0.9504 -0.7160  0.9563 -0.7097  0.9621 -0.7027  0.9679 -0.6949  0.9738 -0.6863  0.9796 -0.6767  0.9854 -0.6657  0.9913 -0.6530  0.9971 -0.6373  /

%L=8
\color{B08}
\plot 0.0078 -0.0138  0.0117 -0.0174  0.0156 -0.0215  0.0195 -0.0260  0.0234 -0.0308  0.0273 -0.0357  0.0312 -0.0407  0.0352 -0.0458  0.0391 -0.0509  0.0430 -0.0561  0.0469 -0.0614  0.0508 -0.0667  0.0547 -0.0720  0.0586 -0.0773  0.0625 -0.0826  0.0664 -0.0880  0.0703 -0.0933  0.0742 -0.0987  0.0781 -0.1040  0.0820 -0.1094  0.0859 -0.1147  0.0898 -0.1200  0.0938 -0.1253  0.0977 -0.1306  0.1016 -0.1359  0.1055 -0.1412  0.1094 -0.1465  0.1133 -0.1518  0.1172 -0.1570  0.1211 -0.1622  0.1250 -0.1674  0.1289 -0.1726  0.1328 -0.1779  0.1367 -0.1830  0.1406 -0.1882  0.1445 -0.1934  0.1484 -0.1985  0.1523 -0.2037  0.1562 -0.2088  0.1602 -0.2139  0.1641 -0.2190  0.1680 -0.2241  0.1719 -0.2292  0.1758 -0.2343  0.1797 -0.2394  0.1836 -0.2443  0.1875 -0.2494  0.1914 -0.2544  0.1953 -0.2594  0.1992 -0.2644  0.2031 -0.2694  0.2070 -0.2743  0.2109 -0.2793  0.2148 -0.2842  0.2188 -0.2892  0.2227 -0.2941  0.2266 -0.2990  0.2305 -0.3039  0.2344 -0.3087  0.2383 -0.3136  0.2422 -0.3185  0.2461 -0.3233  0.2500 -0.3280  0.2539 -0.3328  0.2578 -0.3376  0.2617 -0.3424  0.2656 -0.3471  0.2695 -0.3519  0.2734 -0.3566  0.2773 -0.3613  0.2812 -0.3660  0.2852 -0.3707  0.2891 -0.3753  0.2930 -0.3800  0.2969 -0.3846  0.3008 -0.3892  0.3047 -0.3938  0.3086 -0.3983  0.3125 -0.4029  0.3164 -0.4075  0.3203 -0.4121  0.3242 -0.4166  0.3281 -0.4211  0.3320 -0.4256  0.3359 -0.4300  0.3398 -0.4344  0.3438 -0.4389  0.3477 -0.4433  0.3516 -0.4476  0.3555 -0.4520  0.3594 -0.4564  0.3633 -0.4607  0.3672 -0.4650  0.3711 -0.4694  0.3750 -0.4736  0.3789 -0.4779  0.3828 -0.4822  0.3867 -0.4864  0.3906 -0.4906  0.3945 -0.4948  0.3984 -0.4990  0.4023 -0.5031  0.4062 -0.5073  0.4102 -0.5114  0.4141 -0.5155  0.4180 -0.5195  0.4219 -0.5236  0.4258 -0.5276  0.4297 -0.5316  0.4336 -0.5356  0.4375 -0.5396  0.4414 -0.5435  0.4453 -0.5475  0.4492 -0.5514  0.4531 -0.5552  0.4570 -0.5591  0.4609 -0.5630  0.4648 -0.5668  0.4688 -0.5706  0.4727 -0.5744  0.4766 -0.5781  0.4805 -0.5819  0.4844 -0.5856  0.4883 -0.5893  0.4922 -0.5930  0.4961 -0.5966  0.5000 -0.6003  0.5039 -0.6039  0.5078 -0.6074  0.5117 -0.6109  0.5156 -0.6145  0.5195 -0.6180  0.5234 -0.6215  0.5273 -0.6249  0.5312 -0.6284  0.5352 -0.6317  0.5391 -0.6351  0.5430 -0.6384  0.5469 -0.6418  0.5508 -0.6451  0.5547 -0.6483  0.5586 -0.6516  0.5625 -0.6548  0.5664 -0.6580  0.5703 -0.6612  0.5742 -0.6643  0.5781 -0.6674  0.5820 -0.6705  0.5859 -0.6735  0.5898 -0.6765  0.5938 -0.6795  0.5977 -0.6825  0.6016 -0.6854  0.6055 -0.6883  0.6094 -0.6912  0.6133 -0.6940  0.6172 -0.6968  0.6211 -0.6996  0.6250 -0.7023  0.6289 -0.7050  0.6328 -0.7077  0.6367 -0.7103  0.6406 -0.7130  0.6445 -0.7155  0.6484 -0.7181  0.6523 -0.7206  0.6562 -0.7230  0.6602 -0.7254  0.6641 -0.7278  0.6680 -0.7302  0.6719 -0.7325  0.6758 -0.7348  0.6797 -0.7370  0.6836 -0.7392  0.6875 -0.7414  0.6914 -0.7435  0.6953 -0.7456  0.6992 -0.7476  0.7031 -0.7496  0.7070 -0.7516  0.7109 -0.7535  0.7148 -0.7553  0.7188 -0.7571  0.7227 -0.7589  0.7266 -0.7606  0.7305 -0.7623  0.7344 -0.7640  0.7383 -0.7655  0.7422 -0.7671  0.7461 -0.7686  0.7500 -0.7700  0.7539 -0.7714  0.7578 -0.7727  0.7617 -0.7740  0.7656 -0.7752  0.7695 -0.7764  0.7734 -0.7775  0.7773 -0.7786  0.7812 -0.7795  0.7852 -0.7805  0.7891 -0.7814  0.7930 -0.7822  0.7969 -0.7829  0.8008 -0.7836  0.8047 -0.7842  0.8086 -0.7848  0.8125 -0.7853  0.8164 -0.7857  0.8203 -0.7860  0.8242 -0.7863  0.8281 -0.7865  0.8320 -0.7866  0.8359 -0.7867  0.8398 -0.7867  0.8438 -0.7866  0.8477 -0.7864  0.8516 -0.7861  0.8555 -0.7857  0.8594 -0.7853  0.8633 -0.7847  0.8672 -0.7841  0.8711 -0.7834  0.8750 -0.7826  0.8789 -0.7816  0.8828 -0.7806  0.8867 -0.7794  0.8906 -0.7781  0.8945 -0.7767  0.8984 -0.7751  0.9023 -0.7735  0.9062 -0.7717  0.9102 -0.7697  0.9141 -0.7676  0.9180 -0.7653  0.9219 -0.7629  0.9258 -0.7603  0.9297 -0.7575  0.9336 -0.7546  0.9375 -0.7514  0.9414 -0.7481  0.9453 -0.7445  0.9492 -0.7406  0.9531 -0.7365  0.9570 -0.7322  0.9609 -0.7275  0.9648 -0.7225  0.9688 -0.7172  0.9727 -0.7114  0.9766 -0.7052  0.9805 -0.6984  0.9844 -0.6910  0.9883 -0.6828  0.9922 -0.6736  0.9961 -0.6633  1.0000 -0.6523   /

%L=9
\color{B09}
\plot 0.0055 -0.0102  0.0082 -0.0128  0.0110 -0.0157  0.0137 -0.0189  0.0165 -0.0222  0.0192 -0.0257  0.0219 -0.0293  0.0247 -0.0329  0.0274 -0.0365  0.0302 -0.0402  0.0329 -0.0440  0.0357 -0.0477  0.0384 -0.0515  0.0412 -0.0553  0.0439 -0.0591  0.0466 -0.0629  0.0494 -0.0667  0.0521 -0.0705  0.0549 -0.0743  0.0576 -0.0782  0.0604 -0.0820  0.0631 -0.0858  0.0658 -0.0896  0.0686 -0.0935  0.0713 -0.0973  0.0741 -0.1011  0.0768 -0.1049  0.0796 -0.1087  0.0823 -0.1125  0.0850 -0.1163  0.0878 -0.1201  0.0905 -0.1239  0.0933 -0.1277  0.0960 -0.1315  0.0988 -0.1352  0.1015 -0.1390  0.1043 -0.1428  0.1070 -0.1465  0.1097 -0.1503  0.1125 -0.1540  0.1152 -0.1578  0.1180 -0.1615  0.1207 -0.1652  0.1235 -0.1690  0.1262 -0.1727  0.1289 -0.1764  0.1317 -0.1801  0.1344 -0.1838  0.1372 -0.1875  0.1399 -0.1911  0.1427 -0.1948  0.1454 -0.1985  0.1481 -0.2022  0.1509 -0.2059  0.1536 -0.2095  0.1564 -0.2132  0.1591 -0.2169  0.1619 -0.2205  0.1646 -0.2241  0.1674 -0.2277  0.1701 -0.2314  0.1728 -0.2350  0.1756 -0.2386  0.1783 -0.2422  0.1811 -0.2457  0.1838 -0.2493  0.1866 -0.2529  0.1893 -0.2565  0.1920 -0.2601  0.1948 -0.2636  0.1975 -0.2672  0.2003 -0.2707  0.2030 -0.2743  0.2058 -0.2778  0.2085 -0.2813  0.2112 -0.2848  0.2140 -0.2884  0.2167 -0.2919  0.2195 -0.2954  0.2222 -0.2989  0.2250 -0.3024  0.2277 -0.3059  0.2305 -0.3094  0.2332 -0.3129  0.2359 -0.3163  0.2387 -0.3198  0.2414 -0.3233  0.2442 -0.3267  0.2469 -0.3302  0.2497 -0.3336  0.2524 -0.3370  0.2551 -0.3404  0.2579 -0.3438  0.2606 -0.3472  0.2634 -0.3506  0.2661 -0.3540  0.2689 -0.3574  0.2716 -0.3608  0.2743 -0.3642  0.2771 -0.3675  0.2798 -0.3709  0.2826 -0.3742  0.2853 -0.3776  0.2881 -0.3809  0.2908 -0.3842  0.2936 -0.3875  0.2963 -0.3908  0.2990 -0.3941  0.3018 -0.3974  0.3045 -0.4006  0.3073 -0.4039  0.3100 -0.4072  0.3128 -0.4104  0.3155 -0.4136  0.3182 -0.4169  0.3210 -0.4201  0.3237 -0.4234  0.3265 -0.4266  0.3292 -0.4298  0.3320 -0.4330  0.3347 -0.4363  0.3374 -0.4395  0.3402 -0.4427  0.3429 -0.4458  0.3457 -0.4490  0.3484 -0.4521  0.3512 -0.4553  0.3539 -0.4584  0.3567 -0.4615  0.3594 -0.4646  0.3621 -0.4677  0.3649 -0.4708  0.3676 -0.4739  0.3704 -0.4770  0.3731 -0.4801  0.3759 -0.4832  0.3786 -0.4862  0.3813 -0.4893  0.3841 -0.4923  0.3868 -0.4954  0.3896 -0.4984  0.3923 -0.5014  0.3951 -0.5044  0.3978 -0.5074  0.4005 -0.5103  0.4033 -0.5133  0.4060 -0.5163  0.4088 -0.5192  0.4115 -0.5221  0.4143 -0.5251  0.4170 -0.5280  0.4198 -0.5309  0.4225 -0.5338  0.4252 -0.5367  0.4280 -0.5395  0.4307 -0.5424  0.4335 -0.5453  0.4362 -0.5481  0.4390 -0.5509  0.4417 -0.5538  0.4444 -0.5566  0.4472 -0.5594  0.4499 -0.5622  0.4527 -0.5650  0.4554 -0.5677  0.4582 -0.5705  0.4609 -0.5732  0.4636 -0.5760  0.4664 -0.5787  0.4691 -0.5814  0.4719 -0.5841  0.4746 -0.5868  0.4774 -0.5895  0.4801 -0.5922  0.4829 -0.5948  0.4856 -0.5975  0.4883 -0.6001  0.4911 -0.6028  0.4938 -0.6054  0.4966 -0.6080  0.4993 -0.6106  0.5021 -0.6132  0.5048 -0.6157  0.5075 -0.6183  0.5103 -0.6208  0.5130 -0.6234  0.5158 -0.6259  0.5185 -0.6284  0.5213 -0.6309  0.5240 -0.6334  0.5267 -0.6359  0.5295 -0.6383  0.5322 -0.6408  0.5350 -0.6432  0.5377 -0.6456  0.5405 -0.6481  0.5432 -0.6505  0.5460 -0.6528  0.5487 -0.6552  0.5514 -0.6575  0.5542 -0.6599  0.5569 -0.6622  0.5597 -0.6646  0.5624 -0.6668  0.5652 -0.6691  0.5679 -0.6714  0.5706 -0.6737  0.5734 -0.6759  0.5761 -0.6781  0.5789 -0.6804  0.5816 -0.6826  0.5844 -0.6848  0.5871 -0.6870  0.5898 -0.6891  0.5926 -0.6913  0.5953 -0.6934  0.5981 -0.6955  0.6008 -0.6976  0.6036 -0.6997  0.6063 -0.7018  0.6091 -0.7038  0.6118 -0.7059  0.6145 -0.7079  0.6173 -0.7099  0.6200 -0.7119  0.6228 -0.7139  0.6255 -0.7158  0.6283 -0.7177  0.6310 -0.7197  0.6337 -0.7216  0.6365 -0.7235  0.6392 -0.7254  0.6420 -0.7272  0.6447 -0.7291  0.6475 -0.7309  0.6502 -0.7327  0.6529 -0.7345  0.6557 -0.7363  0.6584 -0.7381  0.6612 -0.7398  0.6639 -0.7415  0.6667 -0.7432  0.6694 -0.7449  0.6722 -0.7466  0.6749 -0.7483  0.6776 -0.7499  0.6804 -0.7515  0.6831 -0.7531  0.6859 -0.7547  0.6886 -0.7562  0.6914 -0.7577  0.6941 -0.7592  0.6968 -0.7607  0.6996 -0.7622  0.7023 -0.7637  0.7051 -0.7651  0.7078 -0.7665  0.7106 -0.7679  0.7133 -0.7692  0.7160 -0.7706  0.7188 -0.7719  0.7215 -0.7732  0.7243 -0.7745  0.7270 -0.7757  0.7298 -0.7770  0.7325 -0.7782  0.7353 -0.7794  0.7380 -0.7805  0.7407 -0.7816  0.7435 -0.7827  0.7462 -0.7838  0.7490 -0.7849  0.7517 -0.7859  0.7545 -0.7869  0.7572 -0.7879  0.7599 -0.7888  0.7627 -0.7898  0.7654 -0.7907  0.7682 -0.7915  0.7709 -0.7924  0.7737 -0.7932  0.7764 -0.7940  0.7791 -0.7948  0.7819 -0.7955  0.7846 -0.7962  0.7874 -0.7969  0.7901 -0.7975  0.7929 -0.7981  0.7956 -0.7987  0.7984 -0.7992  0.8011 -0.7998  0.8038 -0.8002  0.8066 -0.8007  0.8093 -0.8011  0.8121 -0.8015  0.8148 -0.8018  0.8176 -0.8022  0.8203 -0.8025  0.8230 -0.8027  0.8258 -0.8029  0.8285 -0.8031  0.8313 -0.8032  0.8340 -0.8033  0.8368 -0.8034  0.8395 -0.8034  0.8422 -0.8034  0.8450 -0.8033  0.8477 -0.8032  0.8505 -0.8031  0.8532 -0.8029  0.8560 -0.8026  0.8587 -0.8024  0.8615 -0.8020  0.8642 -0.8017  0.8669 -0.8012  0.8697 -0.8008  0.8724 -0.8002  0.8752 -0.7997  0.8779 -0.7991  0.8807 -0.7984  0.8834 -0.7977  0.8861 -0.7969  0.8889 -0.7961  0.8916 -0.7952  0.8944 -0.7943  0.8971 -0.7933  0.8999 -0.7922  0.9026 -0.7910  0.9053 -0.7898  0.9081 -0.7885  0.9108 -0.7871  0.9136 -0.7857  0.9163 -0.7841  0.9191 -0.7824  0.9218 -0.7807  0.9246 -0.7790  0.9273 -0.7771  0.9300 -0.7752  0.9328 -0.7731  0.9355 -0.7710  0.9383 -0.7687  0.9410 -0.7664  0.9438 -0.7638  0.9465 -0.7613  0.9492 -0.7586  0.9520 -0.7558  0.9547 -0.7528  0.9575 -0.7498  0.9602 -0.7465  0.9630 -0.7427  0.9657 -0.7391  0.9684 -0.7353  0.9712 -0.7313  0.9739 -0.7270  0.9767 -0.7225  0.9794 -0.7178  0.9822 -0.7128  0.9849 -0.7074  0.9877 -0.7016  0.9904 -0.6954  0.9931 -0.6887  0.9959 -0.6812  0.9986 -0.6734  /


%L=10
\color{B10}
\plot 0.0040 -0.0078  0.0060 -0.0097  0.0080 -0.0118  0.0100 -0.0142  0.0120 -0.0166  0.0140 -0.0192  0.0160 -0.0218  0.0180 -0.0244  0.0200 -0.0271  0.0220 -0.0298  0.0240 -0.0326  0.0260 -0.0353  0.0280 -0.0381  0.0300 -0.0409  0.0320 -0.0437  0.0340 -0.0465  0.0360 -0.0493  0.0380 -0.0521  0.0400 -0.0549  0.0420 -0.0578  0.0440 -0.0606  0.0460 -0.0634  0.0480 -0.0662  0.0500 -0.0691  0.0520 -0.0719  0.0540 -0.0747  0.0560 -0.0776  0.0580 -0.0804  0.0600 -0.0832  0.0620 -0.0861  0.0640 -0.0889  0.0660 -0.0917  0.0680 -0.0946  0.0700 -0.0974  0.0720 -0.1002  0.0740 -0.1030  0.0760 -0.1058  0.0780 -0.1086  0.0800 -0.1114  0.0820 -0.1142  0.0840 -0.1170  0.0860 -0.1198  0.0880 -0.1226  0.0900 -0.1254  0.0920 -0.1282  0.0940 -0.1310  0.0960 -0.1338  0.0980 -0.1365  0.1000 -0.1393  0.1020 -0.1421  0.1040 -0.1449  0.1060 -0.1476  0.1080 -0.1504  0.1100 -0.1532  0.1120 -0.1559  0.1140 -0.1587  0.1160 -0.1614  0.1180 -0.1642  0.1200 -0.1670  0.1220 -0.1697  0.1240 -0.1724  0.1260 -0.1752  0.1280 -0.1779  0.1300 -0.1807  0.1320 -0.1834  0.1340 -0.1861  0.1360 -0.1888  0.1380 -0.1916  0.1400 -0.1943  0.1420 -0.1970  0.1440 -0.1997  0.1460 -0.2024  0.1480 -0.2051  0.1500 -0.2078  0.1520 -0.2105  0.1540 -0.2132  0.1560 -0.2159  0.1580 -0.2186  0.1600 -0.2213  0.1620 -0.2240  0.1640 -0.2267  0.1660 -0.2293  0.1680 -0.2320  0.1700 -0.2347  0.1720 -0.2373  0.1740 -0.2400  0.1760 -0.2427  0.1780 -0.2453  0.1800 -0.2480  0.1820 -0.2506  0.1840 -0.2532  0.1860 -0.2559  0.1880 -0.2585  0.1900 -0.2611  0.1920 -0.2638  0.1940 -0.2664  0.1960 -0.2690  0.1980 -0.2716  0.2000 -0.2742  0.2020 -0.2769  0.2040 -0.2795  0.2060 -0.2821  0.2080 -0.2847  0.2100 -0.2873  0.2120 -0.2899  0.2140 -0.2925  0.2160 -0.2951  0.2180 -0.2976  0.2200 -0.3002  0.2220 -0.3028  0.2240 -0.3054  0.2260 -0.3080  0.2280 -0.3105  0.2300 -0.3131  0.2320 -0.3156  0.2340 -0.3182  0.2360 -0.3207  0.2380 -0.3233  0.2400 -0.3259  0.2420 -0.3284  0.2440 -0.3309  0.2460 -0.3335  0.2480 -0.3360  0.2500 -0.3385  0.2520 -0.3411  0.2540 -0.3436  0.2560 -0.3461  0.2580 -0.3486  0.2600 -0.3511  0.2620 -0.3536  0.2640 -0.3561  0.2660 -0.3586  0.2680 -0.3611  0.2700 -0.3636  0.2720 -0.3661  0.2740 -0.3686  0.2760 -0.3710  0.2780 -0.3735  0.2800 -0.3760  0.2820 -0.3784  0.2840 -0.3809  0.2860 -0.3834  0.2880 -0.3858  0.2900 -0.3883  0.2920 -0.3907  0.2940 -0.3932  0.2960 -0.3956  0.2980 -0.3980  0.3000 -0.4005  0.3020 -0.4029  0.3040 -0.4053  0.3060 -0.4077  0.3080 -0.4101  0.3100 -0.4125  0.3120 -0.4150  0.3140 -0.4173  0.3160 -0.4197  0.3180 -0.4221  0.3200 -0.4245  0.3220 -0.4269  0.3240 -0.4292  0.3260 -0.4316  0.3280 -0.4340  0.3300 -0.4364  0.3320 -0.4387  0.3340 -0.4411  0.3360 -0.4434  0.3380 -0.4458  0.3400 -0.4481  0.3420 -0.4505  0.3440 -0.4528  0.3460 -0.4552  0.3480 -0.4575  0.3500 -0.4598  0.3520 -0.4622  0.3540 -0.4645  0.3560 -0.4668  0.3580 -0.4691  0.3600 -0.4714  0.3620 -0.4737  0.3640 -0.4760  0.3660 -0.4783  0.3680 -0.4806  0.3700 -0.4830  0.3720 -0.4852  0.3740 -0.4875  0.3760 -0.4897  0.3780 -0.4919  0.3800 -0.4943  0.3820 -0.4966  0.3840 -0.4988  0.3860 -0.5010  0.3880 -0.5033  0.3900 -0.5055  0.3920 -0.5077  0.3940 -0.5099  0.3960 -0.5121  0.3980 -0.5143  0.4000 -0.5166  0.4020 -0.5188  0.4040 -0.5210  0.4060 -0.5231  0.4080 -0.5252  0.4100 -0.5275  0.4120 -0.5297  0.4140 -0.5318  0.4160 -0.5341  0.4180 -0.5362  0.4200 -0.5384  0.4220 -0.5405  0.4240 -0.5426  0.4260 -0.5448  0.4280 -0.5469  0.4300 -0.5491  0.4320 -0.5512  0.4340 -0.5532  0.4360 -0.5554  0.4380 -0.5575  0.4400 -0.5596  0.4420 -0.5617  0.4440 -0.5638  0.4460 -0.5659  0.4480 -0.5679  0.4500 -0.5700  0.4520 -0.5720  0.4540 -0.5741  0.4560 -0.5762  0.4580 -0.5782  0.4600 -0.5803  0.4620 -0.5823  0.4640 -0.5843  0.4660 -0.5863  0.4680 -0.5883  0.4700 -0.5904  0.4720 -0.5924  0.4740 -0.5943  0.4760 -0.5963  0.4780 -0.5983  0.4800 -0.6003  0.4820 -0.6023  0.4840 -0.6042  0.4860 -0.6062  0.4880 -0.6082  0.4900 -0.6101  0.4920 -0.6120  0.4940 -0.6140  0.4960 -0.6159  0.4980 -0.6178  0.5000 -0.6198  0.5020 -0.6217  0.5040 -0.6236  0.5060 -0.6255  0.5080 -0.6274  0.5100 -0.6293  0.5120 -0.6311  0.5140 -0.6330  0.5160 -0.6349  0.5180 -0.6367  0.5200 -0.6386  0.5220 -0.6404  0.5240 -0.6423  0.5260 -0.6441  0.5280 -0.6459  0.5300 -0.6478  0.5320 -0.6496  0.5340 -0.6514  0.5360 -0.6532  0.5380 -0.6550  0.5400 -0.6567  0.5420 -0.6585  0.5440 -0.6603  0.5460 -0.6621  0.5480 -0.6638  0.5500 -0.6656  0.5520 -0.6673  0.5540 -0.6691  0.5560 -0.6708  0.5580 -0.6725  0.5600 -0.6742  0.5620 -0.6759  0.5640 -0.6776  0.5660 -0.6793  0.5680 -0.6810  0.5700 -0.6827  0.5720 -0.6844  0.5740 -0.6860  0.5760 -0.6877  0.5780 -0.6893  0.5800 -0.6910  0.5820 -0.6926  0.5840 -0.6942  0.5860 -0.6958  0.5880 -0.6974  0.5900 -0.6990  0.5920 -0.7006  0.5940 -0.7022  0.5960 -0.7038  0.5980 -0.7054  0.6000 -0.7069  0.6020 -0.7085  0.6040 -0.7100  0.6060 -0.7116  0.6080 -0.7131  0.6100 -0.7146  0.6120 -0.7161  0.6140 -0.7176  0.6160 -0.7191  0.6180 -0.7206  0.6200 -0.7221  0.6220 -0.7236  0.6240 -0.7250  0.6260 -0.7265  0.6280 -0.7279  0.6300 -0.7293  0.6320 -0.7308  0.6340 -0.7322  0.6360 -0.7336  0.6380 -0.7350  0.6400 -0.7364  0.6420 -0.7378  0.6440 -0.7391  0.6460 -0.7405  0.6480 -0.7419  0.6500 -0.7432  0.6520 -0.7445  0.6540 -0.7459  0.6560 -0.7472  0.6580 -0.7485  0.6600 -0.7498  0.6620 -0.7511  0.6640 -0.7523  0.6660 -0.7536  0.6680 -0.7548  0.6700 -0.7561  0.6720 -0.7573  0.6740 -0.7585  0.6760 -0.7598  0.6780 -0.7610  0.6800 -0.7622  0.6820 -0.7634  0.6840 -0.7645  0.6860 -0.7657  0.6880 -0.7669  0.6900 -0.7680  0.6920 -0.7692  0.6940 -0.7703  0.6960 -0.7714  0.6980 -0.7725  0.7000 -0.7736  0.7020 -0.7747  0.7040 -0.7758  0.7060 -0.7768  0.7080 -0.7779  0.7100 -0.7789  0.7120 -0.7799  0.7140 -0.7809  0.7160 -0.7819  0.7180 -0.7829  0.7200 -0.7839  0.7220 -0.7849  0.7240 -0.7858  0.7260 -0.7868  0.7280 -0.7877  0.7300 -0.7886  0.7320 -0.7895  0.7340 -0.7904  0.7360 -0.7913  0.7380 -0.7922  0.7400 -0.7930  0.7420 -0.7939  0.7440 -0.7947  0.7460 -0.7955  0.7480 -0.7963  0.7500 -0.7971  0.7520 -0.7979  0.7540 -0.7986  0.7560 -0.7994  0.7580 -0.8001  0.7600 -0.8008  0.7620 -0.8015  0.7640 -0.8022  0.7660 -0.8029  0.7680 -0.8035  0.7700 -0.8042  0.7720 -0.8048  0.7740 -0.8054  0.7760 -0.8060  0.7780 -0.8066  0.7800 -0.8072  0.7820 -0.8077  0.7840 -0.8082  0.7860 -0.8088  0.7880 -0.8093  0.7900 -0.8098  0.7920 -0.8102  0.7940 -0.8107  0.7960 -0.8111  0.7980 -0.8115  0.8000 -0.8119  0.8020 -0.8123  0.8040 -0.8127  0.8060 -0.8131  0.8080 -0.8134  0.8100 -0.8137  0.8120 -0.8140  0.8140 -0.8143  0.8160 -0.8146  0.8180 -0.8148  0.8200 -0.8151  0.8220 -0.8153  0.8240 -0.8155  0.8260 -0.8156  0.8280 -0.8158  0.8300 -0.8159  0.8320 -0.8160  0.8340 -0.8161  0.8360 -0.8162  0.8380 -0.8162  0.8400 -0.8163  0.8420 -0.8163  0.8440 -0.8163  0.8460 -0.8162  0.8480 -0.8162  0.8500 -0.8161  0.8520 -0.8160  0.8540 -0.8159  0.8560 -0.8157  0.8580 -0.8155  0.8600 -0.8153  0.8620 -0.8151  0.8640 -0.8148  0.8660 -0.8145  0.8680 -0.8142  0.8700 -0.8139  0.8720 -0.8135  0.8740 -0.8132  0.8760 -0.8128  0.8780 -0.8123  0.8800 -0.8119  0.8820 -0.8114  0.8840 -0.8109  0.8860 -0.8103  0.8880 -0.8097  0.8900 -0.8091  0.8920 -0.8084  0.8940 -0.8078  0.8960 -0.8071  0.8980 -0.8063  0.9000 -0.8055  0.9020 -0.8047  0.9040 -0.8039  0.9060 -0.8030  0.9080 -0.8021  0.9100 -0.8011  0.9120 -0.8002  0.9140 -0.7991  0.9160 -0.7981  0.9180 -0.7970  0.9200 -0.7954  0.9220 -0.7942  0.9240 -0.7930  0.9260 -0.7917  0.9280 -0.7902  0.9300 -0.7888  0.9320 -0.7874  0.9340 -0.7859  0.9360 -0.7843  0.9380 -0.7826  0.9400 -0.7810  0.9420 -0.7792  0.9440 -0.7774  0.9460 -0.7755  0.9480 -0.7736  0.9500 -0.7717  0.9520 -0.7696  0.9540 -0.7674  0.9560 -0.7651  0.9580 -0.7628  0.9600 -0.7605  0.9620 -0.7581  0.9640 -0.7555  0.9660 -0.7527  0.9680 -0.7499  0.9700 -0.7470  0.9720 -0.7441  0.9740 -0.7410  0.9760 -0.7377  0.9780 -0.7343  0.9800 -0.7309  0.9820 -0.7272  0.9840 -0.7234  0.9860 -0.7194  0.9880 -0.7150  0.9900 -0.7105  0.9920 -0.7057  0.9940 -0.7005  0.9960 -0.6950  0.9980 -0.6888  1.0000 -0.6802    /


%L=11
\color{B11}
\plot 0.0030 -0.0061  0.0045 -0.0075  0.0060 -0.0091  0.0075 -0.0109  0.0090 -0.0128  0.0105 -0.0147  0.0120 -0.0167  0.0135 -0.0187  0.0150 -0.0207  0.0165 -0.0227  0.0180 -0.0248  0.0195 -0.0269  0.0210 -0.0290  0.0225 -0.0311  0.0240 -0.0332  0.0255 -0.0354  0.0270 -0.0375  0.0285 -0.0396  0.0301 -0.0417  0.0316 -0.0439  0.0331 -0.0460  0.0346 -0.0482  0.0361 -0.0503  0.0376 -0.0525  0.0391 -0.0546  0.0406 -0.0568  0.0421 -0.0589  0.0436 -0.0611  0.0451 -0.0632  0.0466 -0.0654  0.0481 -0.0675  0.0496 -0.0697  0.0511 -0.0718  0.0526 -0.0740  0.0541 -0.0762  0.0556 -0.0783  0.0571 -0.0805  0.0586 -0.0826  0.0601 -0.0848  0.0616 -0.0869  0.0631 -0.0891  0.0646 -0.0912  0.0661 -0.0934  0.0676 -0.0955  0.0691 -0.0976  0.0706 -0.0998  0.0721 -0.1019  0.0736 -0.1041  0.0751 -0.1062  0.0766 -0.1083  0.0781 -0.1104  0.0796 -0.1126  0.0811 -0.1147  0.0826 -0.1168  0.0841 -0.1190  0.0856 -0.1211  0.0872 -0.1232  0.0887 -0.1253  0.0902 -0.1274  0.0917 -0.1296  0.0932 -0.1317  0.0947 -0.1338  0.0962 -0.1359  0.0977 -0.1380  0.0992 -0.1401  0.1007 -0.1422  0.1022 -0.1443  0.1037 -0.1464  0.1052 -0.1485  0.1067 -0.1506  0.1082 -0.1527  0.1097 -0.1548  0.1112 -0.1569  0.1127 -0.1590  0.1142 -0.1610  0.1157 -0.1631  0.1172 -0.1652  0.1187 -0.1673  0.1202 -0.1694  0.1217 -0.1715  0.1232 -0.1735  0.1247 -0.1756  0.1262 -0.1777  0.1277 -0.1798  0.1292 -0.1819  0.1307 -0.1839  0.1322 -0.1860  0.1337 -0.1881  0.1352 -0.1901  0.1367 -0.1922  0.1382 -0.1943  0.1397 -0.1963  0.1412 -0.1984  0.1427 -0.2005  0.1443 -0.2025  0.1458 -0.2046  0.1473 -0.2066  0.1488 -0.2087  0.1503 -0.2107  0.1518 -0.2128  0.1533 -0.2148  0.1548 -0.2169  0.1563 -0.2189  0.1578 -0.2209  0.1593 -0.2229  0.1608 -0.2250  0.1623 -0.2271  0.1638 -0.2291  0.1653 -0.2311  0.1668 -0.2331  0.1683 -0.2352  0.1698 -0.2372  0.1713 -0.2392  0.1728 -0.2412  0.1743 -0.2433  0.1758 -0.2453  0.1773 -0.2473  0.1788 -0.2493  0.1803 -0.2513  0.1818 -0.2533  0.1833 -0.2553  0.1848 -0.2573  0.1863 -0.2593  0.1878 -0.2613  0.1893 -0.2633  0.1908 -0.2653  0.1923 -0.2673  0.1938 -0.2693  0.1953 -0.2713  0.1968 -0.2733  0.1983 -0.2753  0.1998 -0.2773  0.2014 -0.2792  0.2029 -0.2812  0.2044 -0.2832  0.2059 -0.2852  0.2074 -0.2871  0.2089 -0.2891  0.2104 -0.2911  0.2119 -0.2930  0.2134 -0.2950  0.2149 -0.2970  0.2164 -0.2989  0.2179 -0.3009  0.2194 -0.3029  0.2209 -0.3048  0.2224 -0.3068  0.2239 -0.3087  0.2254 -0.3107  0.2269 -0.3126  0.2284 -0.3146  0.2299 -0.3165  0.2314 -0.3185  0.2329 -0.3204  0.2344 -0.3223  0.2359 -0.3243  0.2374 -0.3262  0.2389 -0.3281  0.2404 -0.3301  0.2419 -0.3320  0.2434 -0.3339  0.2449 -0.3359  0.2464 -0.3378  0.2479 -0.3397  0.2494 -0.3416  0.2509 -0.3435  0.2524 -0.3454  0.2539 -0.3473  0.2554 -0.3492  0.2569 -0.3511  0.2585 -0.3530  0.2600 -0.3549  0.2615 -0.3568  0.2630 -0.3587  0.2645 -0.3606  0.2660 -0.3625  0.2675 -0.3644  0.2690 -0.3663  0.2705 -0.3682  0.2720 -0.3701  0.2735 -0.3720  0.2750 -0.3738  0.2765 -0.3757  0.2780 -0.3776  0.2795 -0.3794  0.2810 -0.3813  0.2825 -0.3832  0.2840 -0.3851  0.2855 -0.3869  0.2870 -0.3888  0.2885 -0.3907  0.2900 -0.3926  0.2915 -0.3944  0.2930 -0.3963  0.2945 -0.3981  0.2960 -0.3999  0.2975 -0.4018  0.2990 -0.4036  0.3005 -0.4054  0.3020 -0.4073  0.3035 -0.4091  0.3050 -0.4110  0.3065 -0.4128  0.3080 -0.4147  0.3095 -0.4165  0.3110 -0.4183  0.3125 -0.4201  0.3140 -0.4219  0.3156 -0.4238  0.3171 -0.4256  0.3186 -0.4273  0.3201 -0.4291  0.3216 -0.4309  0.3231 -0.4327  0.3246 -0.4345  0.3261 -0.4363  0.3276 -0.4381  0.3291 -0.4399  0.3306 -0.4417  0.3321 -0.4435  0.3336 -0.4453  0.3351 -0.4471  0.3366 -0.4488  0.3381 -0.4506  0.3396 -0.4524  0.3411 -0.4541  0.3426 -0.4559  0.3441 -0.4577  0.3456 -0.4595  0.3471 -0.4612  0.3486 -0.4630  0.3501 -0.4647  0.3516 -0.4665  0.3531 -0.4682  0.3546 -0.4700  0.3561 -0.4717  0.3576 -0.4735  0.3591 -0.4752  0.3606 -0.4770  0.3621 -0.4787  0.3636 -0.4805  0.3651 -0.4822  0.3666 -0.4839  0.3681 -0.4857  0.3696 -0.4874  0.3711 -0.4891  0.3727 -0.4908  0.3742 -0.4926  0.3757 -0.4943  0.3772 -0.4960  0.3787 -0.4977  0.3802 -0.4994  0.3817 -0.5011  0.3832 -0.5028  0.3847 -0.5045  0.3862 -0.5062  0.3877 -0.5079  0.3892 -0.5096  0.3907 -0.5113  0.3922 -0.5130  0.3937 -0.5147  0.3952 -0.5164  0.3967 -0.5180  0.3982 -0.5198  0.3997 -0.5214  0.4012 -0.5231  0.4027 -0.5248  0.4042 -0.5265  0.4057 -0.5281  0.4072 -0.5298  0.4087 -0.5314  0.4102 -0.5331  0.4117 -0.5348  0.4132 -0.5364  0.4147 -0.5380  0.4162 -0.5397  0.4177 -0.5413  0.4192 -0.5430  0.4207 -0.5446  0.4222 -0.5463  0.4237 -0.5479  0.4252 -0.5495  0.4267 -0.5512  0.4282 -0.5529  0.4298 -0.5544  0.4313 -0.5560  0.4328 -0.5577  0.4343 -0.5593  0.4358 -0.5610  0.4373 -0.5626  0.4388 -0.5642  0.4403 -0.5658  0.4418 -0.5674  0.4433 -0.5690  0.4448 -0.5706  0.4463 -0.5721  0.4478 -0.5737  0.4493 -0.5753  0.4508 -0.5769  0.4523 -0.5784  0.4538 -0.5799  0.4553 -0.5815  0.4568 -0.5829  0.4583 -0.5845  0.4598 -0.5861  0.4613 -0.5877  0.4628 -0.5894  0.4643 -0.5909  0.4658 -0.5924  0.4673 -0.5939  0.4688 -0.5956  0.4703 -0.5971  0.4718 -0.5986  0.4733 -0.6001  0.4748 -0.6017  0.4763 -0.6032  0.4778 -0.6047  0.4793 -0.6062  0.4808 -0.6077  0.4823 -0.6092  0.4838 -0.6107  0.4853 -0.6122  0.4869 -0.6136  0.4884 -0.6151  0.4899 -0.6166  0.4914 -0.6181  0.4929 -0.6196  0.4944 -0.6210  0.4959 -0.6225  0.4974 -0.6240  0.4989 -0.6254  0.5004 -0.6269  0.5019 -0.6284  0.5034 -0.6298  0.5049 -0.6313  0.5064 -0.6327  0.5079 -0.6341  0.5094 -0.6356  0.5109 -0.6370  0.5124 -0.6384  0.5139 -0.6399  0.5154 -0.6413  0.5169 -0.6427  0.5184 -0.6441  0.5199 -0.6455  0.5214 -0.6469  0.5229 -0.6483  0.5244 -0.6497  0.5259 -0.6511  0.5274 -0.6525  0.5289 -0.6539  0.5304 -0.6553  0.5319 -0.6567  0.5334 -0.6580  0.5349 -0.6594  0.5364 -0.6608  0.5379 -0.6621  0.5394 -0.6635  0.5409 -0.6648  0.5424 -0.6662  0.5440 -0.6675  0.5455 -0.6689  0.5470 -0.6702  0.5485 -0.6716  0.5500 -0.6729  0.5515 -0.6742  0.5530 -0.6755  0.5545 -0.6769  0.5560 -0.6782  0.5575 -0.6795  0.5590 -0.6808  0.5605 -0.6821  0.5620 -0.6834  0.5635 -0.6847  0.5650 -0.6860  0.5665 -0.6873  0.5680 -0.6886  0.5695 -0.6898  0.5710 -0.6911  0.5725 -0.6924  0.5740 -0.6936  0.5755 -0.6949  0.5770 -0.6962  0.5785 -0.6974  0.5800 -0.6987  0.5815 -0.6999  0.5830 -0.7011  0.5845 -0.7024  0.5860 -0.7036  0.5875 -0.7048  0.5890 -0.7061  0.5905 -0.7073  0.5920 -0.7085  0.5935 -0.7097  0.5950 -0.7109  0.5965 -0.7121  0.5980 -0.7133  0.5995 -0.7145  0.6011 -0.7157  0.6026 -0.7169  0.6041 -0.7180  0.6056 -0.7192  0.6071 -0.7204  0.6086 -0.7215  0.6101 -0.7227  0.6116 -0.7238  0.6131 -0.7250  0.6146 -0.7261  0.6161 -0.7273  0.6176 -0.7284  0.6191 -0.7295  0.6206 -0.7307  0.6221 -0.7318  0.6236 -0.7329  0.6251 -0.7340  0.6266 -0.7351  0.6281 -0.7362  0.6296 -0.7373  0.6311 -0.7384  0.6326 -0.7395  0.6341 -0.7405  0.6356 -0.7416  0.6371 -0.7427  0.6386 -0.7438  0.6401 -0.7448  0.6416 -0.7459  0.6431 -0.7469  0.6446 -0.7479  0.6461 -0.7490  0.6476 -0.7500  0.6491 -0.7510  0.6506 -0.7521  0.6521 -0.7531  0.6536 -0.7541  0.6551 -0.7551  0.6566 -0.7561  0.6582 -0.7571  0.6597 -0.7581  0.6612 -0.7591  0.6627 -0.7601  0.6642 -0.7610  0.6657 -0.7620  0.6672 -0.7629  0.6687 -0.7639  0.6702 -0.7649  0.6717 -0.7658  0.6732 -0.7667  0.6747 -0.7677  0.6762 -0.7686  0.6777 -0.7695  0.6792 -0.7704  0.6807 -0.7713  0.6822 -0.7722  0.6837 -0.7731  0.6852 -0.7740  0.6867 -0.7749  0.6882 -0.7758  0.6897 -0.7766  0.6912 -0.7775  0.6927 -0.7784  0.6942 -0.7792  0.6957 -0.7801  0.6972 -0.7809  0.6987 -0.7818  0.7002 -0.7826  0.7017 -0.7834  0.7032 -0.7842  0.7047 -0.7850  0.7062 -0.7859  0.7077 -0.7866  0.7092 -0.7874  0.7107 -0.7882  0.7122 -0.7890  0.7137 -0.7898  0.7153 -0.7905  0.7168 -0.7913  0.7183 -0.7920  0.7198 -0.7928  0.7213 -0.7935  0.7228 -0.7943  0.7243 -0.7950  0.7258 -0.7957  0.7273 -0.7964  0.7288 -0.7971  0.7303 -0.7978  0.7318 -0.7985  0.7333 -0.7992  0.7348 -0.7999  0.7363 -0.8006  0.7378 -0.8012  0.7393 -0.8019  0.7408 -0.8026  0.7423 -0.8032  0.7438 -0.8038  0.7453 -0.8045  0.7468 -0.8051  0.7483 -0.8057  0.7498 -0.8063  0.7513 -0.8069  0.7528 -0.8075  0.7543 -0.8081  0.7558 -0.8086  0.7573 -0.8092  0.7588 -0.8097  0.7603 -0.8103  0.7618 -0.8108  0.7633 -0.8114  0.7648 -0.8119  0.7663 -0.8124  0.7678 -0.8129  0.7693 -0.8134  0.7708 -0.8139  0.7724 -0.8144  0.7739 -0.8149  0.7754 -0.8153  0.7769 -0.8158  0.7784 -0.8162  0.7799 -0.8167  0.7814 -0.8171  0.7829 -0.8175  0.7844 -0.8179  0.7859 -0.8183  0.7874 -0.8187  0.7889 -0.8191  0.7904 -0.8195  0.7919 -0.8199  0.7934 -0.8202  0.7949 -0.8206  0.7964 -0.8209  0.7979 -0.8212  0.7994 -0.8215  0.8009 -0.8219  0.8024 -0.8222  0.8039 -0.8224  0.8054 -0.8227  0.8069 -0.8230  0.8084 -0.8232  0.8099 -0.8235  0.8114 -0.8238  0.8129 -0.8240  0.8144 -0.8242  0.8159 -0.8244  0.8174 -0.8246  0.8189 -0.8248  0.8204 -0.8250  0.8219 -0.8252  0.8234 -0.8253  0.8249 -0.8255  0.8264 -0.8256  0.8279 -0.8257  0.8295 -0.8258  0.8310 -0.8259  0.8325 -0.8260  0.8340 -0.8261  0.8355 -0.8262  0.8370 -0.8262  0.8385 -0.8263  0.8400 -0.8263  0.8415 -0.8263  0.8430 -0.8263  0.8445 -0.8263  0.8460 -0.8263  0.8475 -0.8263  0.8490 -0.8262  0.8505 -0.8262  0.8520 -0.8261  0.8535 -0.8260  0.8550 -0.8259  0.8565 -0.8258  0.8580 -0.8257  0.8595 -0.8255  0.8610 -0.8254  0.8625 -0.8252  0.8640 -0.8250  0.8655 -0.8248  0.8670 -0.8246  0.8685 -0.8244  0.8700 -0.8242  0.8715 -0.8239  0.8730 -0.8236  0.8745 -0.8233  0.8760 -0.8230  0.8775 -0.8227  0.8790 -0.8224  0.8805 -0.8220  0.8820 -0.8217  0.8835 -0.8213  0.8850 -0.8209  0.8866 -0.8205  0.8881 -0.8201  0.8896 -0.8196  0.8911 -0.8191  0.8926 -0.8186  0.8941 -0.8181  0.8956 -0.8176  0.8971 -0.8171  0.8986 -0.8165  0.9001 -0.8159  0.9016 -0.8153  0.9031 -0.8147  0.9046 -0.8141  0.9061 -0.8134  0.9076 -0.8127  0.9091 -0.8120  0.9106 -0.8113  0.9121 -0.8105  0.9136 -0.8098  0.9151 -0.8090  0.9166 -0.8082  0.9181 -0.8073  0.9196 -0.8065  0.9211 -0.8056  0.9226 -0.8047  0.9241 -0.8037  0.9256 -0.8027  0.9271 -0.8017  0.9286 -0.8007  0.9301 -0.7996  0.9316 -0.7985  0.9331 -0.7974  0.9346 -0.7963  0.9361 -0.7951  0.9376 -0.7938  0.9391 -0.7926  0.9406 -0.7913  0.9421 -0.7900  0.9437 -0.7886  0.9452 -0.7872  0.9467 -0.7858  0.9482 -0.7843  0.9497 -0.7829  0.9512 -0.7814  0.9527 -0.7798  0.9542 -0.7781  0.9557 -0.7765  0.9572 -0.7748  0.9587 -0.7730  0.9602 -0.7712  0.9617 -0.7694  0.9632 -0.7676  0.9647 -0.7656  0.9662 -0.7636  0.9677 -0.7616  0.9692 -0.7595  0.9707 -0.7573  0.9722 -0.7549  0.9737 -0.7526  0.9752 -0.7502  0.9767 -0.7478  0.9782 -0.7453  0.9797 -0.7424  0.9812 -0.7397  0.9827 -0.7369  0.9842 -0.7339  0.9857 -0.7310  0.9872 -0.7278  0.9887 -0.7244  0.9902 -0.7208  0.9917 -0.7170  0.9932 -0.7131  0.9947 -0.7094  0.9962 -0.7049  0.9977 -0.7008   /


%L=12
\color{B12}
\plot 0.0023 -0.0048  0.0035 -0.0060  0.0046 -0.0072  0.0058 -0.0086  0.0069 -0.0100  0.0081 -0.0115  0.0093 -0.0130  0.0104 -0.0146  0.0116 -0.0161  0.0127 -0.0177  0.0139 -0.0193  0.0150 -0.0209  0.0162 -0.0225  0.0174 -0.0242  0.0185 -0.0258  0.0197 -0.0274  0.0208 -0.0291  0.0220 -0.0307  0.0231 -0.0324  0.0243 -0.0341  0.0255 -0.0357  0.0266 -0.0374  0.0278 -0.0390  0.0289 -0.0407  0.0301 -0.0424  0.0312 -0.0441  0.0324 -0.0457  0.0336 -0.0474  0.0347 -0.0491  0.0359 -0.0508  0.0370 -0.0524  0.0382 -0.0541  0.0394 -0.0558  0.0405 -0.0575  0.0417 -0.0591  0.0428 -0.0608  0.0440 -0.0625  0.0451 -0.0641  0.0463 -0.0658  0.0475 -0.0675  0.0486 -0.0692  0.0498 -0.0708  0.0509 -0.0725  0.0521 -0.0742  0.0532 -0.0759  0.0544 -0.0775  0.0556 -0.0792  0.0567 -0.0809  0.0579 -0.0825  0.0590 -0.0842  0.0602 -0.0859  0.0613 -0.0875  0.0625 -0.0892  0.0637 -0.0909  0.0648 -0.0925  0.0660 -0.0942  0.0671 -0.0959  0.0683 -0.0975  0.0694 -0.0992  0.0706 -0.1009  0.0718 -0.1025  0.0729 -0.1042  0.0741 -0.1058  0.0752 -0.1075  0.0764 -0.1091  0.0775 -0.1108  0.0787 -0.1124  0.0799 -0.1141  0.0810 -0.1157  0.0822 -0.1174  0.0833 -0.1190  0.0845 -0.1207  0.0856 -0.1223  0.0868 -0.1240  0.0880 -0.1256  0.0891 -0.1273  0.0903 -0.1289  0.0914 -0.1305  0.0926 -0.1322  0.0938 -0.1338  0.0949 -0.1355  0.0961 -0.1371  0.0972 -0.1387  0.0984 -0.1404  0.0995 -0.1420  0.1007 -0.1436  0.1019 -0.1453  0.1030 -0.1469  0.1042 -0.1485  0.1053 -0.1501  0.1065 -0.1518  0.1076 -0.1534  0.1088 -0.1550  0.1100 -0.1566  0.1111 -0.1583  0.1123 -0.1599  0.1134 -0.1615  0.1146 -0.1631  0.1157 -0.1648  0.1169 -0.1664  0.1181 -0.1680  0.1192 -0.1696  0.1204 -0.1712  0.1215 -0.1729  0.1227 -0.1745  0.1238 -0.1761  0.1250 -0.1777  0.1262 -0.1793  0.1273 -0.1809  0.1285 -0.1825  0.1296 -0.1841  0.1308 -0.1857  0.1319 -0.1873  0.1331 -0.1889  0.1343 -0.1905  0.1354 -0.1921  0.1366 -0.1937  0.1377 -0.1953  0.1389 -0.1969  0.1400 -0.1985  0.1412 -0.2001  0.1424 -0.2017  0.1435 -0.2033  0.1447 -0.2049  0.1458 -0.2065  0.1470 -0.2081  0.1481 -0.2097  0.1493 -0.2113  0.1505 -0.2128  0.1516 -0.2144  0.1528 -0.2160  0.1539 -0.2176  0.1551 -0.2192  0.1562 -0.2208  0.1574 -0.2224  0.1586 -0.2239  0.1597 -0.2255  0.1609 -0.2271  0.1620 -0.2287  0.1632 -0.2302  0.1644 -0.2318  0.1655 -0.2334  0.1667 -0.2350  0.1678 -0.2365  0.1690 -0.2381  0.1701 -0.2397  0.1713 -0.2412  0.1725 -0.2428  0.1736 -0.2444  0.1748 -0.2459  0.1759 -0.2475  0.1771 -0.2491  0.1782 -0.2506  0.1794 -0.2522  0.1806 -0.2537  0.1817 -0.2553  0.1829 -0.2569  0.1840 -0.2584  0.1852 -0.2600  0.1863 -0.2615  0.1875 -0.2631  0.1887 -0.2646  0.1898 -0.2662  0.1910 -0.2677  0.1921 -0.2693  0.1933 -0.2708  0.1944 -0.2724  0.1956 -0.2739  0.1968 -0.2755  0.1979 -0.2770  0.1991 -0.2786  0.2002 -0.2801  0.2014 -0.2816  0.2025 -0.2832  0.2037 -0.2847  0.2049 -0.2863  0.2060 -0.2878  0.2072 -0.2893  0.2083 -0.2909  0.2095 -0.2924  0.2106 -0.2939  0.2118 -0.2954  0.2130 -0.2970  0.2141 -0.2985  0.2153 -0.3000  0.2164 -0.3016  0.2176 -0.3031  0.2188 -0.3046  0.2199 -0.3061  0.2211 -0.3077  0.2222 -0.3092  0.2234 -0.3107  0.2245 -0.3122  0.2257 -0.3137  0.2269 -0.3152  0.2280 -0.3167  0.2292 -0.3182  0.2303 -0.3197  0.2315 -0.3212  0.2326 -0.3228  0.2338 -0.3243  0.2350 -0.3258  0.2361 -0.3273  0.2373 -0.3288  0.2384 -0.3303  0.2396 -0.3318  0.2407 -0.3333  0.2419 -0.3348  0.2431 -0.3363  0.2442 -0.3378  0.2454 -0.3392  0.2465 -0.3407  0.2477 -0.3422  0.2488 -0.3437  0.2500 -0.3452  0.2512 -0.3467  0.2523 -0.3482  0.2535 -0.3496  0.2546 -0.3511  0.2558 -0.3526  0.2569 -0.3541  0.2581 -0.3556  0.2593 -0.3570  0.2604 -0.3585  0.2616 -0.3600  0.2627 -0.3614  0.2639 -0.3629  0.2650 -0.3644  0.2662 -0.3658  0.2674 -0.3673  0.2685 -0.3688  0.2697 -0.3703  0.2708 -0.3717  0.2720 -0.3732  0.2731 -0.3746  0.2743 -0.3761  0.2755 -0.3776  0.2766 -0.3790  0.2778 -0.3805  0.2789 -0.3819  0.2801 -0.3834  0.2812 -0.3848  0.2824 -0.3863  0.2836 -0.3877  0.2847 -0.3892  0.2859 -0.3906  0.2870 -0.3921  0.2882 -0.3935  0.2894 -0.3950  0.2905 -0.3964  0.2917 -0.3978  0.2928 -0.3993  0.2940 -0.4007  0.2951 -0.4022  0.2963 -0.4036  0.2975 -0.4050  0.2986 -0.4065  0.2998 -0.4079  0.3009 -0.4093  0.3021 -0.4108  0.3032 -0.4122  0.3044 -0.4136  0.3056 -0.4150  0.3067 -0.4164  0.3079 -0.4179  0.3090 -0.4193  0.3102 -0.4207  0.3113 -0.4221  0.3125 -0.4235  0.3137 -0.4250  0.3148 -0.4264  0.3160 -0.4278  0.3171 -0.4292  0.3183 -0.4306  0.3194 -0.4320  0.3206 -0.4334  0.3218 -0.4348  0.3229 -0.4362  0.3241 -0.4376  0.3252 -0.4390  0.3264 -0.4404  0.3275 -0.4418  0.3287 -0.4432  0.3299 -0.4446  0.3310 -0.4460  0.3322 -0.4473  0.3333 -0.4487  0.3345 -0.4501  0.3356 -0.4515  0.3368 -0.4529  0.3380 -0.4543  0.3391 -0.4556  0.3403 -0.4570  0.3414 -0.4584  0.3426 -0.4598  0.3438 -0.4612  0.3449 -0.4625  0.3461 -0.4639  0.3472 -0.4653  0.3484 -0.4666  0.3495 -0.4680  0.3507 -0.4693  0.3519 -0.4707  0.3530 -0.4721  0.3542 -0.4735  0.3553 -0.4748  0.3565 -0.4762  0.3576 -0.4775  0.3588 -0.4789  0.3600 -0.4802  0.3611 -0.4816  0.3623 -0.4829  0.3634 -0.4843  0.3646 -0.4856  0.3657 -0.4870  0.3669 -0.4883  0.3681 -0.4897  0.3692 -0.4910  0.3704 -0.4923  0.3715 -0.4937  0.3727 -0.4950  0.3738 -0.4964  0.3750 -0.4977  0.3762 -0.4990  0.3773 -0.5003  0.3785 -0.5017  0.3796 -0.5030  0.3808 -0.5043  0.3819 -0.5056  0.3831 -0.5070  0.3843 -0.5083  0.3854 -0.5096  0.3866 -0.5109  0.3877 -0.5122  0.3889 -0.5136  0.3900 -0.5149  0.3912 -0.5162  0.3924 -0.5175  0.3935 -0.5188  0.3947 -0.5201  0.3958 -0.5214  0.3970 -0.5227  0.3981 -0.5240  0.3993 -0.5253  0.4005 -0.5266  0.4016 -0.5279  0.4028 -0.5292  0.4039 -0.5305  0.4051 -0.5318  0.4062 -0.5331  0.4074 -0.5344  0.4086 -0.5356  0.4097 -0.5369  0.4109 -0.5382  0.4120 -0.5395  0.4132 -0.5408  0.4144 -0.5421  0.4155 -0.5434  0.4167 -0.5446  0.4178 -0.5459  0.4190 -0.5472  0.4201 -0.5484  0.4213 -0.5497  0.4225 -0.5510  0.4236 -0.5523  0.4248 -0.5535  0.4259 -0.5548  0.4271 -0.5560  0.4282 -0.5573  0.4294 -0.5585  0.4306 -0.5598  0.4317 -0.5611  0.4329 -0.5623  0.4340 -0.5636  0.4352 -0.5648  0.4363 -0.5661  0.4375 -0.5673  0.4387 -0.5686  0.4398 -0.5698  0.4410 -0.5710  0.4421 -0.5723  0.4433 -0.5735  0.4444 -0.5747  0.4456 -0.5760  0.4468 -0.5772  0.4479 -0.5784  0.4491 -0.5797  0.4502 -0.5809  0.4514 -0.5821  0.4525 -0.5833  0.4537 -0.5846  0.4549 -0.5858  0.4560 -0.5870  0.4572 -0.5882  0.4583 -0.5895  0.4595 -0.5907  0.4606 -0.5919  0.4618 -0.5931  0.4630 -0.5943  0.4641 -0.5955  0.4653 -0.5967  0.4664 -0.5979  0.4676 -0.5991  0.4688 -0.6004  0.4699 -0.6016  0.4711 -0.6029  0.4722 -0.6040  0.4734 -0.6052  0.4745 -0.6064  0.4757 -0.6075  0.4769 -0.6087  0.4780 -0.6099  0.4792 -0.6111  0.4803 -0.6124  0.4815 -0.6135  0.4826 -0.6147  0.4838 -0.6159  0.4850 -0.6171  0.4861 -0.6182  0.4873 -0.6193  0.4884 -0.6206  0.4896 -0.6218  0.4907 -0.6228  0.4919 -0.6241  0.4931 -0.6252  0.4942 -0.6264  0.4954 -0.6274  0.4965 -0.6286  0.4977 -0.6298  0.4988 -0.6309  0.5000 -0.6321  0.5012 -0.6332  0.5023 -0.6343  0.5035 -0.6355  0.5046 -0.6366  0.5058 -0.6377  0.5069 -0.6388  0.5081 -0.6400  0.5093 -0.6411  0.5104 -0.6422  0.5116 -0.6433  0.5127 -0.6444  0.5139 -0.6455  0.5150 -0.6466  0.5162 -0.6477  0.5174 -0.6488  0.5185 -0.6500  0.5197 -0.6510  0.5208 -0.6521  0.5220 -0.6532  0.5231 -0.6543  0.5243 -0.6554  0.5255 -0.6565  0.5266 -0.6576  0.5278 -0.6587  0.5289 -0.6597  0.5301 -0.6608  0.5312 -0.6619  0.5324 -0.6630  0.5336 -0.6640  0.5347 -0.6651  0.5359 -0.6662  0.5370 -0.6672  0.5382 -0.6683  0.5394 -0.6693  0.5405 -0.6704  0.5417 -0.6715  0.5428 -0.6725  0.5440 -0.6736  0.5451 -0.6746  0.5463 -0.6756  0.5475 -0.6767  0.5486 -0.6777  0.5498 -0.6788  0.5509 -0.6798  0.5521 -0.6808  0.5532 -0.6819  0.5544 -0.6829  0.5556 -0.6839  0.5567 -0.6849  0.5579 -0.6860  0.5590 -0.6870  0.5602 -0.6880  0.5613 -0.6890  0.5625 -0.6900  0.5637 -0.6910  0.5648 -0.6920  0.5660 -0.6930  0.5671 -0.6940  0.5683 -0.6950  0.5694 -0.6960  0.5706 -0.6970  0.5718 -0.6980  0.5729 -0.6990  0.5741 -0.7000  0.5752 -0.7010  0.5764 -0.7020  0.5775 -0.7029  0.5787 -0.7039  0.5799 -0.7049  0.5810 -0.7058  0.5822 -0.7068  0.5833 -0.7078  0.5845 -0.7087  0.5856 -0.7097  0.5868 -0.7107  0.5880 -0.7116  0.5891 -0.7126  0.5903 -0.7135  0.5914 -0.7145  0.5926 -0.7154  0.5938 -0.7164  0.5949 -0.7173  0.5961 -0.7182  0.5972 -0.7191  0.5984 -0.7201  0.5995 -0.7210  0.6007 -0.7219  0.6019 -0.7229  0.6030 -0.7238  0.6042 -0.7247  0.6053 -0.7256  0.6065 -0.7265  0.6076 -0.7274  0.6088 -0.7283  0.6100 -0.7292  0.6111 -0.7301  0.6123 -0.7310  0.6134 -0.7319  0.6146 -0.7328  0.6157 -0.7337  0.6169 -0.7346  0.6181 -0.7355  0.6192 -0.7364  0.6204 -0.7372  0.6215 -0.7381  0.6227 -0.7390  0.6238 -0.7399  0.6250 -0.7407  0.6262 -0.7416  0.6273 -0.7424  0.6285 -0.7433  0.6296 -0.7442  0.6308 -0.7450  0.6319 -0.7459  0.6331 -0.7467  0.6343 -0.7475  0.6354 -0.7484  0.6366 -0.7492  0.6377 -0.7500  0.6389 -0.7509  0.6400 -0.7517  0.6412 -0.7525  0.6424 -0.7533  0.6435 -0.7542  0.6447 -0.7550  0.6458 -0.7558  0.6470 -0.7566  0.6481 -0.7574  0.6493 -0.7582  0.6505 -0.7590  0.6516 -0.7598  0.6528 -0.7606  0.6539 -0.7614  0.6551 -0.7621  0.6562 -0.7629  0.6574 -0.7637  0.6586 -0.7645  0.6597 -0.7652  0.6609 -0.7660  0.6620 -0.7668  0.6632 -0.7675  0.6644 -0.7683  0.6655 -0.7690  0.6667 -0.7698  0.6678 -0.7705  0.6690 -0.7713  0.6701 -0.7720  0.6713 -0.7728  0.6725 -0.7735  0.6736 -0.7742  0.6748 -0.7750  0.6759 -0.7757  0.6771 -0.7764  0.6782 -0.7771  0.6794 -0.7778  0.6806 -0.7785  0.6817 -0.7793  0.6829 -0.7800  0.6840 -0.7807  0.6852 -0.7813  0.6863 -0.7820  0.6875 -0.7827  0.6887 -0.7834  0.6898 -0.7841  0.6910 -0.7848  0.6921 -0.7855  0.6933 -0.7861  0.6944 -0.7868  0.6956 -0.7875  0.6968 -0.7881  0.6979 -0.7888  0.6991 -0.7894  0.7002 -0.7901  0.7014 -0.7907  0.7025 -0.7914  0.7037 -0.7920  0.7049 -0.7926  0.7060 -0.7932  0.7072 -0.7939  0.7083 -0.7945  0.7095 -0.7951  0.7106 -0.7957  0.7118 -0.7963  0.7130 -0.7969  0.7141 -0.7975  0.7153 -0.7981  0.7164 -0.7987  0.7176 -0.7993  0.7188 -0.7999  0.7199 -0.8005  0.7211 -0.8011  0.7222 -0.8016  0.7234 -0.8022  0.7245 -0.8028  0.7257 -0.8033  0.7269 -0.8039  0.7280 -0.8044  0.7292 -0.8050  0.7303 -0.8055  0.7315 -0.8061  0.7326 -0.8066  0.7338 -0.8071  0.7350 -0.8077  0.7361 -0.8082  0.7373 -0.8087  0.7384 -0.8092  0.7396 -0.8097  0.7407 -0.8102  0.7419 -0.8107  0.7431 -0.8112  0.7442 -0.8117  0.7454 -0.8122  0.7465 -0.8127  0.7477 -0.8132  0.7488 -0.8137  0.7500 -0.8141  0.7512 -0.8146  0.7523 -0.8151  0.7535 -0.8155  0.7546 -0.8160  0.7558 -0.8164  0.7569 -0.8169  0.7581 -0.8173  0.7593 -0.8178  0.7604 -0.8182  0.7616 -0.8186  0.7627 -0.8190  0.7639 -0.8195  0.7650 -0.8199  0.7662 -0.8203  0.7674 -0.8207  0.7685 -0.8211  0.7697 -0.8215  0.7708 -0.8219  0.7720 -0.8222  0.7731 -0.8226  0.7743 -0.8230  0.7755 -0.8234  0.7766 -0.8237  0.7778 -0.8241  0.7789 -0.8244  0.7801 -0.8248  0.7812 -0.8251  0.7824 -0.8255  0.7836 -0.8258  0.7847 -0.8261  0.7859 -0.8264  0.7870 -0.8267  0.7882 -0.8271  0.7894 -0.8274  0.7905 -0.8277  0.7917 -0.8279  0.7928 -0.8282  0.7940 -0.8285  0.7951 -0.8288  0.7963 -0.8291  0.7975 -0.8293  0.7986 -0.8296  0.7998 -0.8298  0.8009 -0.8301  0.8021 -0.8303  0.8032 -0.8305  0.8044 -0.8308  0.8056 -0.8310  0.8067 -0.8312  0.8079 -0.8314  0.8090 -0.8316  0.8102 -0.8318  0.8113 -0.8320  0.8125 -0.8322  0.8137 -0.8324  0.8148 -0.8326  0.8160 -0.8327  0.8171 -0.8329  0.8183 -0.8331  0.8194 -0.8332  0.8206 -0.8333  0.8218 -0.8335  0.8229 -0.8336  0.8241 -0.8337  0.8252 -0.8339  0.8264 -0.8340  0.8275 -0.8341  0.8287 -0.8342  0.8299 -0.8343  0.8310 -0.8343  0.8322 -0.8344  0.8333 -0.8345  0.8345 -0.8346  0.8356 -0.8346  0.8368 -0.8347  0.8380 -0.8347  0.8391 -0.8348  0.8403 -0.8348  0.8414 -0.8348  0.8426 -0.8348  0.8438 -0.8348  0.8449 -0.8348  0.8461 -0.8348  0.8472 -0.8348  0.8484 -0.8348  0.8495 -0.8347  0.8507 -0.8347  0.8519 -0.8346  0.8530 -0.8346  0.8542 -0.8345  0.8553 -0.8344  0.8565 -0.8344  0.8576 -0.8343  0.8588 -0.8342  0.8600 -0.8341  0.8611 -0.8340  0.8623 -0.8338  0.8634 -0.8337  0.8646 -0.8336  0.8657 -0.8334  0.8669 -0.8333  0.8681 -0.8331  0.8692 -0.8329  0.8704 -0.8328  0.8715 -0.8326  0.8727 -0.8324  0.8738 -0.8321  0.8750 -0.8319  0.8762 -0.8317  0.8773 -0.8315  0.8785 -0.8312  0.8796 -0.8310  0.8808 -0.8307  0.8819 -0.8304  0.8831 -0.8301  0.8843 -0.8298  0.8854 -0.8295  0.8866 -0.8292  0.8877 -0.8289  0.8889 -0.8286  0.8900 -0.8282  0.8912 -0.8279  0.8924 -0.8275  0.8935 -0.8271  0.8947 -0.8267  0.8958 -0.8263  0.8970 -0.8259  0.8981 -0.8255  0.8993 -0.8250  0.9005 -0.8246  0.9016 -0.8241  0.9028 -0.8237  0.9039 -0.8232  0.9051 -0.8227  0.9062 -0.8222  0.9074 -0.8217  0.9086 -0.8211  0.9097 -0.8206  0.9109 -0.8200  0.9120 -0.8194  0.9132 -0.8188  0.9144 -0.8182  0.9155 -0.8176  0.9167 -0.8170  0.9178 -0.8164  0.9190 -0.8157  0.9201 -0.8151  0.9213 -0.8144  0.9225 -0.8137  0.9236 -0.8130  0.9248 -0.8122  0.9259 -0.8115  0.9271 -0.8108  0.9282 -0.8100  0.9294 -0.8092  0.9306 -0.8084  0.9317 -0.8076  0.9329 -0.8067  0.9340 -0.8059  0.9352 -0.8050  0.9363 -0.8039  0.9375 -0.8030  0.9387 -0.8021  0.9398 -0.8012  0.9410 -0.8002  0.9421 -0.7991  0.9433 -0.7981  0.9444 -0.7971  0.9456 -0.7959  0.9468 -0.7948  0.9479 -0.7938  0.9491 -0.7927  0.9502 -0.7915  0.9514 -0.7902  0.9525 -0.7889  0.9537 -0.7876  0.9549 -0.7864  0.9560 -0.7852  0.9572 -0.7839  0.9583 -0.7824  0.9595 -0.7811  0.9606 -0.7797  0.9618 -0.7782  0.9630 -0.7768  0.9641 -0.7754  0.9653 -0.7739  0.9664 -0.7722  0.9676 -0.7706  0.9688 -0.7688  0.9699 -0.7671  0.9711 -0.7654  0.9722 -0.7637  0.9734 -0.7620  0.9745 -0.7602  0.9757 -0.7584  0.9769 -0.7564  0.9780 -0.7545  0.9792 -0.7525  0.9803 -0.7506  0.9815 -0.7483  0.9826 -0.7462  0.9838 -0.7439  0.9850 -0.7419  0.9861 -0.7402  0.9873 -0.7368     /

%L=13
\color{B13}
\plot 0.0018 -0.0039  0.0027 -0.0048  0.0036 -0.0058  0.0046 -0.0069  0.0055 -0.0080  0.0064 -0.0092  0.0073 -0.0104  0.0082 -0.0116  0.0091 -0.0128  0.0100 -0.0141  0.0109 -0.0154  0.0118 -0.0166  0.0127 -0.0179  0.0137 -0.0192  0.0146 -0.0205  0.0155 -0.0218  0.0164 -0.0231  0.0173 -0.0244  0.0182 -0.0257  0.0191 -0.0270  0.0200 -0.0283  0.0209 -0.0296  0.0218 -0.0310  0.0228 -0.0323  0.0237 -0.0336  0.0246 -0.0349  0.0255 -0.0362  0.0264 -0.0376  0.0273 -0.0389  0.0282 -0.0402  0.0291 -0.0416  0.0300 -0.0429  0.0310 -0.0442  0.0319 -0.0455  0.0328 -0.0469  0.0337 -0.0482  0.0346 -0.0495  0.0355 -0.0509  0.0364 -0.0522  0.0373 -0.0535  0.0382 -0.0549  0.0391 -0.0562  0.0401 -0.0575  0.0410 -0.0588  0.0419 -0.0602  0.0428 -0.0615  0.0437 -0.0628  0.0446 -0.0642  0.0455 -0.0655  0.0464 -0.0668  0.0473 -0.0681  0.0482 -0.0695  0.0492 -0.0708  0.0501 -0.0721  0.0510 -0.0734  0.0519 -0.0748  0.0528 -0.0761  0.0537 -0.0774  0.0546 -0.0787  0.0555 -0.0801  0.0564 -0.0814  0.0574 -0.0827  0.0583 -0.0840  0.0592 -0.0853  0.0601 -0.0866  0.0610 -0.0880  0.0619 -0.0893  0.0628 -0.0906  0.0637 -0.0919  0.0646 -0.0932  0.0655 -0.0946  0.0665 -0.0959  0.0674 -0.0972  0.0683 -0.0985  0.0692 -0.0998  0.0701 -0.1011  0.0710 -0.1024  0.0719 -0.1037  0.0728 -0.1051  0.0737 -0.1064  0.0746 -0.1077  0.0756 -0.1090  0.0765 -0.1103  0.0774 -0.1116  0.0783 -0.1129  0.0792 -0.1142  0.0801 -0.1155  0.0810 -0.1168  0.0819 -0.1181  0.0828 -0.1194  0.0838 -0.1208  0.0847 -0.1221  0.0856 -0.1234  0.0865 -0.1247  0.0874 -0.1260  0.0883 -0.1273  0.0892 -0.1286  0.0901 -0.1299  0.0910 -0.1312  0.0919 -0.1325  0.0929 -0.1338  0.0938 -0.1351  0.0947 -0.1364  0.0956 -0.1377  0.0965 -0.1390  0.0974 -0.1402  0.0983 -0.1415  0.0992 -0.1428  0.1001 -0.1441  0.1010 -0.1454  0.1020 -0.1467  0.1029 -0.1480  0.1038 -0.1493  0.1047 -0.1506  0.1056 -0.1519  0.1065 -0.1532  0.1074 -0.1545  0.1083 -0.1557  0.1092 -0.1570  0.1102 -0.1583  0.1111 -0.1596  0.1120 -0.1609  0.1129 -0.1622  0.1138 -0.1635  0.1147 -0.1647  0.1156 -0.1660  0.1165 -0.1673  0.1174 -0.1686  0.1183 -0.1699  0.1193 -0.1711  0.1202 -0.1724  0.1211 -0.1737  0.1220 -0.1750  0.1229 -0.1763  0.1238 -0.1775  0.1247 -0.1788  0.1256 -0.1801  0.1265 -0.1814  0.1274 -0.1826  0.1284 -0.1839  0.1293 -0.1852  0.1302 -0.1865  0.1311 -0.1877  0.1320 -0.1890  0.1329 -0.1903  0.1338 -0.1915  0.1347 -0.1928  0.1356 -0.1941  0.1365 -0.1953  0.1375 -0.1966  0.1384 -0.1979  0.1393 -0.1991  0.1402 -0.2004  0.1411 -0.2017  0.1420 -0.2029  0.1429 -0.2042  0.1438 -0.2055  0.1447 -0.2067  0.1457 -0.2080  0.1466 -0.2093  0.1475 -0.2105  0.1484 -0.2118  0.1493 -0.2130  0.1502 -0.2143  0.1511 -0.2155  0.1520 -0.2168  0.1529 -0.2181  0.1538 -0.2193  0.1548 -0.2206  0.1557 -0.2218  0.1566 -0.2231  0.1575 -0.2243  0.1584 -0.2256  0.1593 -0.2268  0.1602 -0.2281  0.1611 -0.2293  0.1620 -0.2306  0.1629 -0.2318  0.1639 -0.2331  0.1648 -0.2343  0.1657 -0.2356  0.1666 -0.2368  0.1675 -0.2381  0.1684 -0.2393  0.1693 -0.2406  0.1702 -0.2418  0.1711 -0.2431  0.1721 -0.2443  0.1730 -0.2455  0.1739 -0.2468  0.1748 -0.2480  0.1757 -0.2493  0.1766 -0.2505  0.1775 -0.2517  0.1784 -0.2530  0.1793 -0.2542  0.1802 -0.2554  0.1812 -0.2567  0.1821 -0.2579  0.1830 -0.2591  0.1839 -0.2604  0.1848 -0.2616  0.1857 -0.2628  0.1866 -0.2641  0.1875 -0.2653  0.1884 -0.2665  0.1893 -0.2678  0.1903 -0.2690  0.1912 -0.2702  0.1921 -0.2714  0.1930 -0.2727  0.1939 -0.2739  0.1948 -0.2751  0.1957 -0.2763  0.1966 -0.2776  0.1975 -0.2788  0.1985 -0.2800  0.1994 -0.2812  0.2003 -0.2824  0.2012 -0.2837  0.2021 -0.2849  0.2030 -0.2861  0.2039 -0.2873  0.2048 -0.2885  0.2057 -0.2898  0.2066 -0.2910  0.2076 -0.2922  0.2085 -0.2934  0.2094 -0.2946  0.2103 -0.2958  0.2112 -0.2970  0.2121 -0.2982  0.2130 -0.2995  0.2139 -0.3007  0.2148 -0.3019  0.2157 -0.3031  0.2167 -0.3043  0.2176 -0.3055  0.2185 -0.3067  0.2194 -0.3079  0.2203 -0.3091  0.2212 -0.3103  0.2221 -0.3115  0.2230 -0.3127  0.2239 -0.3139  0.2249 -0.3151  0.2258 -0.3163  0.2267 -0.3175  0.2276 -0.3187  0.2285 -0.3199  0.2294 -0.3211  0.2303 -0.3223  0.2312 -0.3235  0.2321 -0.3247  0.2330 -0.3259  0.2340 -0.3271  0.2349 -0.3283  0.2358 -0.3295  0.2367 -0.3306  0.2376 -0.3318  0.2385 -0.3330  0.2394 -0.3342  0.2403 -0.3354  0.2412 -0.3366  0.2421 -0.3378  0.2431 -0.3390  0.2440 -0.3401  0.2449 -0.3413  0.2458 -0.3425  0.2467 -0.3437  0.2476 -0.3449  0.2485 -0.3461  0.2494 -0.3472  0.2503 -0.3484  0.2513 -0.3496  0.2522 -0.3508  0.2531 -0.3519  0.2540 -0.3531  0.2549 -0.3543  0.2558 -0.3555  0.2567 -0.3566  0.2576 -0.3578  0.2585 -0.3590  0.2594 -0.3602  0.2604 -0.3613  0.2613 -0.3625  0.2622 -0.3637  0.2631 -0.3648  0.2640 -0.3660  0.2649 -0.3672  0.2658 -0.3683  0.2667 -0.3695  0.2676 -0.3706  0.2685 -0.3718  0.2695 -0.3730  0.2704 -0.3741  0.2713 -0.3753  0.2722 -0.3765  0.2731 -0.3776  0.2740 -0.3788  0.2749 -0.3799  0.2758 -0.3811  0.2767 -0.3822  0.2777 -0.3834  0.2786 -0.3846  0.2795 -0.3857  0.2804 -0.3869  0.2813 -0.3880  0.2822 -0.3892  0.2831 -0.3903  0.2840 -0.3915  0.2849 -0.3926  0.2858 -0.3938  0.2868 -0.3949  0.2877 -0.3960  0.2886 -0.3972  0.2895 -0.3983  0.2904 -0.3995  0.2913 -0.4006  0.2922 -0.4018  0.2931 -0.4029  0.2940 -0.4040  0.2949 -0.4052  0.2959 -0.4063  0.2968 -0.4075  0.2977 -0.4086  0.2986 -0.4097  0.2995 -0.4109  0.3004 -0.4120  0.3013 -0.4131  0.3022 -0.4143  0.3031 -0.4154  0.3041 -0.4165  0.3050 -0.4177  0.3059 -0.4188  0.3068 -0.4199  0.3077 -0.4210  0.3086 -0.4222  0.3095 -0.4233  0.3104 -0.4244  0.3113 -0.4255  0.3122 -0.4267  0.3132 -0.4278  0.3141 -0.4289  0.3150 -0.4300  0.3159 -0.4311  0.3168 -0.4323  0.3177 -0.4334  0.3186 -0.4345  0.3195 -0.4356  0.3204 -0.4367  0.3213 -0.4378  0.3223 -0.4389  0.3232 -0.4401  0.3241 -0.4412  0.3250 -0.4423  0.3259 -0.4434  0.3268 -0.4445  0.3277 -0.4456  0.3286 -0.4467  0.3295 -0.4478  0.3305 -0.4489  0.3314 -0.4500  0.3323 -0.4511  0.3332 -0.4522  0.3341 -0.4533  0.3350 -0.4544  0.3359 -0.4555  0.3368 -0.4566  0.3377 -0.4577  0.3386 -0.4588  0.3396 -0.4599  0.3405 -0.4610  0.3414 -0.4621  0.3423 -0.4632  0.3432 -0.4643  0.3441 -0.4654  0.3450 -0.4665  0.3459 -0.4675  0.3468 -0.4686  0.3477 -0.4697  0.3487 -0.4708  0.3496 -0.4719  0.3505 -0.4730  0.3514 -0.4741  0.3523 -0.4752  0.3532 -0.4762  0.3541 -0.4773  0.3550 -0.4784  0.3559 -0.4795  0.3569 -0.4806  0.3578 -0.4816  0.3587 -0.4827  0.3596 -0.4838  0.3605 -0.4848  0.3614 -0.4859  0.3623 -0.4870  0.3632 -0.4881  0.3641 -0.4891  0.3650 -0.4902  0.3660 -0.4913  0.3669 -0.4923  0.3678 -0.4934  0.3687 -0.4945  0.3696 -0.4955  0.3705 -0.4966  0.3714 -0.4977  0.3723 -0.4987  0.3732 -0.4998  0.3741 -0.5008  0.3751 -0.5019  0.3760 -0.5030  0.3769 -0.5040  0.3778 -0.5051  0.3787 -0.5061  0.3796 -0.5072  0.3805 -0.5082  0.3814 -0.5093  0.3823 -0.5103  0.3832 -0.5114  0.3842 -0.5124  0.3851 -0.5135  0.3860 -0.5145  0.3869 -0.5156  0.3878 -0.5166  0.3887 -0.5176  0.3896 -0.5187  0.3905 -0.5197  0.3914 -0.5208  0.3924 -0.5218  0.3933 -0.5228  0.3942 -0.5239  0.3951 -0.5249  0.3960 -0.5259  0.3969 -0.5270  0.3978 -0.5280  0.3987 -0.5290  0.3996 -0.5301  0.4005 -0.5311  0.4015 -0.5321  0.4024 -0.5331  0.4033 -0.5342  0.4042 -0.5352  0.4051 -0.5362  0.4060 -0.5372  0.4069 -0.5383  0.4078 -0.5393  0.4087 -0.5403  0.4096 -0.5413  0.4106 -0.5423  0.4115 -0.5434  0.4124 -0.5444  0.4133 -0.5454  0.4142 -0.5464  0.4151 -0.5474  0.4160 -0.5484  0.4169 -0.5494  0.4178 -0.5505  0.4188 -0.5515  0.4197 -0.5525  0.4206 -0.5535  0.4215 -0.5545  0.4224 -0.5555  0.4233 -0.5565  0.4242 -0.5575  0.4251 -0.5585  0.4260 -0.5595  0.4269 -0.5605  0.4279 -0.5615  0.4288 -0.5625  0.4297 -0.5635  0.4306 -0.5645  0.4315 -0.5655  0.4324 -0.5665  0.4333 -0.5674  0.4342 -0.5684  0.4351 -0.5694  0.4360 -0.5704  0.4370 -0.5714  0.4379 -0.5724  0.4388 -0.5734  0.4397 -0.5743  0.4406 -0.5753  0.4415 -0.5763  0.4424 -0.5773  0.4433 -0.5783  0.4442 -0.5792  0.4452 -0.5802  0.4461 -0.5812  0.4470 -0.5822  0.4479 -0.5831  0.4488 -0.5841  0.4497 -0.5851  0.4506 -0.5860  0.4515 -0.5870  0.4524 -0.5880  0.4533 -0.5889  0.4543 -0.5899  0.4552 -0.5909  0.4561 -0.5918  0.4570 -0.5928  0.4579 -0.5938  0.4588 -0.5947  0.4597 -0.5957  0.4606 -0.5966  0.4615 -0.5976  0.4624 -0.5985  0.4634 -0.5995  0.4643 -0.6004  0.4652 -0.6014  0.4661 -0.6023  0.4670 -0.6033  0.4679 -0.6042  0.4688 -0.6052  0.4697 -0.6061  0.4706 -0.6071  0.4716 -0.6080  0.4725 -0.6089  0.4734 -0.6099  0.4743 -0.6108  0.4752 -0.6117  0.4761 -0.6127  0.4770 -0.6136  0.4779 -0.6146  0.4788 -0.6155  0.4797 -0.6164  0.4807 -0.6173  0.4816 -0.6183  0.4825 -0.6192  0.4834 -0.6201  0.4843 -0.6210  0.4852 -0.6220  0.4861 -0.6229  0.4870 -0.6238  0.4879 -0.6247  0.4888 -0.6256  0.4898 -0.6266  0.4907 -0.6275  0.4916 -0.6284  0.4925 -0.6293  0.4934 -0.6302  0.4943 -0.6311  0.4952 -0.6320  0.4961 -0.6329  0.4970 -0.6338  0.4980 -0.6347  0.4989 -0.6357  0.4998 -0.6366  0.5007 -0.6375  0.5016 -0.6384  0.5025 -0.6393  0.5034 -0.6402  0.5043 -0.6410  0.5052 -0.6419  0.5061 -0.6429  0.5071 -0.6437  0.5080 -0.6446  0.5089 -0.6455  0.5098 -0.6464  0.5107 -0.6472  0.5116 -0.6481  0.5125 -0.6490  0.5134 -0.6499  0.5143 -0.6508  0.5152 -0.6517  0.5162 -0.6526  0.5171 -0.6534  0.5180 -0.6543  0.5189 -0.6552  0.5198 -0.6560  0.5207 -0.6569  0.5216 -0.6578  0.5225 -0.6587  0.5234 -0.6595  0.5244 -0.6604  0.5253 -0.6613  0.5262 -0.6621  0.5271 -0.6630  0.5280 -0.6639  0.5289 -0.6647  0.5298 -0.6656  0.5307 -0.6664  0.5316 -0.6673  0.5325 -0.6681  0.5335 -0.6690  0.5344 -0.6698  0.5353 -0.6707  0.5362 -0.6715  0.5371 -0.6724  0.5380 -0.6732  0.5389 -0.6741  0.5398 -0.6749  0.5407 -0.6758  0.5416 -0.6766  0.5426 -0.6774  0.5435 -0.6783  0.5444 -0.6791  0.5453 -0.6799  0.5462 -0.6808  0.5471 -0.6816  0.5480 -0.6824  0.5489 -0.6833  0.5498 -0.6841  0.5508 -0.6849  0.5517 -0.6857  0.5526 -0.6866  0.5535 -0.6874  0.5544 -0.6882  0.5553 -0.6890  0.5562 -0.6898  0.5571 -0.6906  0.5580 -0.6915  0.5589 -0.6923  0.5599 -0.6931  0.5608 -0.6939  0.5617 -0.6947  0.5626 -0.6955  0.5635 -0.6963  0.5644 -0.6971  0.5653 -0.6979  0.5662 -0.6987  0.5671 -0.6995  0.5680 -0.7003  0.5690 -0.7011  0.5699 -0.7019  0.5708 -0.7027  0.5717 -0.7035  0.5726 -0.7043  0.5735 -0.7051  0.5744 -0.7058  0.5753 -0.7066  0.5762 -0.7074  0.5772 -0.7082  0.5781 -0.7090  0.5790 -0.7097  0.5799 -0.7105  0.5808 -0.7113  0.5817 -0.7121  0.5826 -0.7128  0.5835 -0.7136  0.5844 -0.7144  0.5853 -0.7152  0.5863 -0.7159  0.5872 -0.7167  0.5881 -0.7174  0.5890 -0.7182  0.5899 -0.7189  0.5908 -0.7197  0.5917 -0.7204  0.5926 -0.7212  0.5935 -0.7220  0.5944 -0.7227  0.5954 -0.7235  0.5963 -0.7242  0.5972 -0.7249  0.5981 -0.7257  0.5990 -0.7264  0.5999 -0.7272  0.6008 -0.7279  0.6017 -0.7286  0.6026 -0.7294  0.6036 -0.7301  0.6045 -0.7308  0.6054 -0.7316  0.6063 -0.7323  0.6072 -0.7330  0.6081 -0.7338  0.6090 -0.7345  0.6099 -0.7352  0.6108 -0.7359  0.6117 -0.7366  0.6127 -0.7373  0.6136 -0.7380  0.6145 -0.7388  0.6154 -0.7395  0.6163 -0.7402  0.6172 -0.7409  0.6181 -0.7416  0.6190 -0.7423  0.6199 -0.7430  0.6208 -0.7437  0.6218 -0.7444  0.6227 -0.7451  0.6236 -0.7458  0.6245 -0.7465  0.6254 -0.7472  0.6263 -0.7479  0.6272 -0.7486  0.6281 -0.7492  0.6290 -0.7499  0.6299 -0.7506  0.6309 -0.7513  0.6318 -0.7520  0.6327 -0.7526  0.6336 -0.7533  0.6345 -0.7540  0.6354 -0.7547  0.6363 -0.7553  0.6372 -0.7560  0.6381 -0.7566  0.6391 -0.7573  0.6400 -0.7580  0.6409 -0.7586  0.6418 -0.7593  0.6427 -0.7599  0.6436 -0.7606  0.6445 -0.7612  0.6454 -0.7619  0.6463 -0.7625  0.6472 -0.7632  0.6482 -0.7638  0.6491 -0.7645  0.6500 -0.7651  0.6509 -0.7658  0.6518 -0.7664  0.6527 -0.7670  0.6536 -0.7677  0.6545 -0.7683  0.6554 -0.7689  0.6563 -0.7695  0.6573 -0.7702  0.6582 -0.7708  0.6591 -0.7714  0.6600 -0.7720  0.6609 -0.7726  0.6618 -0.7732  0.6627 -0.7739  0.6636 -0.7745  0.6645 -0.7751  0.6655 -0.7757  0.6664 -0.7762  0.6673 -0.7768  0.6682 -0.7775  0.6691 -0.7780  0.6700 -0.7786  0.6709 -0.7792  0.6718 -0.7798  0.6727 -0.7804  0.6736 -0.7810  0.6746 -0.7816  0.6755 -0.7822  0.6764 -0.7827  0.6773 -0.7833  0.6782 -0.7839  0.6791 -0.7844  0.6800 -0.7850  0.6809 -0.7855  0.6818 -0.7861  0.6827 -0.7867  0.6837 -0.7872  0.6846 -0.7878  0.6855 -0.7884  0.6864 -0.7889  0.6873 -0.7895  0.6882 -0.7900  0.6891 -0.7906  0.6900 -0.7911  0.6909 -0.7917  0.6919 -0.7922  0.6928 -0.7928  0.6937 -0.7933  0.6946 -0.7938  0.6955 -0.7944  0.6964 -0.7949  0.6973 -0.7954  0.6982 -0.7959  0.6991 -0.7965  0.7000 -0.7970  0.7010 -0.7975  0.7019 -0.7980  0.7028 -0.7985  0.7037 -0.7991  0.7046 -0.7996  0.7055 -0.8001  0.7064 -0.8006  0.7073 -0.8011  0.7082 -0.8016  0.7091 -0.8021  0.7101 -0.8026  0.7110 -0.8031  0.7119 -0.8036  0.7128 -0.8041  0.7137 -0.8046  0.7146 -0.8051  0.7155 -0.8055  0.7164 -0.8060  0.7173 -0.8065  0.7183 -0.8070  0.7192 -0.8074  0.7201 -0.8079  0.7210 -0.8084  0.7219 -0.8088  0.7228 -0.8093  0.7237 -0.8098  0.7246 -0.8102  0.7255 -0.8107  0.7264 -0.8111  0.7274 -0.8116  0.7283 -0.8120  0.7292 -0.8125  0.7301 -0.8129  0.7310 -0.8133  0.7319 -0.8138  0.7328 -0.8142  0.7337 -0.8147  0.7346 -0.8151  0.7355 -0.8155  0.7365 -0.8159  0.7374 -0.8164  0.7383 -0.8168  0.7392 -0.8172  0.7401 -0.8176  0.7410 -0.8180  0.7419 -0.8184  0.7428 -0.8188  0.7437 -0.8192  0.7447 -0.8196  0.7456 -0.8200  0.7465 -0.8204  0.7474 -0.8208  0.7483 -0.8212  0.7492 -0.8216  0.7501 -0.8220  0.7510 -0.8223  0.7519 -0.8227  0.7528 -0.8230  0.7538 -0.8234  0.7547 -0.8237  0.7556 -0.8241  0.7565 -0.8244  0.7574 -0.8248  0.7583 -0.8251  0.7592 -0.8255  0.7601 -0.8258  0.7610 -0.8262  0.7619 -0.8265  0.7629 -0.8269  0.7638 -0.8272  0.7647 -0.8276  0.7656 -0.8279  0.7665 -0.8283  0.7674 -0.8286  0.7683 -0.8289  0.7692 -0.8292  0.7701 -0.8296  0.7711 -0.8299  0.7720 -0.8302  0.7729 -0.8305  0.7738 -0.8308  0.7747 -0.8311  0.7756 -0.8314  0.7765 -0.8317  0.7774 -0.8320  0.7783 -0.8323  0.7792 -0.8324  0.7802 -0.8327  0.7811 -0.8330  0.7820 -0.8332  0.7829 -0.8335  0.7838 -0.8338  0.7847 -0.8341  0.7856 -0.8343  0.7865 -0.8345  0.7874 -0.8348  0.7883 -0.8350  0.7893 -0.8353  0.7902 -0.8355  0.7911 -0.8357  0.7920 -0.8360  0.7929 -0.8363  0.7938 -0.8365  0.7947 -0.8367  0.7956 -0.8369  0.7965 -0.8372  0.7975 -0.8374  0.7984 -0.8377  0.7993 -0.8374  0.8002 -0.8376  0.8011 -0.8378  0.8020 -0.8380  0.8029 -0.8382  0.8038 -0.8384  0.8047 -0.8386  0.8056 -0.8388  0.8066 -0.8390  0.8075 -0.8391  0.8084 -0.8393  0.8093 -0.8395  0.8102 -0.8396  0.8111 -0.8398  0.8120 -0.8400  0.8129 -0.8401  0.8138 -0.8403  0.8147 -0.8404  0.8157 -0.8406  0.8166 -0.8407  0.8175 -0.8409  0.8184 -0.8410  0.8193 -0.8411  0.8202 -0.8412  0.8211 -0.8414  0.8220 -0.8415  0.8229 -0.8416  0.8239 -0.8417  0.8248 -0.8418  0.8257 -0.8419  0.8266 -0.8420  0.8275 -0.8420  0.8284 -0.8421  0.8293 -0.8420  0.8302 -0.8421  0.8311 -0.8422  0.8320 -0.8422  0.8330 -0.8423  0.8339 -0.8424  0.8348 -0.8424  0.8357 -0.8424  0.8366 -0.8425  0.8375 -0.8425  0.8384 -0.8426  0.8393 -0.8426  0.8402 -0.8426  0.8411 -0.8426  0.8421 -0.8427  0.8430 -0.8427  0.8439 -0.8427  0.8448 -0.8427  0.8457 -0.8427  0.8466 -0.8427  0.8475 -0.8427  0.8484 -0.8426  0.8493 -0.8426  0.8503 -0.8426  0.8512 -0.8426  0.8521 -0.8426  0.8530 -0.8426  0.8539 -0.8425  0.8548 -0.8424  0.8557 -0.8424  0.8566 -0.8423  0.8575 -0.8422  0.8584 -0.8420  0.8594 -0.8419  0.8603 -0.8419  0.8612 -0.8418  0.8621 -0.8417  0.8630 -0.8415  0.8639 -0.8414  0.8648 -0.8413  0.8657 -0.8412  0.8666 -0.8410  0.8675 -0.8409  0.8685 -0.8408  0.8694 -0.8407  0.8703 -0.8405  0.8712 -0.8403  0.8721 -0.8401  0.8730 -0.8400  0.8739 -0.8398  0.8748 -0.8396  0.8757 -0.8395  0.8766 -0.8393  0.8776 -0.8391  0.8785 -0.8389  0.8794 -0.8387  0.8803 -0.8386  0.8812 -0.8384  0.8821 -0.8382  0.8830 -0.8379  0.8839 -0.8377  0.8848 -0.8375  0.8858 -0.8373  0.8867 -0.8370  0.8876 -0.8368  0.8885 -0.8366  0.8894 -0.8363  0.8903 -0.8360  0.8912 -0.8357  0.8921 -0.8354  0.8930 -0.8351  0.8939 -0.8348  0.8949 -0.8345  0.8958 -0.8342  0.8967 -0.8339  0.8976 -0.8336  0.8985 -0.8333  0.8994 -0.8330  0.9003 -0.8326  0.9012 -0.8319  0.9021 -0.8315  0.9030 -0.8312  0.9040 -0.8308  0.9049 -0.8304  0.9058 -0.8300  0.9067 -0.8297  0.9076 -0.8293  0.9085 -0.8288  0.9094 -0.8283  0.9103 -0.8279  0.9112 -0.8275  0.9122 -0.8271  0.9131 -0.8266  0.9140 -0.8260  0.9149 -0.8256  0.9158 -0.8251  0.9167 -0.8246  0.9176 -0.8241  0.9185 -0.8237  0.9194 -0.8232  0.9203 -0.8227  0.9213 -0.8222  0.9222 -0.8217  0.9231 -0.8212  0.9240 -0.8206  0.9249 -0.8200  0.9258 -0.8195  0.9267 -0.8189  0.9276 -0.8183  0.9285 -0.8178  0.9294 -0.8172  0.9304 -0.8166  0.9313 -0.8153  0.9322 -0.8147  0.9331 -0.8141  0.9340 -0.8135  0.9349 -0.8130  0.9358 -0.8123  0.9367 -0.8117  0.9376 -0.8104  0.9386 -0.8097  0.9395 -0.8090  0.9404 -0.8079  0.9413 -0.8078  0.9422 -0.8070  0.9431 -0.8062     /

%L=14
\color{B14}
\plot 0.0015 -0.0032  0.0022 -0.0039  0.0029 -0.0047  0.0036 -0.0056  0.0044 -0.0065  0.0051 -0.0074  0.0058 -0.0084  0.0066 -0.0094  0.0073 -0.0104  0.0080 -0.0114  0.0087 -0.0124  0.0095 -0.0134  0.0102 -0.0144  0.0109 -0.0155  0.0117 -0.0165  0.0124 -0.0176  0.0131 -0.0186  0.0138 -0.0197  0.0146 -0.0207  0.0153 -0.0218  0.0160 -0.0228  0.0168 -0.0239  0.0175 -0.0249  0.0182 -0.0260  0.0190 -0.0271  0.0197 -0.0281  0.0204 -0.0292  0.0211 -0.0303  0.0219 -0.0313  0.0226 -0.0324  0.0233 -0.0335  0.0241 -0.0345  0.0248 -0.0356  0.0255 -0.0367  0.0262 -0.0377  0.0270 -0.0388  0.0277 -0.0399  0.0284 -0.0410  0.0292 -0.0420  0.0299 -0.0431  0.0306 -0.0442  0.0313 -0.0452  0.0321 -0.0463  0.0328 -0.0474  0.0335 -0.0485  0.0343 -0.0495  0.0350 -0.0506  0.0357 -0.0517  0.0364 -0.0527  0.0372 -0.0538  0.0379 -0.0549  0.0386 -0.0560  0.0394 -0.0570  0.0401 -0.0581  0.0408 -0.0592  0.0415 -0.0602  0.0423 -0.0613  0.0430 -0.0624  0.0437 -0.0634  0.0445 -0.0645  0.0452 -0.0656  0.0459 -0.0666  0.0466 -0.0677  0.0474 -0.0688  0.0481 -0.0698  0.0488 -0.0709  0.0496 -0.0720  0.0503 -0.0730  0.0510 -0.0741  0.0517 -0.0752  0.0525 -0.0762  0.0532 -0.0773  0.0539 -0.0784  0.0547 -0.0794  0.0554 -0.0805  0.0561 -0.0816  0.0569 -0.0826  0.0576 -0.0837  0.0583 -0.0847  0.0590 -0.0858  0.0598 -0.0869  0.0605 -0.0879  0.0612 -0.0890  0.0620 -0.0901  0.0627 -0.0911  0.0634 -0.0922  0.0641 -0.0932  0.0649 -0.0943  0.0656 -0.0954  0.0663 -0.0964  0.0671 -0.0975  0.0678 -0.0985  0.0685 -0.0996  0.0692 -0.1006  0.0700 -0.1017  0.0707 -0.1028  0.0714 -0.1038  0.0722 -0.1049  0.0729 -0.1059  0.0736 -0.1070  0.0743 -0.1080  0.0751 -0.1091  0.0758 -0.1101  0.0765 -0.1112  0.0773 -0.1122  0.0780 -0.1133  0.0787 -0.1143  0.0794 -0.1154  0.0802 -0.1164  0.0809 -0.1175  0.0816 -0.1185  0.0824 -0.1196  0.0831 -0.1206  0.0838 -0.1217  0.0845 -0.1227  0.0853 -0.1238  0.0860 -0.1248  0.0867 -0.1259  0.0875 -0.1269  0.0882 -0.1280  0.0889 -0.1290  0.0897 -0.1301  0.0904 -0.1311  0.0911 -0.1322  0.0918 -0.1332  0.0926 -0.1342  0.0933 -0.1353  0.0940 -0.1363  0.0948 -0.1374  0.0955 -0.1384  0.0962 -0.1395  0.0969 -0.1405  0.0977 -0.1416  0.0984 -0.1426  0.0991 -0.1436  0.0999 -0.1447  0.1006 -0.1457  0.1013 -0.1468  0.1020 -0.1478  0.1028 -0.1488  0.1035 -0.1499  0.1042 -0.1509  0.1050 -0.1519  0.1057 -0.1530  0.1064 -0.1540  0.1071 -0.1551  0.1079 -0.1561  0.1086 -0.1571  0.1093 -0.1582  0.1101 -0.1592  0.1108 -0.1602  0.1115 -0.1613  0.1122 -0.1623  0.1130 -0.1633  0.1137 -0.1644  0.1144 -0.1654  0.1152 -0.1664  0.1159 -0.1675  0.1166 -0.1685  0.1173 -0.1695  0.1181 -0.1706  0.1188 -0.1716  0.1195 -0.1726  0.1203 -0.1737  0.1210 -0.1747  0.1217 -0.1757  0.1224 -0.1767  0.1232 -0.1778  0.1239 -0.1788  0.1246 -0.1798  0.1254 -0.1809  0.1261 -0.1819  0.1268 -0.1829  0.1276 -0.1839  0.1283 -0.1850  0.1290 -0.1860  0.1297 -0.1870  0.1305 -0.1880  0.1312 -0.1891  0.1319 -0.1901  0.1327 -0.1911  0.1334 -0.1921  0.1341 -0.1931  0.1348 -0.1942  0.1356 -0.1952  0.1363 -0.1962  0.1370 -0.1972  0.1378 -0.1982  0.1385 -0.1993  0.1392 -0.2003  0.1399 -0.2013  0.1407 -0.2023  0.1414 -0.2033  0.1421 -0.2044  0.1429 -0.2054  0.1436 -0.2064  0.1443 -0.2074  0.1450 -0.2084  0.1458 -0.2094  0.1465 -0.2105  0.1472 -0.2115  0.1480 -0.2125  0.1487 -0.2135  0.1494 -0.2145  0.1501 -0.2155  0.1509 -0.2165  0.1516 -0.2175  0.1523 -0.2186  0.1531 -0.2196  0.1538 -0.2206  0.1545 -0.2216  0.1552 -0.2226  0.1560 -0.2236  0.1567 -0.2246  0.1574 -0.2256  0.1582 -0.2266  0.1589 -0.2276  0.1596 -0.2286  0.1603 -0.2297  0.1611 -0.2307  0.1618 -0.2317  0.1625 -0.2327  0.1633 -0.2337  0.1640 -0.2347  0.1647 -0.2357  0.1655 -0.2367  0.1662 -0.2377  0.1669 -0.2387  0.1676 -0.2397  0.1684 -0.2407  0.1691 -0.2417  0.1698 -0.2427  0.1706 -0.2437  0.1713 -0.2447  0.1720 -0.2457  0.1727 -0.2467  0.1735 -0.2477  0.1742 -0.2487  0.1749 -0.2497  0.1757 -0.2507  0.1764 -0.2517  0.1771 -0.2527  0.1778 -0.2537  0.1786 -0.2547  0.1793 -0.2557  0.1800 -0.2567  0.1808 -0.2577  0.1815 -0.2587  0.1822 -0.2597  0.1829 -0.2607  0.1837 -0.2617  0.1844 -0.2626  0.1851 -0.2636  0.1859 -0.2646  0.1866 -0.2656  0.1873 -0.2666  0.1880 -0.2676  0.1888 -0.2686  0.1895 -0.2696  0.1902 -0.2706  0.1910 -0.2716  0.1917 -0.2726  0.1924 -0.2735  0.1931 -0.2745  0.1939 -0.2755  0.1946 -0.2765  0.1953 -0.2775  0.1961 -0.2785  0.1968 -0.2795  0.1975 -0.2804  0.1983 -0.2814  0.1990 -0.2824  0.1997 -0.2834  0.2004 -0.2844  0.2012 -0.2854  0.2019 -0.2863  0.2026 -0.2873  0.2034 -0.2883  0.2041 -0.2893  0.2048 -0.2903  0.2055 -0.2912  0.2063 -0.2922  0.2070 -0.2932  0.2077 -0.2942  0.2085 -0.2951  0.2092 -0.2961  0.2099 -0.2971  0.2106 -0.2981  0.2114 -0.2990  0.2121 -0.3000  0.2128 -0.3010  0.2136 -0.3020  0.2143 -0.3029  0.2150 -0.3039  0.2157 -0.3049  0.2165 -0.3059  0.2172 -0.3068  0.2179 -0.3078  0.2187 -0.3088  0.2194 -0.3097  0.2201 -0.3107  0.2208 -0.3117  0.2216 -0.3126  0.2223 -0.3136  0.2230 -0.3146  0.2238 -0.3156  0.2245 -0.3165  0.2252 -0.3175  0.2259 -0.3184  0.2267 -0.3194  0.2274 -0.3204  0.2281 -0.3213  0.2289 -0.3223  0.2296 -0.3233  0.2303 -0.3242  0.2310 -0.3252  0.2318 -0.3262  0.2325 -0.3271  0.2332 -0.3281  0.2340 -0.3290  0.2347 -0.3300  0.2354 -0.3310  0.2362 -0.3319  0.2369 -0.3329  0.2376 -0.3338  0.2383 -0.3348  0.2391 -0.3357  0.2398 -0.3367  0.2405 -0.3377  0.2413 -0.3386  0.2420 -0.3396  0.2427 -0.3405  0.2434 -0.3415  0.2442 -0.3424  0.2449 -0.3434  0.2456 -0.3443  0.2464 -0.3453  0.2471 -0.3462  0.2478 -0.3472  0.2485 -0.3481  0.2493 -0.3491  0.2500 -0.3500  0.2507 -0.3510  0.2515 -0.3519  0.2522 -0.3529  0.2529 -0.3538  0.2536 -0.3548  0.2544 -0.3557  0.2551 -0.3567  0.2558 -0.3576  0.2566 -0.3586  0.2573 -0.3595  0.2580 -0.3605  0.2587 -0.3614  0.2595 -0.3623  0.2602 -0.3633  0.2609 -0.3642  0.2617 -0.3652  0.2624 -0.3661  0.2631 -0.3671  0.2638 -0.3680  0.2646 -0.3689  0.2653 -0.3699  0.2660 -0.3708  0.2668 -0.3718  0.2675 -0.3727  0.2682 -0.3736  0.2690 -0.3746  0.2697 -0.3755  0.2704 -0.3764  0.2711 -0.3774  0.2719 -0.3783  0.2726 -0.3792  0.2733 -0.3802  0.2741 -0.3811  0.2748 -0.3820  0.2755 -0.3830  0.2762 -0.3839  0.2770 -0.3848  0.2777 -0.3858  0.2784 -0.3867  0.2792 -0.3876  0.2799 -0.3886  0.2806 -0.3895  0.2813 -0.3904  0.2821 -0.3913  0.2828 -0.3923  0.2835 -0.3932  0.2843 -0.3941  0.2850 -0.3950  0.2857 -0.3960  0.2864 -0.3969  0.2872 -0.3978  0.2879 -0.3987  0.2886 -0.3997  0.2894 -0.4006  0.2901 -0.4015  0.2908 -0.4024  0.2915 -0.4033  0.2923 -0.4043  0.2930 -0.4052  0.2937 -0.4061  0.2945 -0.4070  0.2952 -0.4079  0.2959 -0.4088  0.2966 -0.4098  0.2974 -0.4107  0.2981 -0.4116  0.2988 -0.4125  0.2996 -0.4134  0.3003 -0.4143  0.3010 -0.4152  0.3017 -0.4162  0.3025 -0.4171  0.3032 -0.4180  0.3039 -0.4189  0.3047 -0.4198  0.3054 -0.4207  0.3061 -0.4216  0.3069 -0.4225  0.3076 -0.4234  0.3083 -0.4243  0.3090 -0.4252  0.3098 -0.4262  0.3105 -0.4271  0.3112 -0.4280  0.3120 -0.4289  0.3127 -0.4298  0.3134 -0.4307  0.3141 -0.4316  0.3149 -0.4325  0.3156 -0.4334  0.3163 -0.4343  0.3171 -0.4352  0.3178 -0.4361  0.3185 -0.4370  0.3192 -0.4379  0.3200 -0.4388  0.3207 -0.4397  0.3214 -0.4406  0.3222 -0.4415  0.3229 -0.4424  0.3236 -0.4433  0.3243 -0.4442  0.3251 -0.4450  0.3258 -0.4459  0.3265 -0.4468  0.3273 -0.4477  0.3280 -0.4486  0.3287 -0.4495  0.3294 -0.4504  0.3302 -0.4513  0.3309 -0.4522  0.3316 -0.4531  0.3324 -0.4540  0.3331 -0.4548  0.3338 -0.4557  0.3345 -0.4566  0.3353 -0.4575  0.3360 -0.4584  0.3367 -0.4593  0.3375 -0.4602  0.3382 -0.4610  0.3389 -0.4619  0.3397 -0.4628  0.3404 -0.4637  0.3411 -0.4646  0.3418 -0.4655  0.3426 -0.4663  0.3433 -0.4672  0.3440 -0.4681  0.3448 -0.4690  0.3455 -0.4699  0.3462 -0.4707  0.3469 -0.4716  0.3477 -0.4725  0.3484 -0.4734  0.3491 -0.4742  0.3499 -0.4751  0.3506 -0.4760  0.3513 -0.4769  0.3520 -0.4777  0.3528 -0.4786  0.3535 -0.4795  0.3542 -0.4803  0.3550 -0.4812  0.3557 -0.4821  0.3564 -0.4829  0.3571 -0.4838  0.3579 -0.4847  0.3586 -0.4855  0.3593 -0.4864  0.3601 -0.4873  0.3608 -0.4881  0.3615 -0.4890  0.3622 -0.4899  0.3630 -0.4907  0.3637 -0.4916  0.3644 -0.4924  0.3652 -0.4933  0.3659 -0.4942  0.3666 -0.4950  0.3673 -0.4959  0.3681 -0.4968  0.3688 -0.4976  0.3695 -0.4985  0.3703 -0.4993  0.3710 -0.5002  0.3717 -0.5010  0.3724 -0.5019  0.3732 -0.5027  0.3739 -0.5036  0.3746 -0.5045  0.3754 -0.5053  0.3761 -0.5062  0.3768 -0.5070  0.3776 -0.5079  0.3783 -0.5087  0.3790 -0.5096  0.3797 -0.5104  0.3805 -0.5113  0.3812 -0.5121  0.3819 -0.5130  0.3827 -0.5138  0.3834 -0.5147  0.3841 -0.5155  0.3848 -0.5163  0.3856 -0.5172  0.3863 -0.5180  0.3870 -0.5189  0.3878 -0.5197  0.3885 -0.5206  0.3892 -0.5214  0.3899 -0.5222  0.3907 -0.5231  0.3914 -0.5239  0.3921 -0.5248  0.3929 -0.5256  0.3936 -0.5264  0.3943 -0.5273  0.3950 -0.5281  0.3958 -0.5289  0.3965 -0.5298  0.3972 -0.5306  0.3980 -0.5314  0.3987 -0.5323  0.3994 -0.5331  0.4001 -0.5339  0.4009 -0.5348  0.4016 -0.5356  0.4023 -0.5364  0.4031 -0.5372  0.4038 -0.5381  0.4045 -0.5389  0.4052 -0.5397  0.4060 -0.5405  0.4067 -0.5414  0.4074 -0.5422  0.4082 -0.5430  0.4089 -0.5438  0.4096 -0.5447  0.4103 -0.5455  0.4111 -0.5463  0.4118 -0.5471  0.4125 -0.5479  0.4133 -0.5488  0.4140 -0.5496  0.4147 -0.5504  0.4155 -0.5512  0.4162 -0.5520  0.4169 -0.5528  0.4176 -0.5537  0.4184 -0.5545  0.4191 -0.5553  0.4198 -0.5561  0.4206 -0.5569  0.4213 -0.5577  0.4220 -0.5585  0.4227 -0.5593  0.4235 -0.5601  0.4242 -0.5609  0.4249 -0.5618  0.4257 -0.5626  0.4264 -0.5634  0.4271 -0.5642  0.4278 -0.5650  0.4286 -0.5658  0.4293 -0.5666  0.4300 -0.5674  0.4308 -0.5682  0.4315 -0.5690  0.4322 -0.5698  0.4329 -0.5706  0.4337 -0.5714  0.4344 -0.5722  0.4351 -0.5730  0.4359 -0.5738  0.4366 -0.5746  0.4373 -0.5754  0.4380 -0.5762  0.4388 -0.5770  0.4395 -0.5778  0.4402 -0.5785  0.4410 -0.5793  0.4417 -0.5801  0.4424 -0.5809  0.4431 -0.5817  0.4439 -0.5825  0.4446 -0.5833  0.4453 -0.5841  0.4461 -0.5848  0.4468 -0.5856  0.4475 -0.5864  0.4483 -0.5872  0.4490 -0.5880  0.4497 -0.5888  0.4504 -0.5895  0.4512 -0.5903  0.4519 -0.5911  0.4526 -0.5919  0.4534 -0.5927  0.4541 -0.5934  0.4548 -0.5942  0.4555 -0.5950  0.4563 -0.5958  0.4570 -0.5965  0.4577 -0.5973  0.4585 -0.5981  0.4592 -0.5989  0.4599 -0.5997  0.4606 -0.6004  0.4614 -0.6012  0.4621 -0.6019  0.4628 -0.6027  0.4636 -0.6035  0.4643 -0.6043  0.4650 -0.6050  0.4657 -0.6058  0.4665 -0.6065  0.4672 -0.6073  0.4679 -0.6081  0.4687 -0.6088  0.4694 -0.6096  0.4701 -0.6103  0.4708 -0.6111  0.4716 -0.6119  0.4723 -0.6126  0.4730 -0.6134  0.4738 -0.6141  0.4745 -0.6149  0.4752 -0.6156  0.4759 -0.6164  0.4767 -0.6172  0.4774 -0.6179  0.4781 -0.6187  0.4789 -0.6194  0.4796 -0.6202  0.4803 -0.6209  0.4810 -0.6217  0.4818 -0.6224  0.4825 -0.6232  0.4832 -0.6239  0.4840 -0.6247  0.4847 -0.6254  0.4854 -0.6262  0.4862 -0.6269  0.4869 -0.6276  0.4876 -0.6284  0.4883 -0.6291  0.4891 -0.6299  0.4898 -0.6306  0.4905 -0.6313  0.4913 -0.6321  0.4920 -0.6328  0.4927 -0.6336  0.4934 -0.6343  0.4942 -0.6350  0.4949 -0.6358  0.4956 -0.6365  0.4964 -0.6372  0.4971 -0.6380  0.4978 -0.6387  0.4985 -0.6394  0.4993 -0.6402  0.5000 -0.6409  0.5007 -0.6416  0.5015 -0.6424  0.5022 -0.6431  0.5029 -0.6438  0.5036 -0.6445  0.5044 -0.6453  0.5051 -0.6460  0.5058 -0.6467  0.5066 -0.6474  0.5073 -0.6481  0.5080 -0.6489  0.5087 -0.6496  0.5095 -0.6503  0.5102 -0.6510  0.5109 -0.6517  0.5117 -0.6525  0.5124 -0.6532  0.5131 -0.6539  0.5138 -0.6546  0.5146 -0.6553  0.5153 -0.6560  0.5160 -0.6567  0.5168 -0.6574  0.5175 -0.6581  0.5182 -0.6588  0.5190 -0.6595  0.5197 -0.6602  0.5204 -0.6609  0.5211 -0.6616  0.5219 -0.6624  0.5226 -0.6631  0.5233 -0.6638  0.5241 -0.6645  0.5248 -0.6652  0.5255 -0.6659  0.5262 -0.6665  0.5270 -0.6672  0.5277 -0.6679  0.5284 -0.6686  0.5292 -0.6693  0.5299 -0.6700  0.5306 -0.6707  0.5313 -0.6714  0.5321 -0.6721  0.5328 -0.6728  0.5335 -0.6735  0.5343 -0.6742  0.5350 -0.6749  0.5357 -0.6755  0.5364 -0.6762  0.5372 -0.6769  0.5379 -0.6776  0.5386 -0.6783  0.5394 -0.6789  0.5401 -0.6796  0.5408 -0.6803  0.5415 -0.6810  0.5423 -0.6817  0.5430 -0.6823  0.5437 -0.6830  0.5445 -0.6837  0.5452 -0.6844  0.5459 -0.6850  0.5466 -0.6857  0.5474 -0.6864  0.5481 -0.6870  0.5488 -0.6877  0.5496 -0.6884  0.5503 -0.6891  0.5510 -0.6897  0.5517 -0.6904  0.5525 -0.6911  0.5532 -0.6917  0.5539 -0.6924  0.5547 -0.6930  0.5554 -0.6937  0.5561 -0.6944  0.5569 -0.6950  0.5576 -0.6957  0.5583 -0.6964  0.5590 -0.6970  0.5598 -0.6977  0.5605 -0.6983  0.5612 -0.6989  0.5620 -0.6996  0.5627 -0.7002  0.5634 -0.7009  0.5641 -0.7015  0.5649 -0.7022  0.5656 -0.7029  0.5663 -0.7036  0.5671 -0.7042  0.5678 -0.7049  0.5685 -0.7055  0.5692 -0.7060  0.5700 -0.7066  0.5707 -0.7073  0.5714 -0.7079  0.5722 -0.7085  0.5729 -0.7092  0.5736 -0.7098  0.5743 -0.7104  0.5751 -0.7111  0.5758 -0.7117  0.5765 -0.7123  0.5773 -0.7130  0.5780 -0.7136  0.5787 -0.7142  0.5794 -0.7148  0.5802 -0.7155  0.5809 -0.7161  0.5816 -0.7166  0.5824 -0.7172  0.5831 -0.7178  0.5838 -0.7188  0.5845 -0.7195  0.5853 -0.7197  0.5860 -0.7203  0.5867 -0.7209  0.5875 -0.7215  0.5882 -0.7222  0.5889 -0.7228  0.5897 -0.7234  0.5904 -0.7240  0.5911 -0.7246  0.5918 -0.7252  0.5926 -0.7258  0.5933 -0.7264  0.5940 -0.7270  0.5948 -0.7276  0.5955 -0.7282  0.5962 -0.7288  0.5969 -0.7294  0.5977 -0.7301  0.5984 -0.7307  0.5991 -0.7313  0.5999 -0.7319  0.6006 -0.7324  0.6013 -0.7330  0.6020 -0.7336  0.6028 -0.7342  0.6035 -0.7348  0.6042 -0.7354  0.6050 -0.7360  0.6057 -0.7366  0.6064 -0.7372  0.6071 -0.7378  0.6079 -0.7383  0.6086 -0.7389  0.6093 -0.7395  0.6101 -0.7401  0.6108 -0.7406  0.6115 -0.7412  0.6122 -0.7418  0.6130 -0.7424  0.6137 -0.7430  0.6144 -0.7435  0.6152 -0.7441  0.6159 -0.7447  0.6166 -0.7453  0.6173 -0.7458  0.6181 -0.7464  0.6188 -0.7470  0.6195 -0.7476  0.6203 -0.7481  0.6210 -0.7487  0.6217 -0.7493  0.6224 -0.7498  0.6232 -0.7504  0.6239 -0.7509  0.6246 -0.7515  0.6254 -0.7520  0.6261 -0.7526  0.6268 -0.7532  0.6276 -0.7537  0.6283 -0.7543  0.6290 -0.7548  0.6297 -0.7553  0.6305 -0.7558  0.6312 -0.7564  0.6319 -0.7569  0.6327 -0.7575  0.6334 -0.7580  0.6341 -0.7586  0.6348 -0.7591  0.6356 -0.7596  0.6363 -0.7602  0.6370 -0.7607  0.6378 -0.7612  0.6385 -0.7618  0.6392 -0.7623  0.6399 -0.7629  0.6407 -0.7634  0.6414 -0.7639  0.6421 -0.7645  0.6429 -0.7650  0.6436 -0.7655  0.6443 -0.7661  0.6450 -0.7666  0.6458 -0.7671  0.6465 -0.7676  0.6472 -0.7681  0.6480 -0.7687  0.6487 -0.7692  0.6494 -0.7697  0.6501 -0.7702  0.6509 -0.7707  0.6516 -0.7712  0.6523 -0.7717  0.6531 -0.7723  0.6538 -0.7728  0.6545 -0.7733  0.6552 -0.7738  0.6560 -0.7743  0.6567 -0.7748  0.6574 -0.7753  0.6582 -0.7758  0.6589 -0.7763  0.6596 -0.7768  0.6603 -0.7773  0.6611 -0.7778  0.6618 -0.7783  0.6625 -0.7788  0.6633 -0.7793  0.6640 -0.7798  0.6647 -0.7803  0.6655 -0.7808  0.6662 -0.7813  0.6669 -0.7817  0.6676 -0.7822  0.6684 -0.7827  0.6691 -0.7832  0.6698 -0.7837  0.6706 -0.7841  0.6713 -0.7846  0.6720 -0.7851  0.6727 -0.7856  0.6735 -0.7860  0.6742 -0.7865  0.6749 -0.7870  0.6757 -0.7875  0.6764 -0.7879  0.6771 -0.7884  0.6778 -0.7889  0.6786 -0.7893  0.6793 -0.7898  0.6800 -0.7902  0.6808 -0.7907  0.6815 -0.7912  0.6822 -0.7916  0.6829 -0.7921  0.6837 -0.7925  0.6844 -0.7930  0.6851 -0.7935  0.6859 -0.7939  0.6866 -0.7944  0.6873 -0.7949  0.6880 -0.7953  0.6888 -0.7957  0.6895 -0.7962  0.6902 -0.7966  0.6910 -0.7971  0.6917 -0.7975  0.6924 -0.7979  0.6931 -0.7984  0.6939 -0.7988  0.6946 -0.7993  0.6953 -0.7997  0.6961 -0.8001  0.6968 -0.8005  0.6975 -0.8008  0.6983 -0.8012  0.6990 -0.8016  0.6997 -0.8021  0.7004 -0.8025  0.7012 -0.8029  0.7019 -0.8033  0.7026 -0.8037  0.7034 -0.8041  0.7041 -0.8046  0.7048 -0.8050  0.7055 -0.8054  0.7063 -0.8058  0.7070 -0.8062  0.7077 -0.8066  0.7085 -0.8070  0.7092 -0.8074  0.7099 -0.8078  0.7106 -0.8082  0.7114 -0.8086  0.7121 -0.8090  0.7128 -0.8094  0.7136 -0.8098  0.7143 -0.8102  0.7150 -0.8106  0.7157 -0.8110  0.7165 -0.8113  0.7172 -0.8117  0.7179 -0.8121  0.7187 -0.8125  0.7194 -0.8129  0.7201 -0.8133  0.7208 -0.8137  0.7216 -0.8140  0.7223 -0.8144  0.7230 -0.8148  0.7238 -0.8152  0.7245 -0.8155  0.7252 -0.8159  0.7259 -0.8163  0.7267 -0.8166  0.7274 -0.8170  0.7281 -0.8174  0.7289 -0.8177  0.7296 -0.8181  0.7303 -0.8184  0.7310 -0.8188  0.7318 -0.8191  0.7325 -0.8195  0.7332 -0.8199  0.7340 -0.8202  0.7347 -0.8205  0.7354 -0.8209  0.7362 -0.8212  0.7369 -0.8216  0.7376 -0.8219  0.7383 -0.8223  0.7391 -0.8226  0.7398 -0.8229  0.7405 -0.8233  0.7413 -0.8236  0.7420 -0.8239  0.7427 -0.8243  0.7434 -0.8246  0.7442 -0.8249  0.7449 -0.8252  0.7456 -0.8256  0.7464 -0.8259  0.7471 -0.8262  0.7478 -0.8265  0.7485 -0.8268  0.7493 -0.8271  0.7500 -0.8275  0.7507 -0.8278  0.7515 -0.8281  0.7522 -0.8284  0.7529 -0.8287  0.7536 -0.8290  0.7544 -0.8293  0.7551 -0.8296  0.7558 -0.8299  0.7566 -0.8302  0.7573 -0.8305  0.7580 -0.8308  0.7587 -0.8311  0.7595 -0.8314  0.7602 -0.8317  0.7609 -0.8319  0.7617 -0.8322  0.7624 -0.8325  0.7631 -0.8328  0.7638 -0.8331  0.7646 -0.8333  0.7653 -0.8336  0.7660 -0.8339  0.7668 -0.8342  0.7675 -0.8344  0.7682 -0.8348  0.7690 -0.8351  0.7697 -0.8353  0.7704 -0.8356  0.7711 -0.8358  0.7719 -0.8361  0.7726 -0.8363  0.7733 -0.8366  0.7741 -0.8368  0.7748 -0.8370  0.7755 -0.8367  0.7762 -0.8369  0.7770 -0.8371  0.7777 -0.8374  0.7784 -0.8376  0.7792 -0.8379  0.7799 -0.8381  0.7806 -0.8383  0.7813 -0.8385  0.7821 -0.8388  0.7828 -0.8390  0.7835 -0.8392  0.7843 -0.8394  0.7850 -0.8396  0.7857 -0.8398  0.7864 -0.8401  0.7872 -0.8403  0.7879 -0.8405  0.7886 -0.8407  0.7894 -0.8409  0.7901 -0.8411  0.7908 -0.8413  0.7915 -0.8415  0.7923 -0.8417  0.7930 -0.8419  0.7937 -0.8421  0.7945 -0.8423  0.7952 -0.8425  0.7959 -0.8426  0.7966 -0.8429  0.7974 -0.8430  0.7981 -0.8432  0.7988 -0.8434  0.7996 -0.8436  0.8003 -0.8437  0.8010 -0.8439  0.8017 -0.8441  0.8025 -0.8443  0.8032 -0.8445  0.8039 -0.8446  0.8047 -0.8448  0.8054 -0.8450  0.8061 -0.8451  0.8069 -0.8452  0.8076 -0.8455  0.8083 -0.8456  0.8090 -0.8458  0.8098 -0.8459  0.8105 -0.8461  0.8112 -0.8462  0.8120 -0.8464  0.8127 -0.8465  0.8134 -0.8458  0.8141 -0.8459  0.8149 -0.8460  0.8156 -0.8461  0.8163 -0.8463  0.8171 -0.8464  0.8178 -0.8465  0.8185 -0.8466  0.8192 -0.8467  0.8200 -0.8468  0.8207 -0.8469  0.8214 -0.8470  0.8222 -0.8471  0.8229 -0.8472  0.8236 -0.8473  0.8243 -0.8474  0.8251 -0.8475  0.8258 -0.8476  0.8265 -0.8476  0.8273 -0.8477  0.8280 -0.8478  0.8287 -0.8479  0.8294 -0.8479  0.8302 -0.8479  0.8309 -0.8480  0.8316 -0.8480  0.8324 -0.8481  0.8331 -0.8482  0.8338 -0.8481  0.8345 -0.8482  0.8353 -0.8482  0.8360 -0.8483  0.8367 -0.8483  0.8375 -0.8484  0.8382 -0.8484  0.8389 -0.8484  0.8397 -0.8485  0.8404 -0.8484  0.8411 -0.8486  0.8418 -0.8486  0.8426 -0.8486  0.8433 -0.8486  0.8440 -0.8485  0.8448 -0.8483  0.8455 -0.8483  0.8462 -0.8483  0.8469 -0.8483  0.8477 -0.8483  0.8484 -0.8483  0.8491 -0.8483  0.8499 -0.8483  0.8506 -0.8483  0.8513 -0.8483  0.8520 -0.8483  0.8528 -0.8483  0.8535 -0.8482  0.8542 -0.8482  0.8550 -0.8481  0.8557 -0.8481  0.8564 -0.8481  0.8571 -0.8481  0.8579 -0.8480  0.8586 -0.8480  0.8593 -0.8480  0.8601 -0.8477  0.8608 -0.8477  0.8615 -0.8476  0.8622 -0.8475  0.8630 -0.8475  0.8637 -0.8474  0.8644 -0.8474  0.8652 -0.8473  0.8659 -0.8472  0.8666 -0.8472  0.8673 -0.8471  0.8681 -0.8470  0.8688 -0.8469  0.8695 -0.8468  0.8703 -0.8466  0.8710 -0.8465  0.8717 -0.8464  0.8724 -0.8463  0.8732 -0.8461  0.8739 -0.8459  0.8746 -0.8458  0.8754 -0.8457  0.8761 -0.8455  0.8768 -0.8455  0.8776 -0.8453  0.8783 -0.8452  0.8790 -0.8451  0.8797 -0.8449  0.8805 -0.8449  0.8812 -0.8447  0.8819 -0.8446  0.8827 -0.8442  0.8834 -0.8440  0.8841 -0.8439  0.8848 -0.8436  0.8856 -0.8435  0.8863 -0.8432  0.8870 -0.8431  0.8878 -0.8432  0.8885 -0.8429  0.8892 -0.8429  0.8899 -0.8427  0.8907 -0.8425  0.8914 -0.8407  0.8921 -0.8406  0.8929 -0.8404  0.8936 -0.8390    /

%L=15
\color{B15}
\plot 0.0012 -0.0027  0.0018 -0.0033  0.0024 -0.0039  0.0030 -0.0046  0.0036 -0.0054  0.0041 -0.0061  0.0047 -0.0069  0.0053 -0.0077  0.0059 -0.0085  0.0065 -0.0093  0.0071 -0.0102  0.0077 -0.0110  0.0083 -0.0118  0.0089 -0.0127  0.0095 -0.0135  0.0101 -0.0144  0.0107 -0.0152  0.0113 -0.0161  0.0119 -0.0169  0.0124 -0.0178  0.0130 -0.0187  0.0136 -0.0195  0.0142 -0.0204  0.0148 -0.0212  0.0154 -0.0221  0.0160 -0.0230  0.0166 -0.0238  0.0172 -0.0247  0.0178 -0.0256  0.0184 -0.0265  0.0190 -0.0273  0.0196 -0.0282  0.0201 -0.0291  0.0207 -0.0299  0.0213 -0.0308  0.0219 -0.0317  0.0225 -0.0326  0.0231 -0.0334  0.0237 -0.0343  0.0243 -0.0352  0.0249 -0.0361  0.0255 -0.0369  0.0261 -0.0378  0.0267 -0.0387  0.0273 -0.0396  0.0279 -0.0404  0.0284 -0.0413  0.0290 -0.0422  0.0296 -0.0431  0.0302 -0.0439  0.0308 -0.0448  0.0314 -0.0457  0.0320 -0.0466  0.0326 -0.0475  0.0332 -0.0483  0.0338 -0.0492  0.0344 -0.0501  0.0350 -0.0510  0.0356 -0.0518  0.0361 -0.0527  0.0367 -0.0536  0.0373 -0.0545  0.0379 -0.0553  0.0385 -0.0562  0.0391 -0.0571  0.0397 -0.0579  0.0403 -0.0588  0.0409 -0.0597  0.0415 -0.0606  0.0421 -0.0614  0.0427 -0.0623  0.0433 -0.0632  0.0439 -0.0640  0.0444 -0.0649  0.0450 -0.0658  0.0456 -0.0667  0.0462 -0.0675  0.0468 -0.0684  0.0474 -0.0693  0.0480 -0.0701  0.0486 -0.0710  0.0492 -0.0719  0.0498 -0.0728  0.0504 -0.0736  0.0510 -0.0745  0.0516 -0.0754  0.0521 -0.0762  0.0527 -0.0771  0.0533 -0.0780  0.0539 -0.0788  0.0545 -0.0797  0.0551 -0.0806  0.0557 -0.0814  0.0563 -0.0823  0.0569 -0.0832  0.0575 -0.0840  0.0581 -0.0849  0.0587 -0.0858  0.0593 -0.0866  0.0599 -0.0875  0.0604 -0.0884  0.0610 -0.0892  0.0616 -0.0901  0.0622 -0.0910  0.0628 -0.0918  0.0634 -0.0927  0.0640 -0.0936  0.0646 -0.0944  0.0652 -0.0953  0.0658 -0.0962  0.0664 -0.0970  0.0670 -0.0979  0.0676 -0.0987  0.0681 -0.0996  0.0687 -0.1005  0.0693 -0.1013  0.0699 -0.1022  0.0705 -0.1031  0.0711 -0.1039  0.0717 -0.1048  0.0723 -0.1056  0.0729 -0.1065  0.0735 -0.1074  0.0741 -0.1082  0.0747 -0.1091  0.0753 -0.1099  0.0759 -0.1108  0.0764 -0.1117  0.0770 -0.1125  0.0776 -0.1134  0.0782 -0.1142  0.0788 -0.1151  0.0794 -0.1160  0.0800 -0.1168  0.0806 -0.1177  0.0812 -0.1185  0.0818 -0.1194  0.0824 -0.1202  0.0830 -0.1211  0.0836 -0.1220  0.0841 -0.1228  0.0847 -0.1237  0.0853 -0.1245  0.0859 -0.1254  0.0865 -0.1262  0.0871 -0.1271  0.0877 -0.1280  0.0883 -0.1288  0.0889 -0.1297  0.0895 -0.1305  0.0901 -0.1314  0.0907 -0.1322  0.0913 -0.1331  0.0919 -0.1339  0.0924 -0.1348  0.0930 -0.1356  0.0936 -0.1365  0.0942 -0.1373  0.0948 -0.1382  0.0954 -0.1390  0.0960 -0.1399  0.0966 -0.1407  0.0972 -0.1416  0.0978 -0.1424  0.0984 -0.1433  0.0990 -0.1441  0.0996 -0.1450  0.1001 -0.1458  0.1007 -0.1467  0.1013 -0.1475  0.1019 -0.1484  0.1025 -0.1492  0.1031 -0.1501  0.1037 -0.1509  0.1043 -0.1518  0.1049 -0.1526  0.1055 -0.1535  0.1061 -0.1543  0.1067 -0.1552  0.1073 -0.1560  0.1079 -0.1569  0.1084 -0.1577  0.1090 -0.1586  0.1096 -0.1594  0.1102 -0.1602  0.1108 -0.1611  0.1114 -0.1619  0.1120 -0.1628  0.1126 -0.1636  0.1132 -0.1645  0.1138 -0.1653  0.1144 -0.1662  0.1150 -0.1670  0.1156 -0.1678  0.1161 -0.1687  0.1167 -0.1695  0.1173 -0.1704  0.1179 -0.1712  0.1185 -0.1721  0.1191 -0.1729  0.1197 -0.1737  0.1203 -0.1746  0.1209 -0.1754  0.1215 -0.1763  0.1221 -0.1771  0.1227 -0.1779  0.1233 -0.1788  0.1239 -0.1796  0.1244 -0.1805  0.1250 -0.1813  0.1256 -0.1821  0.1262 -0.1830  0.1268 -0.1838  0.1274 -0.1846  0.1280 -0.1855  0.1286 -0.1863  0.1292 -0.1872  0.1298 -0.1880  0.1304 -0.1888  0.1310 -0.1897  0.1316 -0.1905  0.1321 -0.1914  0.1327 -0.1922  0.1333 -0.1930  0.1339 -0.1939  0.1345 -0.1947  0.1351 -0.1955  0.1357 -0.1964  0.1363 -0.1972  0.1369 -0.1980  0.1375 -0.1989  0.1381 -0.1997  0.1387 -0.2005  0.1393 -0.2014  0.1399 -0.2022  0.1404 -0.2030  0.1410 -0.2039  0.1416 -0.2047  0.1422 -0.2055  0.1428 -0.2064  0.1434 -0.2072  0.1440 -0.2080  0.1446 -0.2088  0.1452 -0.2097  0.1458 -0.2105  0.1464 -0.2113  0.1470 -0.2122  0.1476 -0.2130  0.1481 -0.2138  0.1487 -0.2146  0.1493 -0.2155  0.1499 -0.2163  0.1505 -0.2171  0.1511 -0.2179  0.1517 -0.2188  0.1523 -0.2196  0.1529 -0.2204  0.1535 -0.2212  0.1541 -0.2221  0.1547 -0.2229  0.1553 -0.2237  0.1559 -0.2245  0.1564 -0.2254  0.1570 -0.2262  0.1576 -0.2270  0.1582 -0.2278  0.1588 -0.2287  0.1594 -0.2295  0.1600 -0.2303  0.1606 -0.2311  0.1612 -0.2319  0.1618 -0.2328  0.1624 -0.2336  0.1630 -0.2344  0.1636 -0.2352  0.1641 -0.2360  0.1647 -0.2369  0.1653 -0.2377  0.1659 -0.2385  0.1665 -0.2393  0.1671 -0.2401  0.1677 -0.2410  0.1683 -0.2418  0.1689 -0.2426  0.1695 -0.2434  0.1701 -0.2442  0.1707 -0.2451  0.1713 -0.2459  0.1719 -0.2467  0.1724 -0.2475  0.1730 -0.2483  0.1736 -0.2492  0.1742 -0.2500  0.1748 -0.2508  0.1754 -0.2516  0.1760 -0.2524  0.1766 -0.2532  0.1772 -0.2540  0.1778 -0.2549  0.1784 -0.2557  0.1790 -0.2565  0.1796 -0.2573  0.1801 -0.2581  0.1807 -0.2589  0.1813 -0.2597  0.1819 -0.2605  0.1825 -0.2613  0.1831 -0.2622  0.1837 -0.2630  0.1843 -0.2638  0.1849 -0.2646  0.1855 -0.2654  0.1861 -0.2662  0.1867 -0.2670  0.1873 -0.2678  0.1879 -0.2686  0.1884 -0.2695  0.1890 -0.2703  0.1896 -0.2711  0.1902 -0.2719  0.1908 -0.2727  0.1914 -0.2735  0.1920 -0.2743  0.1926 -0.2751  0.1932 -0.2759  0.1938 -0.2767  0.1944 -0.2775  0.1950 -0.2783  0.1956 -0.2791  0.1961 -0.2799  0.1967 -0.2807  0.1973 -0.2815  0.1979 -0.2823  0.1985 -0.2831  0.1991 -0.2839  0.1997 -0.2847  0.2003 -0.2855  0.2009 -0.2864  0.2015 -0.2872  0.2021 -0.2880  0.2027 -0.2888  0.2033 -0.2896  0.2039 -0.2904  0.2044 -0.2912  0.2050 -0.2920  0.2056 -0.2928  0.2062 -0.2936  0.2068 -0.2944  0.2074 -0.2952  0.2080 -0.2960  0.2086 -0.2967  0.2092 -0.2975  0.2098 -0.2983  0.2104 -0.2991  0.2110 -0.2999  0.2116 -0.3007  0.2121 -0.3015  0.2127 -0.3023  0.2133 -0.3031  0.2139 -0.3039  0.2145 -0.3047  0.2151 -0.3055  0.2157 -0.3063  0.2163 -0.3071  0.2169 -0.3079  0.2175 -0.3087  0.2181 -0.3095  0.2187 -0.3102  0.2193 -0.3110  0.2199 -0.3118  0.2204 -0.3126  0.2210 -0.3134  0.2216 -0.3142  0.2222 -0.3150  0.2228 -0.3158  0.2234 -0.3166  0.2240 -0.3174  0.2246 -0.3181  0.2252 -0.3189  0.2258 -0.3197  0.2264 -0.3205  0.2270 -0.3213  0.2276 -0.3221  0.2281 -0.3229  0.2287 -0.3236  0.2293 -0.3244  0.2299 -0.3252  0.2305 -0.3260  0.2311 -0.3268  0.2317 -0.3276  0.2323 -0.3284  0.2329 -0.3291  0.2335 -0.3299  0.2341 -0.3307  0.2347 -0.3315  0.2353 -0.3323  0.2359 -0.3331  0.2364 -0.3338  0.2370 -0.3346  0.2376 -0.3354  0.2382 -0.3362  0.2388 -0.3370  0.2394 -0.3377  0.2400 -0.3385  0.2406 -0.3393  0.2412 -0.3401  0.2418 -0.3409  0.2424 -0.3416  0.2430 -0.3424  0.2436 -0.3432  0.2441 -0.3440  0.2447 -0.3448  0.2453 -0.3455  0.2459 -0.3463  0.2465 -0.3471  0.2471 -0.3479  0.2477 -0.3487  0.2483 -0.3494  0.2489 -0.3502  0.2495 -0.3510  0.2501 -0.3518  0.2507 -0.3525  0.2513 -0.3533  0.2519 -0.3541  0.2524 -0.3548  0.2530 -0.3556  0.2536 -0.3564  0.2542 -0.3572  0.2548 -0.3579  0.2554 -0.3587  0.2560 -0.3595  0.2566 -0.3602  0.2572 -0.3610  0.2578 -0.3618  0.2584 -0.3626  0.2590 -0.3633  0.2596 -0.3641  0.2601 -0.3649  0.2607 -0.3657  0.2613 -0.3664  0.2619 -0.3672  0.2625 -0.3680  0.2631 -0.3687  0.2637 -0.3695  0.2643 -0.3703  0.2649 -0.3710  0.2655 -0.3718  0.2661 -0.3726  0.2667 -0.3733  0.2673 -0.3741  0.2679 -0.3749  0.2684 -0.3756  0.2690 -0.3764  0.2696 -0.3771  0.2702 -0.3779  0.2708 -0.3787  0.2714 -0.3794  0.2720 -0.3802  0.2726 -0.3810  0.2732 -0.3817  0.2738 -0.3825  0.2744 -0.3832  0.2750 -0.3840  0.2756 -0.3848  0.2761 -0.3855  0.2767 -0.3863  0.2773 -0.3871  0.2779 -0.3878  0.2785 -0.3886  0.2791 -0.3893  0.2797 -0.3901  0.2803 -0.3908  0.2809 -0.3916  0.2815 -0.3924  0.2821 -0.3931  0.2827 -0.3939  0.2833 -0.3946  0.2839 -0.3954  0.2844 -0.3962  0.2850 -0.3969  0.2856 -0.3977  0.2862 -0.3984  0.2868 -0.3992  0.2874 -0.3999  0.2880 -0.4007  0.2886 -0.4014  0.2892 -0.4022  0.2898 -0.4029  0.2904 -0.4037  0.2910 -0.4044  0.2916 -0.4052  0.2921 -0.4059  0.2927 -0.4067  0.2933 -0.4074  0.2939 -0.4082  0.2945 -0.4089  0.2951 -0.4097  0.2957 -0.4104  0.2963 -0.4112  0.2969 -0.4119  0.2975 -0.4127  0.2981 -0.4134  0.2987 -0.4142  0.2993 -0.4149  0.2999 -0.4157  0.3004 -0.4164  0.3010 -0.4172  0.3016 -0.4179  0.3022 -0.4187  0.3028 -0.4194  0.3034 -0.4202  0.3040 -0.4209  0.3046 -0.4216  0.3052 -0.4224  0.3058 -0.4231  0.3064 -0.4239  0.3070 -0.4246  0.3076 -0.4254  0.3081 -0.4261  0.3087 -0.4268  0.3093 -0.4276  0.3099 -0.4283  0.3105 -0.4291  0.3111 -0.4298  0.3117 -0.4305  0.3123 -0.4313  0.3129 -0.4320  0.3135 -0.4328  0.3141 -0.4335  0.3147 -0.4342  0.3153 -0.4350  0.3159 -0.4357  0.3164 -0.4364  0.3170 -0.4372  0.3176 -0.4379  0.3182 -0.4386  0.3188 -0.4394  0.3194 -0.4401  0.3200 -0.4408  0.3206 -0.4416  0.3212 -0.4423  0.3218 -0.4430  0.3224 -0.4438  0.3230 -0.4445  0.3236 -0.4452  0.3241 -0.4460  0.3247 -0.4467  0.3253 -0.4474  0.3259 -0.4481  0.3265 -0.4489  0.3271 -0.4496  0.3277 -0.4503  0.3283 -0.4511  0.3289 -0.4518  0.3295 -0.4525  0.3301 -0.4532  0.3307 -0.4540  0.3313 -0.4547  0.3319 -0.4554  0.3324 -0.4561  0.3330 -0.4569  0.3336 -0.4576  0.3342 -0.4583  0.3348 -0.4590  0.3354 -0.4598  0.3360 -0.4605  0.3366 -0.4612  0.3372 -0.4619  0.3378 -0.4627  0.3384 -0.4634  0.3390 -0.4641  0.3396 -0.4648  0.3401 -0.4655  0.3407 -0.4663  0.3413 -0.4670  0.3419 -0.4677  0.3425 -0.4684  0.3431 -0.4691  0.3437 -0.4699  0.3443 -0.4706  0.3449 -0.4713  0.3455 -0.4720  0.3461 -0.4727  0.3467 -0.4734  0.3473 -0.4742  0.3479 -0.4749  0.3484 -0.4756  0.3490 -0.4763  0.3496 -0.4770  0.3502 -0.4777  0.3508 -0.4785  0.3514 -0.4792  0.3520 -0.4799  0.3526 -0.4806  0.3532 -0.4813  0.3538 -0.4820  0.3544 -0.4827  0.3550 -0.4834  0.3556 -0.4841  0.3561 -0.4849  0.3567 -0.4856  0.3573 -0.4863  0.3579 -0.4870  0.3585 -0.4877  0.3591 -0.4884  0.3597 -0.4891  0.3603 -0.4898  0.3609 -0.4905  0.3615 -0.4912  0.3621 -0.4919  0.3627 -0.4926  0.3633 -0.4933  0.3639 -0.4940  0.3644 -0.4947  0.3650 -0.4954  0.3656 -0.4961  0.3662 -0.4968  0.3668 -0.4975  0.3674 -0.4982  0.3680 -0.4989  0.3686 -0.4996  0.3692 -0.5003  0.3698 -0.5010  0.3704 -0.5017  0.3710 -0.5024  0.3716 -0.5031  0.3721 -0.5038  0.3727 -0.5045  0.3733 -0.5052  0.3739 -0.5059  0.3745 -0.5066  0.3751 -0.5073  0.3757 -0.5080  0.3763 -0.5087  0.3769 -0.5094  0.3775 -0.5101  0.3781 -0.5108  0.3787 -0.5115  0.3793 -0.5122  0.3799 -0.5129  0.3804 -0.5136  0.3810 -0.5142  0.3816 -0.5149  0.3822 -0.5156  0.3828 -0.5163  0.3834 -0.5170  0.3840 -0.5177  0.3846 -0.5184  0.3852 -0.5191  0.3858 -0.5198  0.3864 -0.5205  0.3870 -0.5211  0.3876 -0.5218  0.3881 -0.5225  0.3887 -0.5232  0.3893 -0.5239  0.3899 -0.5246  0.3905 -0.5253  0.3911 -0.5260  0.3917 -0.5266  0.3923 -0.5273  0.3929 -0.5280  0.3935 -0.5287  0.3941 -0.5294  0.3947 -0.5301  0.3953 -0.5307  0.3959 -0.5314  0.3964 -0.5321  0.3970 -0.5328  0.3976 -0.5335  0.3982 -0.5342  0.3988 -0.5348  0.3994 -0.5355  0.4000 -0.5362  0.4006 -0.5369  0.4012 -0.5375  0.4018 -0.5382  0.4024 -0.5389  0.4030 -0.5396  0.4036 -0.5403  0.4041 -0.5409  0.4047 -0.5416  0.4053 -0.5423  0.4059 -0.5429  0.4065 -0.5436  0.4071 -0.5443  0.4077 -0.5450  0.4083 -0.5456  0.4089 -0.5463  0.4095 -0.5470  0.4101 -0.5476  0.4107 -0.5483  0.4113 -0.5490  0.4119 -0.5497  0.4124 -0.5503  0.4130 -0.5510  0.4136 -0.5517  0.4142 -0.5523  0.4148 -0.5530  0.4154 -0.5537  0.4160 -0.5543  0.4166 -0.5550  0.4172 -0.5557  0.4178 -0.5563  0.4184 -0.5570  0.4190 -0.5577  0.4196 -0.5583  0.4201 -0.5590  0.4207 -0.5597  0.4213 -0.5603  0.4219 -0.5610  0.4225 -0.5616  0.4231 -0.5623  0.4237 -0.5630  0.4243 -0.5636  0.4249 -0.5643  0.4255 -0.5649  0.4261 -0.5656  0.4267 -0.5662  0.4273 -0.5669  0.4279 -0.5676  0.4284 -0.5682  0.4290 -0.5689  0.4296 -0.5695  0.4302 -0.5702  0.4308 -0.5708  0.4314 -0.5715  0.4320 -0.5721  0.4326 -0.5728  0.4332 -0.5734  0.4338 -0.5741  0.4344 -0.5747  0.4350 -0.5754  0.4356 -0.5760  0.4361 -0.5767  0.4367 -0.5773  0.4373 -0.5780  0.4379 -0.5786  0.4385 -0.5793  0.4391 -0.5799  0.4397 -0.5806  0.4403 -0.5812  0.4409 -0.5819  0.4415 -0.5825  0.4421 -0.5832  0.4427 -0.5838  0.4433 -0.5845  0.4439 -0.5851  0.4444 -0.5857  0.4450 -0.5864  0.4456 -0.5870  0.4462 -0.5877  0.4468 -0.5883  0.4474 -0.5890  0.4480 -0.5896  0.4486 -0.5902  0.4492 -0.5909  0.4498 -0.5915  0.4504 -0.5922  0.4510 -0.5928  0.4516 -0.5934  0.4521 -0.5941  0.4527 -0.5947  0.4533 -0.5953  0.4539 -0.5960  0.4545 -0.5966  0.4551 -0.5972  0.4557 -0.5979  0.4563 -0.5985  0.4569 -0.5991  0.4575 -0.5998  0.4581 -0.6004  0.4587 -0.6010  0.4593 -0.6017  0.4599 -0.6023  0.4604 -0.6029  0.4610 -0.6036  0.4616 -0.6042  0.4622 -0.6048  0.4628 -0.6054  0.4634 -0.6061  0.4640 -0.6067  0.4646 -0.6073  0.4652 -0.6080  0.4658 -0.6086  0.4664 -0.6092  0.4670 -0.6098  0.4676 -0.6105  0.4681 -0.6111  0.4687 -0.6117  0.4693 -0.6123  0.4699 -0.6129  0.4705 -0.6136  0.4711 -0.6142  0.4717 -0.6148  0.4723 -0.6154  0.4729 -0.6161  0.4735 -0.6167  0.4741 -0.6173  0.4747 -0.6179  0.4753 -0.6185  0.4759 -0.6191  0.4764 -0.6198  0.4770 -0.6204  0.4776 -0.6210  0.4782 -0.6216  0.4788 -0.6222  0.4794 -0.6228  0.4800 -0.6234  0.4806 -0.6241  0.4812 -0.6247  0.4818 -0.6253  0.4824 -0.6259  0.4830 -0.6265  0.4836 -0.6271  0.4841 -0.6277  0.4847 -0.6283  0.4853 -0.6289  0.4859 -0.6295  0.4865 -0.6302  0.4871 -0.6308  0.4877 -0.6314  0.4883 -0.6320  0.4889 -0.6326  0.4895 -0.6332  0.4901 -0.6338  0.4907 -0.6344  0.4913 -0.6350  0.4919 -0.6356  0.4924 -0.6362  0.4930 -0.6368  0.4936 -0.6374  0.4942 -0.6380  0.4948 -0.6386  0.4954 -0.6392  0.4960 -0.6398  0.4966 -0.6404  0.4972 -0.6410  0.4978 -0.6416  0.4984 -0.6422  0.4990 -0.6428  0.4996 -0.6434  0.5001 -0.6440  0.5007 -0.6446  0.5013 -0.6452  0.5019 -0.6458  0.5025 -0.6463  0.5031 -0.6469  0.5037 -0.6475  0.5043 -0.6481  0.5049 -0.6487  0.5055 -0.6493  0.5061 -0.6499  0.5067 -0.6505  0.5073 -0.6511  0.5079 -0.6516  0.5084 -0.6522  0.5090 -0.6528  0.5096 -0.6534  0.5102 -0.6540  0.5108 -0.6546  0.5114 -0.6552  0.5120 -0.6557  0.5126 -0.6563  0.5132 -0.6569  0.5138 -0.6575  0.5144 -0.6581  0.5150 -0.6586  0.5156 -0.6592  0.5161 -0.6598  0.5167 -0.6604  0.5173 -0.6610  0.5179 -0.6615  0.5185 -0.6621  0.5191 -0.6627  0.5197 -0.6633  0.5203 -0.6638  0.5209 -0.6644  0.5215 -0.6650  0.5221 -0.6656  0.5227 -0.6661  0.5233 -0.6667  0.5239 -0.6673  0.5244 -0.6678  0.5250 -0.6684  0.5256 -0.6690  0.5262 -0.6695  0.5268 -0.6701  0.5274 -0.6707  0.5280 -0.6713  0.5286 -0.6718  0.5292 -0.6724  0.5298 -0.6730  0.5304 -0.6735  0.5310 -0.6741  0.5316 -0.6747  0.5321 -0.6752  0.5327 -0.6758  0.5333 -0.6763  0.5339 -0.6769  0.5345 -0.6775  0.5351 -0.6780  0.5357 -0.6786  0.5363 -0.6791  0.5369 -0.6797  0.5375 -0.6803  0.5381 -0.6808  0.5387 -0.6814  0.5393 -0.6819  0.5399 -0.6825  0.5404 -0.6830  0.5410 -0.6836  0.5416 -0.6841  0.5422 -0.6847  0.5428 -0.6853  0.5434 -0.6858  0.5440 -0.6864  0.5446 -0.6869  0.5452 -0.6875  0.5458 -0.6880  0.5464 -0.6886  0.5470 -0.6891  0.5476 -0.6897  0.5481 -0.6902  0.5487 -0.6907  0.5493 -0.6913  0.5499 -0.6918  0.5505 -0.6924  0.5511 -0.6929  0.5517 -0.6935  0.5523 -0.6940  0.5529 -0.6945  0.5535 -0.6951  0.5541 -0.6956  0.5547 -0.6962  0.5553 -0.6967  0.5559 -0.6972  0.5564 -0.6978  0.5570 -0.6983  0.5576 -0.6988  0.5582 -0.6994  0.5588 -0.6999  0.5594 -0.7004  0.5600 -0.7010  0.5606 -0.7015  0.5612 -0.7020  0.5618 -0.7026  0.5624 -0.7031  0.5630 -0.7036  0.5636 -0.7042  0.5641 -0.7047  0.5647 -0.7052  0.5653 -0.7058  0.5659 -0.7063  0.5665 -0.7068  0.5671 -0.7073  0.5677 -0.7079  0.5683 -0.7084  0.5689 -0.7089  0.5695 -0.7094  0.5701 -0.7100  0.5707 -0.7105  0.5713 -0.7110  0.5719 -0.7115  0.5724 -0.7120  0.5730 -0.7126  0.5736 -0.7131  0.5742 -0.7136  0.5748 -0.7141  0.5754 -0.7146  0.5760 -0.7151  0.5766 -0.7157  0.5772 -0.7162  0.5778 -0.7167  0.5784 -0.7172  0.5790 -0.7177  0.5796 -0.7182  0.5801 -0.7187  0.5807 -0.7192  0.5813 -0.7198  0.5819 -0.7203  0.5825 -0.7208  0.5831 -0.7213  0.5837 -0.7218  0.5843 -0.7223  0.5849 -0.7228  0.5855 -0.7233  0.5861 -0.7238  0.5867 -0.7243  0.5873 -0.7248  0.5879 -0.7253  0.5884 -0.7258  0.5890 -0.7263  0.5896 -0.7268  0.5902 -0.7273  0.5908 -0.7278  0.5914 -0.7283  0.5920 -0.7288  0.5926 -0.7293  0.5932 -0.7298  0.5938 -0.7303  0.5944 -0.7308  0.5950 -0.7313  0.5956 -0.7318  0.5961 -0.7323  0.5967 -0.7328  0.5973 -0.7332  0.5979 -0.7337  0.5985 -0.7342  0.5991 -0.7347  0.5997 -0.7352  0.6003 -0.7357  0.6009 -0.7362  0.6015 -0.7367  0.6021 -0.7371  0.6027 -0.7376  0.6033 -0.7381  0.6039 -0.7386  0.6044 -0.7391  0.6050 -0.7396  0.6056 -0.7400  0.6062 -0.7405  0.6068 -0.7410  0.6074 -0.7415  0.6080 -0.7420  0.6086 -0.7424  0.6092 -0.7429  0.6098 -0.7434  0.6104 -0.7439  0.6110 -0.7443  0.6116 -0.7448  0.6121 -0.7453  0.6127 -0.7458  0.6133 -0.7462  0.6139 -0.7467  0.6145 -0.7472  0.6151 -0.7476  0.6157 -0.7481  0.6163 -0.7486  0.6169 -0.7491  0.6175 -0.7495  0.6181 -0.7500  0.6187 -0.7504  0.6193 -0.7509  0.6199 -0.7514  0.6204 -0.7518  0.6210 -0.7523  0.6216 -0.7528  0.6222 -0.7532  0.6228 -0.7537  0.6234 -0.7541  0.6240 -0.7546  0.6246 -0.7550  0.6252 -0.7555  0.6258 -0.7560  0.6264 -0.7564  0.6270 -0.7569  0.6276 -0.7573  0.6281 -0.7578  0.6287 -0.7582  0.6293 -0.7587  0.6299 -0.7591  0.6305 -0.7596  0.6311 -0.7600  0.6317 -0.7605  0.6323 -0.7609  0.6329 -0.7613  0.6335 -0.7618  0.6341 -0.7622  0.6347 -0.7627  0.6353 -0.7631  0.6359 -0.7636  0.6364 -0.7640  0.6370 -0.7644  0.6376 -0.7649  0.6382 -0.7653  0.6388 -0.7658  0.6394 -0.7662  0.6400 -0.7666  0.6406 -0.7671  0.6412 -0.7675  0.6418 -0.7679  0.6424 -0.7684  0.6430 -0.7688  0.6436 -0.7692  0.6441 -0.7696  0.6447 -0.7701  0.6453 -0.7705  0.6459 -0.7709  0.6465 -0.7714  0.6471 -0.7718  0.6477 -0.7722  0.6483 -0.7726  0.6489 -0.7731  0.6495 -0.7735  0.6501 -0.7739  0.6507 -0.7743  0.6513 -0.7747  0.6519 -0.7752  0.6524 -0.7756  0.6530 -0.7760  0.6536 -0.7764  0.6542 -0.7768  0.6548 -0.7773  0.6554 -0.7777  0.6560 -0.7781  0.6566 -0.7785  0.6572 -0.7789  0.6578 -0.7793  0.6584 -0.7797  0.6590 -0.7801  0.6596 -0.7805  0.6601 -0.7810  0.6607 -0.7814  0.6613 -0.7818  0.6619 -0.7822  0.6625 -0.7826  0.6631 -0.7830  0.6637 -0.7834  0.6643 -0.7838  0.6649 -0.7842  0.6655 -0.7846  0.6661 -0.7850  0.6667 -0.7854  0.6673 -0.7858  0.6679 -0.7862  0.6684 -0.7865  0.6690 -0.7869  0.6696 -0.7873  0.6702 -0.7877  0.6708 -0.7881  0.6714 -0.7885  0.6720 -0.7889  0.6726 -0.7893  0.6732 -0.7897  0.6738 -0.7901  0.6744 -0.7905  0.6750 -0.7908  0.6756 -0.7912  0.6761 -0.7916  0.6767 -0.7920  0.6773 -0.7924  0.6779 -0.7927  0.6785 -0.7931  0.6791 -0.7935  0.6797 -0.7939  0.6803 -0.7943  0.6809 -0.7946  0.6815 -0.7950  0.6821 -0.7954  0.6827 -0.7958  0.6833 -0.7961  0.6839 -0.7965  0.6844 -0.7969  0.6850 -0.7972  0.6856 -0.7976  0.6862 -0.7980  0.6868 -0.7983  0.6874 -0.7987  0.6880 -0.7991  0.6886 -0.7994  0.6892 -0.7998  0.6898 -0.8002  0.6904 -0.8005  0.6910 -0.8009  0.6916 -0.8012  0.6921 -0.8016  0.6927 -0.8019  0.6933 -0.8023  0.6939 -0.8026  0.6945 -0.8030  0.6951 -0.8034  0.6957 -0.8037  0.6963 -0.8041  0.6969 -0.8044  0.6975 -0.8048  0.6981 -0.8051  0.6987 -0.8054  0.6993 -0.8058  0.6999 -0.8061  0.7004 -0.8065  0.7010 -0.8068  0.7016 -0.8072  0.7022 -0.8075  0.7028 -0.8078  0.7034 -0.8082  0.7040 -0.8085  0.7046 -0.8089  0.7052 -0.8092  0.7058 -0.8095  0.7064 -0.8099  0.7070 -0.8102  0.7076 -0.8105  0.7081 -0.8109  0.7087 -0.8112  0.7093 -0.8115  0.7099 -0.8119  0.7105 -0.8122  0.7111 -0.8125  0.7117 -0.8128  0.7123 -0.8132  0.7129 -0.8135  0.7135 -0.8138  0.7141 -0.8141  0.7147 -0.8144  0.7153 -0.8148  0.7159 -0.8151  0.7164 -0.8154  0.7170 -0.8157  0.7176 -0.8160  0.7182 -0.8163  0.7188 -0.8166  0.7194 -0.8169  0.7200 -0.8173  0.7206 -0.8176  0.7212 -0.8179  0.7218 -0.8182  0.7224 -0.8185  0.7230 -0.8188  0.7236 -0.8191  0.7241 -0.8194  0.7247 -0.8197  0.7253 -0.8200  0.7259 -0.8203  0.7265 -0.8206  0.7271 -0.8209  0.7277 -0.8212  0.7283 -0.8215  0.7289 -0.8218  0.7295 -0.8221  0.7301 -0.8224  0.7307 -0.8226  0.7313 -0.8229  0.7319 -0.8232  0.7324 -0.8235  0.7330 -0.8238  0.7336 -0.8241  0.7342 -0.8244  0.7348 -0.8246  0.7354 -0.8249  0.7360 -0.8252  0.7366 -0.8255  0.7372 -0.8258  0.7378 -0.8261  0.7384 -0.8263  0.7390 -0.8266  0.7396 -0.8269  0.7401 -0.8271  0.7407 -0.8274  0.7413 -0.8277  0.7419 -0.8280  0.7425 -0.8282  0.7431 -0.8285  0.7437 -0.8288  0.7443 -0.8290  0.7449 -0.8293  0.7455 -0.8295  0.7461 -0.8298  0.7467 -0.8301  0.7473 -0.8303  0.7479 -0.8306  0.7484 -0.8308  0.7490 -0.8311  0.7496 -0.8313  0.7502 -0.8316  0.7508 -0.8318  0.7514 -0.8321  0.7520 -0.8323  0.7526 -0.8326  0.7532 -0.8328  0.7538 -0.8331  0.7544 -0.8333  0.7550 -0.8335  0.7556 -0.8338  0.7561 -0.8340  0.7567 -0.8343  0.7573 -0.8345  0.7579 -0.8347  0.7585 -0.8350  0.7591 -0.8352  0.7597 -0.8354  0.7603 -0.8357  0.7609 -0.8359  0.7615 -0.8361  0.7621 -0.8363  0.7627 -0.8366  0.7633 -0.8368  0.7639 -0.8370  0.7644 -0.8372  0.7650 -0.8374  0.7656 -0.8377  0.7662 -0.8379  0.7668 -0.8381  0.7674 -0.8383  0.7680 -0.8385  0.7686 -0.8387  0.7692 -0.8389  0.7698 -0.8392  0.7704 -0.8394  0.7710 -0.8396  0.7716 -0.8398  0.7721 -0.8400  0.7727 -0.8402  0.7733 -0.8404  0.7739 -0.8406  0.7745 -0.8408  0.7751 -0.8410  0.7757 -0.8412  0.7763 -0.8414  0.7769 -0.8416  0.7775 -0.8418  0.7781 -0.8420  0.7787 -0.8421  0.7793 -0.8423  0.7799 -0.8425  0.7804 -0.8427  0.7810 -0.8429  0.7816 -0.8431  0.7822 -0.8432  0.7828 -0.8434  0.7834 -0.8436  0.7840 -0.8438  0.7846 -0.8440  0.7852 -0.8441  0.7858 -0.8443  0.7864 -0.8445  0.7870 -0.8446  0.7876 -0.8448  0.7881 -0.8450  0.7887 -0.8451  0.7893 -0.8453  0.7899 -0.8455  0.7905 -0.8456  0.7911 -0.8458  0.7917 -0.8459  0.7923 -0.8461  0.7929 -0.8463  0.7935 -0.8464  0.7941 -0.8466  0.7947 -0.8467  0.7953 -0.8469  0.7959 -0.8470  0.7964 -0.8472  0.7970 -0.8473  0.7976 -0.8475  0.7982 -0.8476  0.7988 -0.8477  0.7994 -0.8479  0.8000 -0.8480  0.8006 -0.8481  0.8012 -0.8483  0.8018 -0.8484  0.8024 -0.8485  0.8030 -0.8487  0.8036 -0.8488  0.8041 -0.8489  0.8047 -0.8491  0.8053 -0.8492  0.8059 -0.8493  0.8065 -0.8494  0.8071 -0.8495  0.8077 -0.8497  0.8083 -0.8498  0.8089 -0.8499  0.8095 -0.8500  0.8101 -0.8501  0.8107 -0.8502  0.8113 -0.8503  0.8119 -0.8504  0.8124 -0.8505  0.8130 -0.8506  0.8136 -0.8507  0.8142 -0.8508  0.8148 -0.8509  0.8154 -0.8510  0.8160 -0.8511  0.8166 -0.8512  0.8172 -0.8513  0.8178 -0.8514  0.8184 -0.8515  0.8190 -0.8515  0.8196 -0.8516  0.8201 -0.8517  0.8207 -0.8518  0.8213 -0.8519  0.8219 -0.8519  0.8225 -0.8520  0.8231 -0.8521  0.8237 -0.8521  0.8243 -0.8522  0.8249 -0.8523  0.8255 -0.8523  0.8261 -0.8524  0.8267 -0.8525  0.8273 -0.8525  0.8279 -0.8526  0.8284 -0.8526  0.8290 -0.8527  0.8296 -0.8528  0.8302 -0.8528  0.8308 -0.8529  0.8314 -0.8529  0.8320 -0.8529  0.8326 -0.8530  0.8332 -0.8530  0.8338 -0.8531  0.8344 -0.8531  0.8350 -0.8532  0.8356 -0.8532  0.8361 -0.8532  0.8367 -0.8533  0.8373 -0.8533  0.8379 -0.8533  0.8385 -0.8533  0.8391 -0.8534  0.8397 -0.8534  0.8403 -0.8534  0.8409 -0.8534  0.8415 -0.8534  0.8421 -0.8534  0.8427 -0.8534  0.8433 -0.8535  0.8439 -0.8535  0.8444 -0.8535  0.8450 -0.8535  0.8456 -0.8535  0.8462 -0.8535  0.8468 -0.8535  0.8474 -0.8535  0.8480 -0.8535  0.8486 -0.8534  0.8492 -0.8534  0.8498 -0.8534  0.8504 -0.8534  0.8510 -0.8534  0.8516 -0.8534  0.8521 -0.8534  0.8527 -0.8533  0.8533 -0.8533  0.8539 -0.8533  0.8545 -0.8533  0.8551 -0.8532  0.8557 -0.8532  0.8563 -0.8531  0.8569 -0.8531  0.8575 -0.8531  0.8581 -0.8530  0.8587 -0.8530  0.8593 -0.8529  0.8599 -0.8529  0.8604 -0.8528  0.8610 -0.8528  0.8616 -0.8527  0.8622 -0.8527  0.8628 -0.8526  0.8634 -0.8525  0.8640 -0.8525  0.8646 -0.8524  0.8652 -0.8523  0.8658 -0.8523  0.8664 -0.8522  0.8670 -0.8521  0.8676 -0.8520  0.8681 -0.8520  0.8687 -0.8519  0.8693 -0.8518  0.8699 -0.8517  0.8705 -0.8516  0.8711 -0.8515  0.8717 -0.8514  0.8723 -0.8513  0.8729 -0.8512  0.8735 -0.8511  0.8741 -0.8510  0.8747 -0.8509  0.8753 -0.8508  0.8759 -0.8507  0.8764 -0.8506  0.8770 -0.8505  0.8776 -0.8503  0.8782 -0.8502  0.8788 -0.8501  0.8794 -0.8500  0.8800 -0.8498  0.8806 -0.8497  0.8812 -0.8496  0.8818 -0.8494  0.8824 -0.8493  0.8830 -0.8491  0.8836 -0.8490  0.8841 -0.8488  0.8847 -0.8487  0.8853 -0.8485  0.8859 -0.8484  0.8865 -0.8482  0.8871 -0.8480  0.8877 -0.8479  0.8883 -0.8477  0.8889 -0.8475  0.8895 -0.8474  0.8901 -0.8472  0.8907 -0.8470  0.8913 -0.8468  0.8919 -0.8466  0.8924 -0.8464  0.8930 -0.8463  0.8936 -0.8461  0.8942 -0.8459  0.8948 -0.8457  0.8954 -0.8455  0.8960 -0.8452  0.8966 -0.8450  0.8972 -0.8448  0.8978 -0.8446  0.8984 -0.8444  0.8990 -0.8442  0.8996 -0.8439  0.9001 -0.8437  0.9007 -0.8435  0.9013 -0.8432  0.9019 -0.8430  0.9025 -0.8428  0.9031 -0.8425  0.9037 -0.8423  0.9043 -0.8421  0.9049 -0.8418  0.9055 -0.8414  0.9061 -0.8411  0.9067 -0.8409  0.9073 -0.8406  0.9079 -0.8403  0.9084 -0.8401  0.9090 -0.8398  0.9096 -0.8395  0.9102 -0.8392  0.9108 -0.8390  0.9114 -0.8387  0.9120 -0.8384  0.9126 -0.8381  0.9132 -0.8378  0.9138 -0.8373  0.9144 -0.8370  0.9150 -0.8367  0.9156 -0.8364  0.9161 -0.8361  0.9167 -0.8358  0.9173 -0.8354  0.9179 -0.8351  0.9185 -0.8348  0.9191 -0.8344  0.9197 -0.8341  0.9203 -0.8338  0.9209 -0.8334  0.9215 -0.8331  0.9221 -0.8327  0.9227 -0.8324  0.9233 -0.8320  0.9239 -0.8316  0.9244 -0.8312  0.9250 -0.8309  0.9256 -0.8305  0.9262 -0.8301  0.9268 -0.8297  0.9274 -0.8293  0.9280 -0.8289  0.9286 -0.8285  0.9292 -0.8281  0.9298 -0.8277  0.9304 -0.8273  0.9310 -0.8269  0.9316 -0.8265  0.9321 -0.8261  0.9327 -0.8257  0.9333 -0.8252  0.9339 -0.8248  0.9345 -0.8243  0.9351 -0.8239  0.9357 -0.8233  0.9363 -0.8228  0.9369 -0.8224  0.9375 -0.8219  0.9381 -0.8214  0.9387 -0.8210  0.9393 -0.8206  0.9399 -0.8201  0.9404 -0.8196  0.9410 -0.8191  0.9416 -0.8186  0.9422 -0.8178  0.9428 -0.8173  0.9434 -0.8168  0.9440 -0.8163  0.9446 -0.8158  0.9452 -0.8152  0.9458 -0.8147  0.9464 -0.8142  0.9470 -0.8136  0.9476 -0.8131  0.9481 -0.8124  0.9487 -0.8117  0.9493 -0.8112  0.9499 -0.8106  0.9505 -0.8100  0.9511 -0.8094  0.9517 -0.8088  0.9523 -0.8081  0.9529 -0.8074  0.9535 -0.8068  0.9541 -0.8062  0.9547 -0.8056  0.9553 -0.8050  0.9559 -0.8044  0.9564 -0.8037  0.9570 -0.8031  0.9576 -0.8026  0.9582 -0.8019  0.9588 -0.8013  0.9594 -0.8008  0.9600 -0.8001  0.9606 -0.7985  0.9612 -0.7978  0.9618 -0.7971  0.9624 -0.7964  0.9630 -0.7956  0.9636 -0.7950  0.9641 -0.7942  0.9647 -0.7936  0.9653 -0.7928  0.9659 -0.7922  0.9665 -0.7914  0.9671 -0.7900  0.9677 -0.7893  0.9683 -0.7885  0.9689 -0.7878  0.9695 -0.7849  0.9701 -0.7843  0.9707 -0.7834  0.9713 -0.7827 /

\color{black}
\put {\Large$L=15$} at 0.82 -0.920 

\normalcolor
\color{black}

\endpicture

==> Fig5.tex <==


\beginpicture

\color{black}
\setcoordinatesystem units <170pt,12.5pt>
\axes{0}{-0.5}{0}{0}{1}{8}{-0.05}
\axis left shiftedto x=0 %label {\Large$\Pi_\emptyset$} 
     % ticks
      %withvalues 2 4 6  /
     % at 2 4 6 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
   % ticks
   % withvalues 0.25 0.75 /
    %at 0.25 0.75  /
/

\put {\Large$\phi$} at 0.5 -0.9
\put {\normalsize$\Pi(\phi;0_1)$} at -0.13 5

\put {\large$1$} at 1.05 -0.4
\put {\large$8$} at -0.05 8.1
\put {\Large$0$} at -0.05 0

\plot -0.025 8 0 8 /
\plot -0.025 6 0 6 /
\plot -0.025 4 0 4 /
\plot -0.025 2 0 2 /

\plot 1 0 1 -0.3 /
\plot 0.75 0 0.75 -0.2 /
\plot 0.5 0 0.5 -0.2 /
\plot 0.25 0 0.25 -0.2 /

%L=3
\color{B03}
\plot 0.255000 0.011858  0.265000 -0.000070  0.275000 -0.007689  0.285000 -0.011530  0.295000 -0.012080  0.305000 -0.009785  0.315000 -0.005051  0.325000 0.001755  0.335000 0.010302  0.345000 0.020294  0.355000 0.031471  0.365000 0.043603  0.375000 0.056491  0.385000 0.069966  0.395000 0.083888  0.405000 0.098141  0.415000 0.112635  0.425000 0.127302  0.435000 0.142098  0.445000 0.156997  0.455000 0.171993  0.465000 0.187097  0.475000 0.202335  0.485000 0.217750  0.495000 0.233394  0.505000 0.249333  0.515000 0.265643  0.525000 0.282406  0.535000 0.299715  0.545000 0.317665  0.555000 0.336358  0.565000 0.355897  0.575000 0.376386  0.585000 0.397932  0.595000 0.420637  0.605000 0.444604  0.615000 0.469930  0.625000 0.496707  0.635000 0.525021  0.645000 0.554950  0.655000 0.586564  0.665000 0.619923  0.675000 0.655074  0.685000 0.692056  0.695000 0.730891  0.705000 0.771590  0.715000 0.814148  0.725000 0.858545  0.735000 0.904746  0.745000 0.952699  0.755000 1.002336  0.765000 1.053572  0.775000 1.106309 /
%\multiput {\scalebox{4.0}{$\bullet$}} at 0.2593 0.0060  0.3333 0.0098  0.4074 0.0987  0.4815 0.2167  0.5556 0.3336  0.6296 0.5116  0.7037 0.7656  0.7778 1.1214  /

%L=4
\color{B04}
\plot 0.105000 0.013360  0.115000 0.005339  0.125000 -0.001119  0.135000 -0.006146  0.145000 -0.009863  0.155000 -0.012384  0.165000 -0.013813  0.175000 -0.014247  0.185000 -0.013775  0.195000 -0.012480  0.205000 -0.010435  0.215000 -0.007709  0.225000 -0.004362  0.235000 -0.000450  0.245000 0.003980  0.255000 0.008885  0.265000 0.014227  0.275000 0.019975  0.285000 0.026103  0.295000 0.032589  0.305000 0.039416  0.315000 0.046571  0.325000 0.054046  0.335000 0.061837  0.345000 0.069942  0.355000 0.078366  0.365000 0.087114  0.375000 0.096195  0.385000 0.105621  0.395000 0.115409  0.405000 0.125574  0.415000 0.136137  0.425000 0.147121  0.435000 0.158549  0.445000 0.170449  0.455000 0.182846  0.465000 0.195773  0.475000 0.209259  0.485000 0.223338  0.495000 0.238045  0.505000 0.253414  0.515000 0.269484  0.525000 0.286293  0.535000 0.303881  0.545000 0.322290  0.555000 0.341563  0.565000 0.361744  0.575000 0.382881  0.585000 0.405023  0.595000 0.428221  0.605000 0.452529  0.615000 0.478005  0.625000 0.504708  0.635000 0.532703  0.645000 0.562061  0.655000 0.592856  0.665000 0.625169  0.675000 0.659089  0.685000 0.694713  0.695000 0.732148  0.705000 0.771512  0.715000 0.812937  0.725000 0.856569  0.735000 0.902574  0.745000 0.951136  0.755000 1.002467  0.765000 1.056802  0.775000 1.114414  0.785000 1.175611  0.795000 1.240748  0.805000 1.310234  0.815000 1.384539  0.825000 1.464211  0.835000 1.549888  0.845000 1.642315  0.855000 1.742372  0.865000 1.851100  0.875000 1.969744  0.885000 2.099802  0.895000 2.243095  0.905000 2.401866  0.915000 2.578920  0.925000 2.777825  0.935000 3.003229 /
%\multiput {\scalebox{2.82}{$\bullet$}} at 0.1094 0.0101  0.1406 -0.0084  0.1719 -0.0143  0.2031 -0.0122  0.2344 -0.0021  0.2656 0.0152  0.2969 0.0359  0.3281 0.0583  0.3594 0.0828  0.3906 0.1104  0.4219 0.1421  0.4531 0.1789  0.4844 0.2214  0.5156 0.2702  0.5469 0.3265  0.5781 0.3908  0.6094 0.4647  0.6406 0.5499  0.6719 0.6483  0.7031 0.7635  0.7344 0.8988  0.7656 1.0594  0.7969 1.2533  0.8281 1.4909  0.8594 1.7894  0.8906 2.1783  0.9219 2.7134 /


%L=5
\color{B05}
\plot 0.055000 0.013669  0.065000 0.006672  0.075000 0.000965  0.085000 -0.003562  0.095000 -0.007010  0.105000 -0.009474  0.115000 -0.011043  0.125000 -0.011797  0.135000 -0.011811  0.145000 -0.011152  0.155000 -0.009883  0.165000 -0.008059  0.175000 -0.005731  0.185000 -0.002944  0.195000 0.000263  0.205000 0.003855  0.215000 0.007802  0.225000 0.012079  0.235000 0.016664  0.245000 0.021541  0.255000 0.026697  0.265000 0.032121  0.275000 0.037810  0.285000 0.043759  0.295000 0.049970  0.305000 0.056446  0.315000 0.063194  0.325000 0.070221  0.335000 0.077540  0.345000 0.085164  0.355000 0.093107  0.365000 0.101388  0.375000 0.110025  0.385000 0.119039  0.395000 0.128452  0.405000 0.138286  0.415000 0.148567  0.425000 0.159321  0.435000 0.170572  0.445000 0.182350  0.455000 0.194682  0.465000 0.207598  0.475000 0.221126  0.485000 0.235298  0.495000 0.250145  0.505000 0.265698  0.515000 0.281990  0.525000 0.299054  0.535000 0.316926  0.545000 0.335639  0.555000 0.355232  0.565000 0.375740  0.575000 0.397205  0.585000 0.419667  0.595000 0.443170  0.605000 0.467760  0.615000 0.493487  0.625000 0.520403  0.635000 0.548567  0.645000 0.578039  0.655000 0.608888  0.665000 0.641190  0.675000 0.675026  0.685000 0.710489  0.695000 0.747681  0.705000 0.786718  0.715000 0.827729  0.725000 0.870860  0.735000 0.916277  0.745000 0.964167  0.755000 1.014745  0.765000 1.068255  0.775000 1.124976  0.785000 1.185231  0.795000 1.249390  0.805000 1.317879  0.815000 1.391194  0.825000 1.469911  0.835000 1.554702  0.845000 1.646354  0.855000 1.745798  0.865000 1.854134  0.875000 1.972680  0.885000 2.103019  0.895000 2.247081  0.905000 2.407238  0.915000 2.586456  0.925000 2.788506  0.935000 3.018300  0.945000 3.282429  0.955000 3.590106 /
%\multiput {\scalebox{2.31}{$\bullet$}} at 0.0560 0.0130  0.0720 0.0021  0.0880 -0.0044  0.1040 -0.0091  0.1200 -0.0122  0.1360 -0.0127  0.1520 -0.0103  0.1680 -0.0070  0.1840 -0.0027  0.2000 0.0027  0.2160 0.0090  0.2320 0.0173  0.2480 0.0237  0.2640 0.0311  0.2800 0.0391  0.2960 0.0503  0.3120 0.0621  0.3280 0.0720  0.3440 0.0826  0.3600 0.0960  0.3760 0.1094  0.3920 0.1246  0.4080 0.1434  0.4240 0.1585  0.4400 0.1734  0.4560 0.1978  0.4720 0.2183  0.4880 0.2375  0.5040 0.2646  0.5200 0.2923  0.5360 0.3179  0.5520 0.3465  0.5680 0.3844  0.5840 0.4221  0.6000 0.4569  0.6160 0.4952  0.6320 0.5437  0.6480 0.5911  0.6640 0.6362  0.6800 0.6897  0.6960 0.7461  0.7120 0.8156  0.7280 0.8896  0.7440 0.9538  0.7600 1.0309  0.7760 1.1275  0.7920 1.2326  0.8080 1.3379  0.8240 1.4608  0.8400 1.6098  0.8560 1.7673  0.8720 1.9367  0.8880 2.1406  0.9040 2.3911  0.9200 2.6810  0.9360 3.0305  0.9520 3.5018 /


%L=6
\color{B06}
\plot 0.035000 0.020999  0.045000 0.010427  0.055000 0.001955  0.065000 -0.004630  0.075000 -0.009522  0.085000 -0.012904  0.095000 -0.014946  0.105000 -0.015802  0.115000 -0.015616  0.125000 -0.014520  0.135000 -0.012633  0.145000 -0.010063  0.155000 -0.006908  0.165000 -0.003255  0.175000 0.000819  0.185000 0.005245  0.195000 0.009965  0.205000 0.014929  0.215000 0.020094  0.225000 0.025427  0.235000 0.030901  0.245000 0.036495  0.255000 0.042197  0.265000 0.047998  0.275000 0.053898  0.285000 0.059900  0.295000 0.066012  0.305000 0.072249  0.315000 0.078628  0.325000 0.085169  0.335000 0.091898  0.345000 0.098842  0.355000 0.106031  0.365000 0.113500  0.375000 0.121282  0.385000 0.129414  0.395000 0.137935  0.405000 0.146883  0.415000 0.156299  0.425000 0.166223  0.435000 0.176697  0.445000 0.187761  0.455000 0.199456  0.465000 0.211823  0.475000 0.224901  0.485000 0.238731  0.495000 0.253350  0.505000 0.268796  0.515000 0.285106  0.525000 0.302315  0.535000 0.320457  0.545000 0.339565  0.555000 0.359673  0.565000 0.380812  0.575000 0.403013  0.585000 0.426306  0.595000 0.450724  0.605000 0.476295  0.615000 0.503054  0.625000 0.531033  0.635000 0.560269  0.645000 0.590799  0.655000 0.622668  0.665000 0.655924  0.675000 0.690622  0.685000 0.726826  0.695000 0.764608  0.705000 0.804055  0.715000 0.845269  0.725000 0.888367  0.735000 0.933491  0.745000 0.980805  0.755000 1.030507  0.765000 1.082828  0.775000 1.138044  0.785000 1.196479  0.795000 1.258521  0.805000 1.324627  0.815000 1.395341  0.825000 1.471310  0.835000 1.553306  0.845000 1.642253  0.855000 1.739256  0.865000 1.845651  0.875000 1.963057  0.885000 2.093449  0.895000 2.239261  0.905000 2.403522  0.915000 2.590056  0.925000 2.803773  0.935000 3.051119  0.945000 3.340805  0.955000 3.685084  0.965000 4.102197  0.975000 4.621742  0.985000 5.299459 /
%\multiput {\scalebox{2.00}{$\bullet$}} at 0.0324 0.0119  0.0417 0.0054  0.0509 0.0011  0.0602 -0.0024  0.0694 -0.0053  0.0787 -0.0075  0.0880 -0.0089  0.0972 -0.0096  0.1065 -0.0095  0.1157 -0.0090  0.1250 -0.0078  0.1343 -0.0061  0.1435 -0.0041  0.1528 -0.0017  0.1620 0.0007  0.1713 0.0034  0.1806 0.0066  0.1898 0.0096  0.1991 0.0126  0.2083 0.0160  0.2176 0.0197  0.2269 0.0232  0.2361 0.0271  0.2454 0.0313  0.2546 0.0360  0.2639 0.0409  0.2731 0.0457  0.2824 0.0510  0.2917 0.0566  0.3009 0.0622  0.3102 0.0681  0.3194 0.0742  0.3287 0.0809  0.3380 0.0877  0.3472 0.0948  0.3565 0.1028  0.3657 0.1106  0.3750 0.1183  0.3843 0.1272  0.3935 0.1362  0.4028 0.1453  0.4120 0.1552  0.4213 0.1654  0.4306 0.1758  0.4398 0.1866  0.4491 0.1981  0.4583 0.2098  0.4676 0.2222  0.4769 0.2351  0.4861 0.2483  0.4954 0.2623  0.5046 0.2767  0.5139 0.2918  0.5231 0.3077  0.5324 0.3243  0.5417 0.3412  0.5509 0.3589  0.5602 0.3770  0.5694 0.3961  0.5787 0.4160  0.5880 0.4368  0.5972 0.4585  0.6065 0.4808  0.6157 0.5039  0.6250 0.5287  0.6343 0.5543  0.6435 0.5810  0.6528 0.6094  0.6620 0.6391  0.6713 0.6692  0.6806 0.7004  0.6898 0.7342  0.6991 0.7695  0.7083 0.8065  0.7176 0.8449  0.7269 0.8854  0.7361 0.9284  0.7454 0.9730  0.7546 1.0198  0.7639 1.0692  0.7731 1.1222  0.7824 1.1783  0.7917 1.2364  0.8009 1.2985  0.8102 1.3649  0.8194 1.4355  0.8287 1.5111  0.8380 1.5918  0.8472 1.6782  0.8565 1.7713  0.8657 1.8719  0.8750 1.9813  0.8843 2.1003  0.8935 2.2300  0.9028 2.3744  0.9120 2.5362  0.9213 2.7142  0.9306 2.9209  0.9398 3.1606  0.9491 3.4375  0.9583 3.7769  0.9676 4.2165  0.9769 4.7924  /

%L=7
\color{B07}
\plot 0.005000 0.053341  0.015000 0.036506  0.025000 0.022525  0.035000 0.011125  0.045000 0.002050  0.055000 -0.004940  0.065000 -0.010069  0.075000 -0.013545  0.085000 -0.015559  0.095000 -0.016289  0.105000 -0.015899  0.115000 -0.014539  0.125000 -0.012345  0.135000 -0.009442  0.145000 -0.005941  0.155000 -0.001941  0.165000 0.002467  0.175000 0.007207  0.185000 0.012210  0.195000 0.017419  0.205000 0.022785  0.215000 0.028268  0.225000 0.033838  0.235000 0.039469  0.245000 0.045147  0.255000 0.050863  0.265000 0.056613  0.275000 0.062402  0.285000 0.068238  0.295000 0.074136  0.305000 0.080115  0.315000 0.086198  0.325000 0.092414  0.335000 0.098793  0.345000 0.105369  0.355000 0.112178  0.365000 0.119261  0.375000 0.126657  0.385000 0.134410  0.395000 0.142564  0.405000 0.151163  0.415000 0.160252  0.425000 0.169878  0.435000 0.180085  0.445000 0.190919  0.455000 0.202426  0.465000 0.214647  0.475000 0.227628  0.485000 0.241408  0.495000 0.256028  0.505000 0.271528  0.515000 0.287944  0.525000 0.305311  0.535000 0.323663  0.545000 0.343033  0.555000 0.363451  0.565000 0.384945  0.575000 0.407543  0.585000 0.431273  0.595000 0.456159  0.605000 0.482228  0.615000 0.509505  0.625000 0.538017  0.635000 0.567792  0.645000 0.598862  0.655000 0.631260  0.665000 0.665027  0.675000 0.700207  0.685000 0.736854  0.695000 0.775032  0.705000 0.814816  0.715000 0.856298  0.725000 0.899585  0.735000 0.944810  0.745000 0.992130  0.755000 1.041732  0.765000 1.093843  0.775000 1.148734  0.785000 1.206727  0.795000 1.268211  0.805000 1.333648  0.815000 1.403592  0.825000 1.478705  0.835000 1.559781  0.845000 1.647776  0.855000 1.743839  0.865000 1.849364  0.875000 1.966045  0.885000 2.095955  0.895000 2.241658  0.905000 2.406352  0.915000 2.594081  0.925000 2.810051  0.935000 3.061104  0.945000 3.356505  0.955000 3.709300  0.965000 4.138931  0.975000 4.676976  0.985000 5.382940  0.995000 6.413439 /
%\multiput {\scalebox{1.79}{$\bullet$}} at 0.0204 0.0099  0.0262 0.0058  0.0321 0.0030  0.0379 0.0007  0.0437 -0.0014  0.0496 -0.0032  0.0554 -0.0046  0.0612 -0.0058  0.0671 -0.0066  0.0729 -0.0070  0.0787 -0.0073  0.0845 -0.0073  0.0904 -0.0070  0.0962 -0.0067  0.1020 -0.0060  0.1079 -0.0052  0.1137 -0.0044  0.1195 -0.0032  0.1254 -0.0020  0.1312 -0.0010  0.1370 0.0004  0.1429 0.0018  0.1487 0.0030  0.1545 0.0046  0.1603 0.0061  0.1662 0.0075  0.1720 0.0094  0.1778 0.0111  0.1837 0.0129  0.1895 0.0148  0.1953 0.0166  0.2012 0.0188  0.2070 0.0208  0.2128 0.0230  0.2187 0.0256  0.2245 0.0279  0.2303 0.0302  0.2362 0.0328  0.2420 0.0354  0.2478 0.0381  0.2536 0.0409  0.2595 0.0437  0.2653 0.0469  0.2711 0.0501  0.2770 0.0534  0.2828 0.0569  0.2886 0.0601  0.2945 0.0634  0.3003 0.0669  0.3061 0.0708  0.3120 0.0749  0.3178 0.0788  0.3236 0.0829  0.3294 0.0873  0.3353 0.0917  0.3411 0.0961  0.3469 0.1003  0.3528 0.1052  0.3586 0.1101  0.3644 0.1149  0.3703 0.1200  0.3761 0.1253  0.3819 0.1307  0.3878 0.1359  0.3936 0.1420  0.3994 0.1479  0.4052 0.1537  0.4111 0.1598  0.4169 0.1657  0.4227 0.1721  0.4286 0.1790  0.4344 0.1859  0.4402 0.1927  0.4461 0.1997  0.4519 0.2071  0.4577 0.2148  0.4636 0.2229  0.4694 0.2309  0.4752 0.2386  0.4810 0.2464  0.4869 0.2549  0.4927 0.2637  0.4985 0.2731  0.5044 0.2823  0.5102 0.2915  0.5160 0.3014  0.5219 0.3112  0.5277 0.3208  0.5335 0.3313  0.5394 0.3419  0.5452 0.3528  0.5510 0.3641  0.5569 0.3755  0.5627 0.3876  0.5685 0.3999  0.5743 0.4117  0.5802 0.4244  0.5860 0.4379  0.5918 0.4512  0.5977 0.4651  0.6035 0.4797  0.6093 0.4946  0.6152 0.5090  0.6210 0.5244  0.6268 0.5401  0.6327 0.5559  0.6385 0.5733  0.6443 0.5907  0.6501 0.6083  0.6560 0.6261  0.6618 0.6441  0.6676 0.6640  0.6735 0.6839  0.6793 0.7034  0.6851 0.7243  0.6910 0.7456  0.6968 0.7671  0.7026 0.7902  0.7085 0.8143  0.7143 0.8380  0.7201 0.8625  0.7259 0.8891  0.7318 0.9155  0.7376 0.9427  0.7434 0.9719  0.7493 1.0005  0.7551 1.0301  0.7609 1.0613  0.7668 1.0938  0.7726 1.1277  0.7784 1.1619  0.7843 1.1972  0.7901 1.2341  0.7959 1.2730  0.8017 1.3139  0.8076 1.3555  0.8134 1.3985  0.8192 1.4427  0.8251 1.4899  0.8309 1.5396  0.8367 1.5902  0.8426 1.6435  0.8484 1.6993  0.8542 1.7587  0.8601 1.8144  0.8659 1.8788  0.8717 1.9485  0.8776 2.0194  0.8834 2.0966  0.8892 2.1771  0.8950 2.2666  0.9009 2.3564  0.9067 2.4472  0.9125 2.5500  0.9184 2.6683  0.9242 2.7909  0.9300 2.9124  0.9359 3.0569  0.9417 3.2346  0.9475 3.4064  0.9534 3.6016  0.9592 3.8369  0.9650 4.0906  0.9708 4.4003  0.9767 4.7897  0.9825 5.2977   /

%L=8
\color{B08}
\plot 0.015000 0.041506  0.025000 0.023893  0.035000 0.009691  0.045000 -0.001451  0.055000 -0.009865  0.065000 -0.015859  0.075000 -0.019718  0.085000 -0.021708  0.095000 -0.022074  0.105000 -0.021043  0.115000 -0.018821  0.125000 -0.015596  0.135000 -0.011540  0.145000 -0.006807  0.155000 -0.001536  0.165000 0.004151  0.175000 0.010147  0.185000 0.016357  0.195000 0.022700  0.205000 0.029111  0.215000 0.035533  0.225000 0.041922  0.235000 0.048246  0.245000 0.054482  0.255000 0.060617  0.265000 0.066646  0.275000 0.072575  0.285000 0.078415  0.295000 0.084186  0.305000 0.089912  0.315000 0.095626  0.325000 0.101364  0.335000 0.107168  0.345000 0.113083  0.355000 0.119160  0.365000 0.125449  0.375000 0.132008  0.385000 0.138892  0.395000 0.146159  0.405000 0.153870  0.415000 0.162084  0.425000 0.170861  0.435000 0.180260  0.445000 0.190341  0.455000 0.201160  0.465000 0.212774  0.475000 0.225237  0.485000 0.238599  0.495000 0.252910  0.505000 0.268217  0.515000 0.284561  0.525000 0.301983  0.535000 0.320520  0.545000 0.340203  0.555000 0.361064  0.565000 0.383127  0.575000 0.406417  0.585000 0.430951  0.595000 0.456748  0.605000 0.483822  0.615000 0.512185  0.625000 0.541849  0.635000 0.572824  0.645000 0.605122  0.655000 0.638756  0.665000 0.673740  0.675000 0.710096  0.685000 0.747849  0.695000 0.787036  0.705000 0.827703  0.715000 0.869910  0.725000 0.913736  0.735000 0.959283  0.745000 1.006677  0.755000 1.056080  0.765000 1.107693  0.775000 1.161764  0.785000 1.218601  0.795000 1.278580  0.805000 1.342164  0.815000 1.409913  0.825000 1.482515  0.835000 1.560804  0.845000 1.645797  0.855000 1.738736  0.865000 1.841137  0.875000 1.954868  0.885000 2.082232  0.895000 2.226097  0.905000 2.390067  0.915000 2.578729  0.925000 2.798016  0.935000 3.055766  0.945000 3.362637  0.955000 3.733690  0.965000 4.191438  0.975000 4.772542  0.985000 5.546225  0.995000 6.694945   /
%\multiput {\large$\cdot$} at 0.0137 0.0082  0.0176 0.0054  0.0215 0.0036  0.0254 0.0020  0.0293 0.0004  0.0332 -0.0007  0.0371 -0.0019  0.0410 -0.0030  0.0449 -0.0037  0.0488 -0.0047  0.0527 -0.0048  0.0566 -0.0051  0.0605 -0.0058  0.0645 -0.0057  0.0684 -0.0059  0.0723 -0.0056  0.0762 -0.0059  0.0801 -0.0055  0.0840 -0.0049  0.0879 -0.0050  0.0918 -0.0040  0.0957 -0.0040  0.0996 -0.0042  0.1035 -0.0033  0.1074 -0.0021  0.1113 -0.0002  0.1152 -0.0002  0.1191 0.0015  0.1230 0.0033  0.1270 0.0005  0.1309 0.0014  0.1348 0.0039  0.1387 0.0035  0.1426 0.0050  0.1465 0.0068  0.1504 0.0071  0.1543 0.0076  0.1582 0.0090  0.1621 0.0094  0.1660 0.0108  0.1699 0.0109  0.1738 0.0096  0.1777 0.0172  0.1816 0.0190  0.1855 0.0134  0.1895 0.0169  0.1934 0.0192  0.1973 0.0172  0.2012 0.0247  0.2051 0.0266  0.2090 0.0247  0.2129 0.0271  0.2168 0.0242  0.2207 0.0285  0.2246 0.0296  0.2285 0.0329  0.2324 0.0330  0.2363 0.0321  0.2402 0.0381  0.2441 0.0447  0.2480 0.0461  0.2520 0.0446  0.2559 0.0451  0.2598 0.0459  0.2637 0.0447  0.2676 0.0529  0.2715 0.0552  0.2754 0.0500  0.2793 0.0593  0.2832 0.0623  0.2871 0.0624  0.2910 0.0672  0.2949 0.0703  0.2988 0.0700  0.3027 0.0719  0.3066 0.0738  0.3105 0.0752  0.3145 0.0717  0.3184 0.0780  0.3223 0.0863  0.3262 0.0884  0.3301 0.0901  0.3340 0.0990  0.3379 0.0986  0.3418 0.0989  0.3457 0.1061  0.3496 0.1055  0.3535 0.1083  0.3574 0.1154  0.3613 0.1194  0.3652 0.1152  0.3691 0.1191  0.3730 0.1264  0.3770 0.1293  0.3809 0.1326  0.3848 0.1361  0.3887 0.1401  0.3926 0.1442  0.3965 0.1486  0.4004 0.1526  0.4043 0.1557  0.4082 0.1638  0.4121 0.1708  0.4160 0.1704  0.4199 0.1713  0.4238 0.1804  0.4277 0.1852  0.4316 0.1851  0.4355 0.1905  0.4395 0.1949  0.4434 0.1980  0.4473 0.2101  0.4512 0.2184  0.4551 0.2160  0.4590 0.2188  0.4629 0.2240  0.4668 0.2294  0.4707 0.2345  0.4746 0.2399  0.4785 0.2463  0.4824 0.2520  0.4863 0.2571  0.4902 0.2628  0.4941 0.2688  0.4980 0.2750  0.5020 0.2804  0.5059 0.2948  0.5098 0.3011  0.5137 0.2988  0.5176 0.3063  0.5215 0.3131  0.5254 0.3191  0.5293 0.3356  0.5332 0.3420  0.5371 0.3398  0.5410 0.3491  0.5449 0.3561  0.5488 0.3637  0.5527 0.3713  0.5566 0.3784  0.5605 0.3863  0.5645 0.3943  0.5684 0.4028  0.5723 0.4110  0.5762 0.4194  0.5801 0.4281  0.5840 0.4371  0.5879 0.4465  0.5918 0.4547  0.5957 0.4639  0.5996 0.4736  0.6035 0.4831  0.6074 0.4929  0.6113 0.5023  0.6152 0.5121  0.6191 0.5231  0.6230 0.5340  0.6270 0.5445  0.6309 0.5554  0.6348 0.5662  0.6387 0.5770  0.6426 0.5881  0.6465 0.6006  0.6504 0.6131  0.6543 0.6242  0.6582 0.6366  0.6621 0.6495  0.6660 0.6617  0.6699 0.6746  0.6738 0.6886  0.6777 0.7021  0.6816 0.7149  0.6855 0.7300  0.6895 0.7452  0.6934 0.7587  0.6973 0.7741  0.7012 0.7894  0.7051 0.8044  0.7090 0.8203  0.7129 0.8363  0.7168 0.8531  0.7207 0.8698  0.7246 0.8882  0.7285 0.9053  0.7324 0.9228  0.7363 0.9419  0.7402 0.9604  0.7441 0.9796  0.7480 0.9987  0.7520 1.0187  0.7559 1.0391  0.7598 1.0591  0.7637 1.0807  0.7676 1.1037  0.7715 1.1268  0.7754 1.1489  0.7793 1.1714  0.7832 1.1957  0.7871 1.2208  0.7910 1.2463  0.7949 1.2717  0.7988 1.2982  0.8027 1.3265  0.8066 1.3545  0.8105 1.3834  0.8145 1.4124  0.8184 1.4423  0.8223 1.4742  0.8262 1.5079  0.8301 1.5248  0.8340 1.5586  0.8379 1.6104  0.8418 1.6312  0.8457 1.6684  0.8496 1.7195  0.8535 1.7570  0.8574 1.8000  0.8613 1.8226  0.8652 1.8685  0.8691 1.9093  0.8730 1.9556  0.8770 2.0124  0.8809 2.0608  0.8848 2.1129  0.8887 2.1641  0.8926 2.2416  0.8965 2.3009  0.9004 2.3485  0.9043 2.4155  0.9082 2.4890  0.9121 2.5495  0.9160 2.6388  0.9199 2.7188  0.9238 2.7920  0.9277 2.8761  0.9316 2.9564  0.9355 3.0538  0.9395 3.1794  0.9434 3.2983  0.9473 3.4075  0.9512 3.5320  0.9551 3.6745  0.9590 3.8292  0.9629 3.9894  0.9668 4.1834  0.9707 4.4095  0.9746 4.6482  0.9785 4.9373  0.9824 5.3193  0.9863 5.7612  0.9902 6.3098   /


%L=9
\color{B09}
\plot 0.015000 0.030778  0.025000 0.016345  0.035000 0.004847  0.045000 -0.004027  0.055000 -0.010563  0.065000 -0.015031  0.075000 -0.017679  0.085000 -0.018737  0.095000 -0.018419  0.105000 -0.016919  0.115000 -0.014414  0.125000 -0.011068  0.135000 -0.007025  0.145000 -0.002419  0.155000 0.002636  0.165000 0.008034  0.175000 0.013685  0.185000 0.019513  0.195000 0.025452  0.205000 0.031446  0.215000 0.037452  0.225000 0.043436  0.235000 0.049375  0.245000 0.055253  0.255000 0.061064  0.265000 0.066809  0.275000 0.072495  0.285000 0.078139  0.295000 0.083762  0.305000 0.089389  0.315000 0.095054  0.325000 0.100793  0.335000 0.106646  0.345000 0.112657  0.355000 0.118874  0.365000 0.125345  0.375000 0.132122  0.385000 0.139259  0.395000 0.146809  0.405000 0.154828  0.415000 0.163371  0.425000 0.172492  0.435000 0.182245  0.445000 0.192686  0.455000 0.203864  0.465000 0.215832  0.475000 0.228638  0.485000 0.242328  0.495000 0.256947  0.505000 0.272535  0.515000 0.289133  0.525000 0.306774  0.535000 0.325494  0.545000 0.345320  0.555000 0.366280  0.565000 0.388399  0.575000 0.411696  0.585000 0.436192  0.595000 0.461902  0.605000 0.488841  0.615000 0.517024  0.625000 0.546462  0.635000 0.577171  0.645000 0.609163  0.655000 0.642458  0.665000 0.677074  0.675000 0.713039  0.685000 0.750386  0.695000 0.789159  0.705000 0.829411  0.715000 0.871215  0.725000 0.914658  0.735000 0.959852  0.745000 1.006937  0.755000 1.056087  0.765000 1.107515  0.775000 1.161483  0.785000 1.218313  0.795000 1.278393  0.805000 1.342199  0.815000 1.410307  0.825000 1.483412  0.835000 1.562361  0.845000 1.648177  0.855000 1.742107  0.865000 1.845670  0.875000 1.960726  0.885000 2.089566  0.895000 2.235034  0.905000 2.400698  0.915000 2.591088  0.925000 2.812052  0.935000 3.071305  0.945000 3.379322  0.955000 3.750887  0.965000 4.208073  0.975000 4.786798  0.985000 5.554827  0.995000 6.690685  /
%\multiput {\large$\cdot$} at 0.0096 0.0066  0.0123 0.0047  0.0151 0.0033  0.0178 0.0020  0.0206 0.0011  0.0233 0.0003  0.0261 -0.0006  0.0288 -0.0011  0.0316 -0.0014  0.0343 -0.0024  0.0370 -0.0031  0.0398 -0.0035  0.0425 -0.0036  0.0453 -0.0035  0.0480 -0.0040  0.0508 -0.0044  0.0535 -0.0042  0.0562 -0.0039  0.0590 -0.0042  0.0617 -0.0041  0.0645 -0.0049  0.0672 -0.0052  0.0700 -0.0040  0.0727 -0.0039  0.0754 -0.0037  0.0782 -0.0035  0.0809 -0.0027  0.0837 -0.0020  0.0864 -0.0015  0.0892 -0.0019  0.0919 -0.0024  0.0947 -0.0016  0.0974 -0.0013  0.1001 -0.0020  0.1029 0.0001  0.1056 0.0001  0.1084 0.0002  0.1111 0.0028  0.1139 0.0009  0.1166 0.0024  0.1193 0.0026  0.1221 0.0022  0.1248 0.0044  0.1276 0.0051  0.1303 0.0046  0.1331 0.0049  0.1358 0.0068  0.1385 0.0076  0.1413 0.0067  0.1440 0.0073  0.1468 0.0073  0.1495 0.0061  0.1523 0.0081  0.1550 0.0076  0.1578 0.0097  0.1605 0.0144  0.1632 0.0145  0.1660 0.0152  0.1687 0.0151  0.1715 0.0159  0.1742 0.0172  0.1770 0.0173  0.1797 0.0179  0.1824 0.0199  0.1852 0.0192  0.1879 0.0157  0.1907 0.0213  0.1934 0.0245  0.1962 0.0232  0.1989 0.0246  0.2016 0.0234  0.2044 0.0255  0.2071 0.0281  0.2099 0.0237  0.2126 0.0282  0.2154 0.0329  0.2181 0.0277  0.2209 0.0316  0.2236 0.0342  0.2263 0.0256  0.2291 0.0303  0.2318 0.0380  0.2346 0.0355  0.2373 0.0351  0.2401 0.0362  0.2428 0.0431  0.2455 0.0475  0.2483 0.0477  0.2510 0.0445  0.2538 0.0430  0.2565 0.0459  0.2593 0.0495  0.2620 0.0509  0.2647 0.0529  0.2675 0.0538  0.2702 0.0484  0.2730 0.0524  0.2757 0.0588  0.2785 0.0556  0.2812 0.0584  0.2840 0.0666  0.2867 0.0655  0.2894 0.0691  0.2922 0.0674  0.2949 0.0679  0.2977 0.0711  0.3004 0.0749  0.3032 0.0803  0.3059 0.0752  0.3086 0.0707  0.3114 0.0808  0.3141 0.0890  0.3169 0.0866  0.3196 0.0777  0.3224 0.0790  0.3251 0.0887  0.3278 0.0840  0.3306 0.0838  0.3333 0.0901  0.3361 0.0938  0.3388 0.0988  0.3416 0.1019  0.3443 0.1011  0.3471 0.1062  0.3498 0.1126  0.3525 0.1086  0.3553 0.1130  0.3580 0.1193  0.3608 0.1098  0.3635 0.1169  0.3663 0.1157  0.3690 0.1223  0.3717 0.1232  0.3745 0.1268  0.3772 0.1286  0.3800 0.1245  0.3827 0.1380  0.3855 0.1387  0.3882 0.1448  0.3909 0.1476  0.3937 0.1474  0.3964 0.1502  0.3992 0.1522  0.4019 0.1550  0.4047 0.1585  0.4074 0.1615  0.4102 0.1643  0.4129 0.1671  0.4156 0.1698  0.4184 0.1724  0.4211 0.1785  0.4239 0.1866  0.4266 0.1859  0.4294 0.1843  0.4321 0.1882  0.4348 0.1944  0.4376 0.2004  0.4403 0.2005  0.4431 0.2010  0.4458 0.2048  0.4486 0.2084  0.4513 0.2117  0.4540 0.2181  0.4568 0.2247  0.4595 0.2242  0.4623 0.2315  0.4650 0.2354  0.4678 0.2324  0.4705 0.2372  0.4733 0.2407  0.4760 0.2444  0.4787 0.2513  0.4815 0.2583  0.4842 0.2585  0.4870 0.2631  0.4897 0.2679  0.4925 0.2687  0.4952 0.2729  0.4979 0.2769  0.5007 0.2800  0.5034 0.2906  0.5062 0.2984  0.5089 0.2996  0.5117 0.3014  0.5144 0.3024  0.5171 0.3079  0.5199 0.3132  0.5226 0.3175  0.5254 0.3251  0.5281 0.3293  0.5309 0.3309  0.5336 0.3366  0.5364 0.3421  0.5391 0.3465  0.5418 0.3587  0.5446 0.3678  0.5473 0.3648  0.5501 0.3665  0.5528 0.3728  0.5556 0.3777  0.5583 0.3894  0.5610 0.3987  0.5638 0.3974  0.5665 0.3997  0.5693 0.4053  0.5720 0.4213  0.5748 0.4268  0.5775 0.4230  0.5802 0.4303  0.5830 0.4351  0.5857 0.4497  0.5885 0.4565  0.5912 0.4548  0.5940 0.4627  0.5967 0.4688  0.5995 0.4789  0.6022 0.4859  0.6049 0.4885  0.6077 0.4938  0.6104 0.5109  0.6132 0.5180  0.6159 0.5147  0.6187 0.5220  0.6214 0.5452  0.6241 0.5521  0.6269 0.5434  0.6296 0.5529  0.6324 0.5614  0.6351 0.5701  0.6379 0.5773  0.6406 0.5839  0.6433 0.5935  0.6461 0.6026  0.6488 0.6094  0.6516 0.6182  0.6543 0.6276  0.6571 0.6353  0.6598 0.6440  0.6626 0.6532  0.6653 0.6620  0.6680 0.6713  0.6708 0.6804  0.6735 0.6900  0.6763 0.7001  0.6790 0.7093  0.6818 0.7183  0.6845 0.7289  0.6872 0.7381  0.6900 0.7481  0.6927 0.7587  0.6955 0.7680  0.6982 0.7795  0.7010 0.7902  0.7037 0.8007  0.7064 0.8134  0.7092 0.8244  0.7119 0.8349  0.7147 0.8462  0.7174 0.8576  0.7202 0.8693  0.7229 0.8818  0.7257 0.8950  0.7284 0.9069  0.7311 0.9182  0.7339 0.9313  0.7366 0.9452  0.7394 0.9596  0.7421 0.9729  0.7449 0.9857  0.7476 0.9996  0.7503 1.0142  0.7531 1.0292  0.7558 1.0430  0.7586 1.0577  0.7613 1.0721  0.7641 1.0863  0.7668 1.1024  0.7695 1.1176  0.7723 1.1330  0.7750 1.1495  0.7778 1.1658  0.7805 1.1829  0.7833 1.2010  0.7860 1.2175  0.7888 1.2341  0.7915 1.2522  0.7942 1.2709  0.7970 1.2905  0.7997 1.3089  0.8025 1.3290  0.8052 1.3490  0.8080 1.3678  0.8107 1.3907  0.8134 1.3896  0.8162 1.4101  0.8189 1.4551  0.8217 1.4618  0.8244 1.4834  0.8272 1.5201  0.8299 1.5374  0.8326 1.5615  0.8354 1.5925  0.8381 1.6047  0.8409 1.6291  0.8436 1.6672  0.8464 1.6782  0.8491 1.7057  0.8519 1.7500  0.8546 1.7604  0.8573 1.7908  0.8601 1.8169  0.8628 1.8458  0.8656 1.8896  0.8683 1.9213  0.8711 1.9349  0.8738 1.9704  0.8765 2.0107  0.8793 2.0457  0.8820 2.0740  0.8848 2.1122  0.8875 2.1437  0.8903 2.1815  0.8930 2.2293  0.8957 2.2671  0.8985 2.3317  0.9012 2.3649  0.9040 2.4165  0.9067 2.4627  0.9095 2.5021  0.9122 2.5643  0.9150 2.6637  0.9177 2.7069  0.9204 2.7153  0.9232 2.7675  0.9259 2.8223  0.9287 2.9138  0.9314 2.9838  0.9342 3.0259  0.9369 3.0998  0.9396 3.2190  0.9424 3.2947  0.9451 3.3335  0.9479 3.4193  0.9506 3.5100  0.9534 3.5628  0.9561 3.6851  0.9588 3.9976  0.9616 4.1204  0.9643 4.0713  0.9671 4.1855  0.9698 4.4117  0.9726 4.5788  0.9753 4.6977  0.9781 4.9037  0.9808 5.1602  0.9835 5.4568  0.9863 5.6971  0.9890 5.9985  0.9918 6.5334   /


%L=10
\color{B10}
\plot 0.015000 0.031526  0.025000 0.016058  0.035000 0.003805  0.045000 -0.005578  0.055000 -0.012411  0.065000 -0.016993  0.075000 -0.019602  0.085000 -0.020493  0.095000 -0.019905  0.105000 -0.018052  0.115000 -0.015135  0.125000 -0.011333  0.135000 -0.006808  0.145000 -0.001708  0.155000 0.003838  0.165000 0.009714  0.175000 0.015821  0.185000 0.022071  0.195000 0.028392  0.205000 0.034724  0.215000 0.041018  0.225000 0.047237  0.235000 0.053354  0.245000 0.059352  0.255000 0.065226  0.265000 0.070976  0.275000 0.076611  0.285000 0.082150  0.295000 0.087616  0.305000 0.093040  0.315000 0.098457  0.325000 0.103908  0.335000 0.109439  0.345000 0.115099  0.355000 0.120941  0.365000 0.127020  0.375000 0.133394  0.385000 0.140122  0.395000 0.147264  0.405000 0.154882  0.415000 0.163037  0.425000 0.171790  0.435000 0.181202  0.445000 0.191330  0.455000 0.202234  0.465000 0.213969  0.475000 0.226588  0.485000 0.240141  0.495000 0.254677  0.505000 0.270241  0.515000 0.286873  0.525000 0.304611  0.535000 0.323490  0.545000 0.343539  0.555000 0.364785  0.565000 0.387252  0.575000 0.410957  0.585000 0.435919  0.595000 0.462148  0.605000 0.489656  0.615000 0.518450  0.625000 0.548538  0.635000 0.579925  0.645000 0.612617  0.655000 0.646623  0.665000 0.681953  0.675000 0.718623  0.685000 0.756654  0.695000 0.796076  0.705000 0.836932  0.715000 0.879277  0.725000 0.923188  0.735000 0.968760  0.745000 1.016119  0.755000 1.065425  0.765000 1.116876  0.775000 1.170721  0.785000 1.227269  0.795000 1.286900  0.805000 1.350080  0.815000 1.417380  0.825000 1.489495  0.835000 1.567275  0.845000 1.651755  0.855000 1.744200  0.865000 1.846160  0.875000 1.959538  0.885000 2.086689  0.895000 2.230545  0.905000 2.394789  0.915000 2.584115  0.925000 2.804592  0.935000 3.064242  0.945000 3.373973  0.955000 3.749204  0.965000 4.212984  0.975000 4.802850  0.985000 5.589682  0.995000 6.760319    /
%\multiput {\large$\cdot$} at 0.0070 0.0054  0.0090 0.0040  0.0110 0.0031  0.0130 0.0022  0.0150 0.0013  0.0170 0.0007  0.0190 0.0003  0.0210 -0.0002  0.0230 -0.0007  0.0250 -0.0012  0.0270 -0.0016  0.0290 -0.0020  0.0310 -0.0024  0.0330 -0.0025  0.0350 -0.0028  0.0370 -0.0028  0.0390 -0.0032  0.0410 -0.0033  0.0430 -0.0030  0.0450 -0.0039  0.0470 -0.0035  0.0490 -0.0030  0.0510 -0.0033  0.0530 -0.0035  0.0550 -0.0033  0.0570 -0.0032  0.0590 -0.0036  0.0610 -0.0038  0.0630 -0.0040  0.0650 -0.0035  0.0670 -0.0024  0.0690 -0.0022  0.0710 -0.0022  0.0730 -0.0031  0.0750 -0.0033  0.0770 -0.0013  0.0790 -0.0010  0.0810 -0.0008  0.0830 -0.0006  0.0850 -0.0001  0.0870 -0.0001  0.0890 -0.0009  0.0910 -0.0004  0.0930 0.0003  0.0950 0.0017  0.0970 0.0015  0.0990 0.0006  0.1010 0.0006  0.1030 0.0010  0.1050 0.0023  0.1070 0.0026  0.1090 0.0023  0.1110 0.0026  0.1130 0.0037  0.1150 0.0042  0.1170 0.0023  0.1190 0.0040  0.1210 0.0058  0.1230 0.0038  0.1250 0.0038  0.1270 0.0049  0.1290 0.0057  0.1310 0.0063  0.1330 0.0087  0.1350 0.0091  0.1370 0.0059  0.1390 0.0070  0.1410 0.0083  0.1430 0.0099  0.1450 0.0118  0.1470 0.0127  0.1490 0.0112  0.1510 0.0079  0.1530 0.0103  0.1550 0.0121  0.1570 0.0133  0.1590 0.0132  0.1610 0.0120  0.1630 0.0131  0.1650 0.0158  0.1670 0.0152  0.1690 0.0148  0.1710 0.0183  0.1730 0.0172  0.1750 0.0166  0.1770 0.0175  0.1790 0.0191  0.1810 0.0227  0.1830 0.0215  0.1850 0.0228  0.1870 0.0219  0.1890 0.0226  0.1910 0.0262  0.1930 0.0236  0.1950 0.0231  0.1970 0.0244  0.1990 0.0254  0.2010 0.0246  0.2030 0.0262  0.2050 0.0315  0.2070 0.0291  0.2090 0.0261  0.2110 0.0291  0.2130 0.0308  0.2150 0.0313  0.2170 0.0302  0.2190 0.0310  0.2210 0.0344  0.2230 0.0346  0.2250 0.0362  0.2270 0.0374  0.2290 0.0373  0.2310 0.0407  0.2330 0.0392  0.2350 0.0396  0.2370 0.0372  0.2390 0.0356  0.2410 0.0420  0.2430 0.0434  0.2450 0.0433  0.2470 0.0446  0.2490 0.0465  0.2510 0.0476  0.2530 0.0468  0.2550 0.0522  0.2570 0.0521  0.2590 0.0453  0.2610 0.0515  0.2630 0.0522  0.2650 0.0519  0.2670 0.0598  0.2690 0.0575  0.2710 0.0524  0.2730 0.0587  0.2750 0.0639  0.2770 0.0573  0.2790 0.0577  0.2810 0.0619  0.2830 0.0594  0.2850 0.0629  0.2870 0.0675  0.2890 0.0705  0.2910 0.0690  0.2930 0.0654  0.2950 0.0695  0.2970 0.0742  0.2990 0.0743  0.3010 0.0769  0.3030 0.0761  0.3050 0.0723  0.3070 0.0756  0.3090 0.0755  0.3110 0.0834  0.3130 0.0871  0.3150 0.0813  0.3170 0.0839  0.3190 0.0856  0.3210 0.0934  0.3230 0.0913  0.3250 0.0859  0.3270 0.0892  0.3290 0.0927  0.3310 0.0959  0.3330 0.0953  0.3350 0.0951  0.3370 0.1000  0.3390 0.0991  0.3410 0.0946  0.3430 0.0983  0.3450 0.1048  0.3470 0.1072  0.3490 0.1004  0.3510 0.1000  0.3530 0.1106  0.3550 0.1137  0.3570 0.1140  0.3590 0.1212  0.3610 0.1189  0.3630 0.1146  0.3650 0.1142  0.3670 0.0945  0.3690 0.1215  0.3710 0.1263  0.3730 0.1153  0.3750 0.1587  0.3770 0.1236  0.3790 0.1060  0.3810 0.1220  0.3830 0.1405  0.3850 0.1477  0.3870 0.1324  0.3890 0.1404  0.3910 0.1538  0.3930 0.1629  0.3950 0.1516  0.3970 0.1410  0.3990 0.1440  0.4010 0.1499  0.4030 0.1563  0.4050 0.1905  0.4070 0.1690  0.4090 0.1380  0.4110 0.1825  0.4130 0.1498  0.4150 0.1423  0.4170 0.1775  0.4190 0.1582  0.4210 0.1845  0.4230 0.1796  0.4250 0.1670  0.4270 0.1848  0.4290 0.1837  0.4310 0.2173  0.4330 0.1969  0.4350 0.1765  0.4370 0.2054  0.4390 0.1852  0.4410 0.1885  0.4430 0.2048  0.4450 0.2041  0.4470 0.2115  0.4490 0.2156  0.4510 0.2074  0.4530 0.2110  0.4550 0.2192  0.4570 0.2206  0.4590 0.2234  0.4610 0.2291  0.4630 0.2304  0.4650 0.2344  0.4670 0.2378  0.4690 0.2361  0.4710 0.2435  0.4730 0.2456  0.4750 0.2480  0.4770 0.2507  0.4790 0.2508  0.4810 0.2542  0.4830 0.2559  0.4850 0.2586  0.4870 0.2617  0.4890 0.2688  0.4910 0.2714  0.4930 0.2709  0.4950 0.2779  0.4970 0.2799  0.4990 0.2797  0.5010 0.2836  0.5030 0.2868  0.5050 0.2895  0.5070 0.2971  0.5090 0.2995  0.5110 0.3017  0.5130 0.3086  0.5150 0.3122  0.5170 0.3134  0.5190 0.3138  0.5210 0.3174  0.5230 0.3197  0.5250 0.3262  0.5270 0.3299  0.5290 0.3298  0.5310 0.3409  0.5330 0.3444  0.5350 0.3409  0.5370 0.3454  0.5390 0.3512  0.5410 0.3594  0.5430 0.3592  0.5450 0.3616  0.5470 0.3662  0.5490 0.3664  0.5510 0.3703  0.5530 0.3769  0.5550 0.3859  0.5570 0.3862  0.5590 0.3900  0.5610 0.3950  0.5630 0.3953  0.5650 0.4026  0.5670 0.4095  0.5690 0.4090  0.5710 0.4140  0.5730 0.4203  0.5750 0.4209  0.5770 0.4270  0.5790 0.4355  0.5810 0.4378  0.5830 0.4403  0.5850 0.4527  0.5870 0.4540  0.5890 0.4502  0.5910 0.4602  0.5930 0.4684  0.5950 0.4730  0.5970 0.4742  0.5990 0.4747  0.6010 0.4842  0.6030 0.4923  0.6050 0.4966  0.6070 0.4978  0.6090 0.4988  0.6110 0.5121  0.6130 0.5201  0.6150 0.5170  0.6170 0.5202  0.6190 0.5257  0.6210 0.5369  0.6230 0.5447  0.6250 0.5497  0.6270 0.5532  0.6290 0.5526  0.6310 0.5649  0.6330 0.5695  0.6350 0.5682  0.6370 0.5739  0.6390 0.5902  0.6410 0.6020  0.6430 0.5980  0.6450 0.5991  0.6470 0.6135  0.6490 0.6229  0.6510 0.6210  0.6530 0.6242  0.6550 0.6331  0.6570 0.6444  0.6590 0.6481  0.6610 0.6477  0.6630 0.6705  0.6650 0.6777  0.6670 0.6666  0.6690 0.6819  0.6710 0.6896  0.6730 0.6887  0.6750 0.7041  0.6770 0.7107  0.6790 0.7093  0.6810 0.7185  0.6830 0.7258  0.6850 0.7330  0.6870 0.7408  0.6890 0.7470  0.6910 0.7533  0.6930 0.7616  0.6950 0.7701  0.6970 0.7774  0.6990 0.7852  0.7010 0.7934  0.7030 0.8017  0.7050 0.8099  0.7070 0.8170  0.7090 0.8260  0.7110 0.8340  0.7130 0.8412  0.7150 0.8499  0.7170 0.8578  0.7190 0.8668  0.7210 0.8774  0.7230 0.8851  0.7250 0.8938  0.7270 0.9033  0.7290 0.9116  0.7310 0.9221  0.7330 0.9325  0.7350 0.9411  0.7370 0.9488  0.7390 0.9587  0.7410 0.9693  0.7430 0.9784  0.7450 0.9891  0.7470 1.0003  0.7490 1.0093  0.7510 1.0200  0.7530 1.0321  0.7550 1.0415  0.7570 1.0510  0.7590 1.0621  0.7610 1.0732  0.7630 1.0844  0.7650 1.0953  0.7670 1.1066  0.7690 1.1183  0.7710 1.1298  0.7730 1.1419  0.7750 1.1552  0.7770 1.1666  0.7790 1.1770  0.7810 1.1884  0.7830 1.2013  0.7850 1.2160  0.7870 1.2288  0.7890 1.2407  0.7910 1.2531  0.7930 1.2673  0.7950 1.2806  0.7970 1.2934  0.7990 1.3072  0.8010 1.3204  0.8030 1.3347  0.8050 1.3495  0.8070 1.3654  0.8090 1.3692  0.8110 1.3826  0.8130 1.4103  0.8150 1.4162  0.8170 1.4313  0.8190 1.4586  0.8210 1.4546  0.8230 1.4707  0.8250 1.5085  0.8270 1.5141  0.8290 1.5313  0.8310 1.5601  0.8330 1.5571  0.8350 1.5740  0.8370 1.6128  0.8390 1.6063  0.8410 1.6245  0.8430 1.6677  0.8450 1.6735  0.8470 1.6927  0.8490 1.7261  0.8510 1.7224  0.8530 1.7426  0.8550 1.7877  0.8570 1.7904  0.8590 1.8113  0.8610 1.8445  0.8630 1.8570  0.8650 1.8844  0.8670 1.9058  0.8690 1.9229  0.8710 1.9513  0.8730 1.9631  0.8750 1.9865  0.8770 2.0226  0.8790 2.0469  0.8810 2.0724  0.8830 2.0998  0.8850 2.1252  0.8870 2.1524  0.8890 2.1850  0.8910 2.2066  0.8930 2.2232  0.8950 2.2718  0.8970 2.3005  0.8990 2.3219  0.9010 2.3528  0.9030 2.3860  0.9050 2.4126  0.9070 2.4474  0.9090 2.4983  0.9110 2.5208  0.9130 2.5483  0.9150 2.5614  0.9170 2.8359  0.9190 2.8730  0.9210 2.6744  0.9230 2.7538  0.9250 2.8710  0.9270 2.9266  0.9290 2.8993  0.9310 2.9489  0.9330 3.0270  0.9350 3.0667  0.9370 3.1209  0.9390 3.1562  0.9410 3.2555  0.9430 3.3130  0.9450 3.3126  0.9470 3.3872  0.9490 3.4195  0.9510 3.5362  0.9530 3.7036  0.9550 3.7443  0.9570 3.7396  0.9590 3.7869  0.9610 3.9318  0.9630 4.1235  0.9650 4.1841  0.9670 4.2423  0.9690 4.3273  0.9710 4.3827  0.9730 4.5823  0.9750 4.7492  0.9770 4.8146  0.9790 4.9669  0.9810 5.1242  0.9830 5.2730  0.9850 5.5496  0.9870 5.8321  0.9890 6.0357  0.9910 6.3529  0.9930 6.6912  0.9950 7.0367   /



%L=11
\color{B11}
\plot 0.015000 0.027681  0.025000 0.013317  0.035000 0.002036  0.045000 -0.006499  0.055000 -0.012597  0.065000 -0.016550  0.075000 -0.018626  0.085000 -0.019074  0.095000 -0.018123  0.105000 -0.015983  0.115000 -0.012844  0.125000 -0.008880  0.135000 -0.004249  0.145000 0.000910  0.155000 0.006473  0.165000 0.012329  0.175000 0.018383  0.185000 0.024554  0.195000 0.030773  0.205000 0.036983  0.215000 0.043141  0.225000 0.049213  0.235000 0.055175  0.245000 0.061014  0.255000 0.066726  0.265000 0.072315  0.275000 0.077793  0.285000 0.083179  0.295000 0.088500  0.305000 0.093788  0.315000 0.099079  0.325000 0.104416  0.335000 0.109846  0.345000 0.115420  0.355000 0.121189  0.365000 0.127211  0.375000 0.133544  0.385000 0.140246  0.395000 0.147379  0.405000 0.155004  0.415000 0.163182  0.425000 0.171974  0.435000 0.181439  0.445000 0.191637  0.455000 0.202625  0.465000 0.214457  0.475000 0.227185  0.485000 0.240861  0.495000 0.255530  0.505000 0.271237  0.515000 0.288021  0.525000 0.305919  0.535000 0.324965  0.545000 0.345187  0.555000 0.366610  0.565000 0.389256  0.575000 0.413144  0.585000 0.438287  0.595000 0.464698  0.605000 0.492385  0.615000 0.521355  0.625000 0.551614  0.635000 0.583166  0.645000 0.616016  0.655000 0.650172  0.665000 0.685643  0.675000 0.722443  0.685000 0.760592  0.695000 0.800120  0.705000 0.841069  0.715000 0.883493  0.725000 0.927468  0.735000 0.973089  0.745000 1.020481  0.755000 1.069803  0.765000 1.121254  0.775000 1.175082  0.785000 1.231597  0.795000 1.291178  0.805000 1.354292  0.815000 1.421510  0.825000 1.493527  0.835000 1.571195  0.845000 1.655550  0.855000 1.747857  0.865000 1.849668  0.875000 1.962887  0.885000 2.089872  0.895000 2.233554  0.905000 2.397623  0.915000 2.586770  0.925000 2.807070  0.935000 3.066547  0.945000 3.376112  0.955000 3.751187  0.965000 4.214825  0.975000 4.804568  0.985000 5.591300  0.995000 6.761864  /
%\multiput {\large$\cdot$} at 0.0053 0.0045  0.0068 0.0034  0.0083 0.0027  0.0098 0.0021  0.0113 0.0014  0.0128 0.0010  0.0143 0.0006  0.0158 0.0001  0.0173 -0.0004  0.0188 -0.0006  0.0203 -0.0011  0.0218 -0.0015  0.0233 -0.0015  0.0248 -0.0015  0.0263 -0.0015  0.0278 -0.0017  0.0293 -0.0021  0.0308 -0.0022  0.0323 -0.0022  0.0338 -0.0022  0.0353 -0.0022  0.0368 -0.0026  0.0383 -0.0025  0.0398 -0.0028  0.0413 -0.0031  0.0428 -0.0029  0.0443 -0.0028  0.0458 -0.0029  0.0473 -0.0029  0.0488 -0.0025  0.0503 -0.0023  0.0518 -0.0029  0.0533 -0.0028  0.0548 -0.0026  0.0563 -0.0026  0.0579 -0.0023  0.0594 -0.0023  0.0609 -0.0024  0.0624 -0.0022  0.0639 -0.0028  0.0654 -0.0025  0.0669 -0.0004  0.0684 -0.0021  0.0699 -0.0029  0.0714 -0.0018  0.0729 -0.0014  0.0744 -0.0008  0.0759 0.0003  0.0774 0.0011  0.0789 -0.0017  0.0804 -0.0016  0.0819 0.0006  0.0834 -0.0009  0.0849 -0.0008  0.0864 0.0005  0.0879 0.0015  0.0894 0.0015  0.0909 0.0012  0.0924 0.0016  0.0939 0.0013  0.0954 0.0025  0.0969 0.0027  0.0984 0.0017  0.0999 0.0023  0.1014 0.0024  0.1029 0.0041  0.1044 0.0046  0.1059 0.0022  0.1074 0.0053  0.1089 0.0051  0.1104 0.0033  0.1119 0.0059  0.1134 0.0049  0.1150 0.0046  0.1165 0.0061  0.1180 0.0056  0.1195 0.0044  0.1210 0.0057  0.1225 0.0066  0.1240 0.0065  0.1255 0.0051  0.1270 0.0048  0.1285 0.0071  0.1300 0.0087  0.1315 0.0085  0.1330 0.0077  0.1345 0.0077  0.1360 0.0081  0.1375 0.0095  0.1390 0.0082  0.1405 0.0080  0.1420 0.0085  0.1435 0.0091  0.1450 0.0119  0.1465 0.0107  0.1480 0.0122  0.1495 0.0150  0.1510 0.0118  0.1525 0.0106  0.1540 0.0126  0.1555 0.0154  0.1570 0.0187  0.1585 0.0118  0.1600 0.0093  0.1615 0.0171  0.1630 0.0165  0.1645 0.0138  0.1660 0.0161  0.1675 0.0189  0.1690 0.0184  0.1705 0.0174  0.1721 0.0156  0.1736 0.0191  0.1751 0.0229  0.1766 0.0203  0.1781 0.0193  0.1796 0.0215  0.1811 0.0218  0.1826 0.0228  0.1841 0.0217  0.1856 0.0211  0.1871 0.0216  0.1886 0.0211  0.1901 0.0222  0.1916 0.0228  0.1931 0.0261  0.1946 0.0249  0.1961 0.0258  0.1976 0.0269  0.1991 0.0237  0.2006 0.0260  0.2021 0.0298  0.2036 0.0288  0.2051 0.0306  0.2066 0.0327  0.2081 0.0319  0.2096 0.0314  0.2111 0.0298  0.2126 0.0296  0.2141 0.0311  0.2156 0.0333  0.2171 0.0362  0.2186 0.0341  0.2201 0.0326  0.2216 0.0354  0.2231 0.0363  0.2246 0.0343  0.2261 0.0349  0.2276 0.0381  0.2292 0.0411  0.2307 0.0436  0.2322 0.0384  0.2337 0.0395  0.2352 0.0409  0.2367 0.0384  0.2382 0.0396  0.2397 0.0437  0.2412 0.0420  0.2427 0.0434  0.2442 0.0462  0.2457 0.0457  0.2472 0.0515  0.2487 0.0542  0.2502 0.0479  0.2517 0.0466  0.2532 0.0509  0.2547 0.0488  0.2562 0.0508  0.2577 0.0533  0.2592 0.0521  0.2607 0.0512  0.2622 0.0579  0.2637 0.0573  0.2652 0.0507  0.2667 0.0556  0.2682 0.0612  0.2697 0.0544  0.2712 0.0497  0.2727 0.0620  0.2742 0.0639  0.2757 0.0613  0.2772 0.0664  0.2787 0.0658  0.2802 0.0626  0.2817 0.0614  0.2832 0.0620  0.2847 0.0634  0.2863 0.0603  0.2878 0.0600  0.2893 0.0671  0.2908 0.0673  0.2923 0.0726  0.2938 0.0770  0.2953 0.0692  0.2968 0.0786  0.2983 0.0838  0.2998 0.0745  0.3013 0.0717  0.3028 0.0739  0.3043 0.0822  0.3058 0.0703  0.3073 0.0720  0.3088 0.0890  0.3103 0.0925  0.3118 0.0852  0.3133 0.0724  0.3148 0.0810  0.3163 0.0991  0.3178 0.0943  0.3193 0.0916  0.3208 0.0923  0.3223 0.0864  0.3238 0.0976  0.3253 0.0978  0.3268 0.0942  0.3283 0.0901  0.3298 0.0974  0.3313 0.1035  0.3328 0.0900  0.3343 0.1034  0.3358 0.1108  0.3373 0.1008  0.3388 0.1060  0.3403 0.1019  0.3418 0.0987  0.3434 0.1059  0.3449 0.1066  0.3464 0.1114  0.3479 0.1114  0.3494 0.1127  0.3509 0.1160  0.3524 0.1112  0.3539 0.1163  0.3554 0.1203  0.3569 0.1109  0.3584 0.1063  0.3599 0.1104  0.3614 0.1240  0.3629 0.1264  0.3644 0.1209  0.3659 0.1232  0.3674 0.1251  0.3689 0.1285  0.3704 0.1265  0.3719 0.1243  0.3734 0.1277  0.3749 0.1325  0.3764 0.1345  0.3779 0.1333  0.3794 0.1372  0.3809 0.1335  0.3824 0.1357  0.3839 0.1445  0.3854 0.1301  0.3869 0.1338  0.3884 0.1458  0.3899 0.1330  0.3914 0.1395  0.3929 0.1606  0.3944 0.1573  0.3959 0.1388  0.3974 0.1451  0.3989 0.1566  0.4005 0.1526  0.4020 0.1464  0.4035 0.1477  0.4050 0.1553  0.4065 0.1615  0.4080 0.1724  0.4095 0.1599  0.4110 0.1636  0.4125 0.1700  0.4140 0.1460  0.4155 0.1651  0.4170 0.1899  0.4185 0.1684  0.4200 0.1611  0.4215 0.1647  0.4230 0.1776  0.4245 0.1860  0.4260 0.1498  0.4275 0.1734  0.4290 0.2216  0.4305 0.1667  0.4320 0.1776  0.4335 0.1822  0.4350 0.1451  0.4365 0.1832  0.4380 0.1926  0.4395 0.2054  0.4410 0.1919  0.4425 0.1990  0.4440 0.2143  0.4455 0.2032  0.4470 0.2007  0.4485 0.2051  0.4500 0.2372  0.4515 0.2322  0.4530 0.2147  0.4545 0.2737  0.4560 0.2460  0.4576 0.1961  0.4591 0.2126  0.4606 0.1395  0.4621 0.1910  0.4636 0.2827  0.4651 0.2535  0.4666 0.1846  0.4681 0.1913  0.4696 0.2458  0.4711 0.2421  0.4726 0.2427  0.4741 0.2434  0.4756 0.2518  0.4771 0.2531  0.4786 0.2518  0.4801 0.2605  0.4816 0.2590  0.4831 0.2555  0.4846 0.2627  0.4861 0.2652  0.4876 0.2643  0.4891 0.2664  0.4906 0.2676  0.4921 0.2708  0.4936 0.2731  0.4951 0.2796  0.4966 0.2821  0.4981 0.2790  0.4996 0.2819  0.5011 0.2891  0.5026 0.2898  0.5041 0.2923  0.5056 0.2960  0.5071 0.2946  0.5086 0.2970  0.5101 0.2995  0.5116 0.3017  0.5131 0.3067  0.5147 0.3155  0.5162 0.3184  0.5177 0.3153  0.5192 0.3139  0.5207 0.3196  0.5222 0.3225  0.5237 0.3220  0.5252 0.3247  0.5267 0.3277  0.5282 0.3344  0.5297 0.3357  0.5312 0.3392  0.5327 0.3453  0.5342 0.3463  0.5357 0.3462  0.5372 0.3448  0.5387 0.3524  0.5402 0.3560  0.5417 0.3546  0.5432 0.3623  0.5447 0.3672  0.5462 0.3648  0.5477 0.3650  0.5492 0.3714  0.5507 0.3788  0.5522 0.3791  0.5537 0.3766  0.5552 0.3841  0.5567 0.3909  0.5582 0.3896  0.5597 0.3901  0.5612 0.3957  0.5627 0.4032  0.5642 0.4038  0.5657 0.4020  0.5672 0.4142  0.5687 0.4161  0.5702 0.4137  0.5718 0.4178  0.5733 0.4223  0.5748 0.4260  0.5763 0.4232  0.5778 0.4340  0.5793 0.4371  0.5808 0.4356  0.5823 0.4452  0.5838 0.4458  0.5853 0.4439  0.5868 0.4514  0.5883 0.4561  0.5898 0.4552  0.5913 0.4609  0.5928 0.4691  0.5943 0.4700  0.5958 0.4725  0.5973 0.4811  0.5988 0.4822  0.6003 0.4833  0.6018 0.4909  0.6033 0.4918  0.6048 0.4953  0.6063 0.5036  0.6078 0.5033  0.6093 0.5061  0.6108 0.5144  0.6123 0.5142  0.6138 0.5170  0.6153 0.5253  0.6168 0.5262  0.6183 0.5289  0.6198 0.5376  0.6213 0.5416  0.6228 0.5440  0.6243 0.5466  0.6258 0.5507  0.6273 0.5569  0.6289 0.5609  0.6304 0.5672  0.6319 0.5675  0.6334 0.5702  0.6349 0.5782  0.6364 0.5814  0.6379 0.5868  0.6394 0.5884  0.6409 0.5926  0.6424 0.6057  0.6439 0.6099  0.6454 0.6058  0.6469 0.6101  0.6484 0.6143  0.6499 0.6224  0.6514 0.6321  0.6529 0.6282  0.6544 0.6317  0.6559 0.6410  0.6574 0.6492  0.6589 0.6510  0.6604 0.6489  0.6619 0.6550  0.6634 0.6688  0.6649 0.6723  0.6664 0.6729  0.6679 0.6802  0.6694 0.6904  0.6709 0.6923  0.6724 0.6906  0.6739 0.7000  0.6754 0.7114  0.6769 0.7117  0.6784 0.7166  0.6799 0.7227  0.6814 0.7261  0.6829 0.7381  0.6844 0.7377  0.6860 0.7369  0.6875 0.7546  0.6890 0.7615  0.6905 0.7533  0.6920 0.7688  0.6935 0.7751  0.6950 0.7695  0.6965 0.7853  0.6980 0.7919  0.6995 0.7861  0.7010 0.8026  0.7025 0.8101  0.7040 0.8045  0.7055 0.8279  0.7070 0.8350  0.7085 0.8234  0.7100 0.8358  0.7115 0.8432  0.7130 0.8421  0.7145 0.8590  0.7160 0.8673  0.7175 0.8646  0.7190 0.8715  0.7205 0.8779  0.7220 0.8846  0.7235 0.8894  0.7250 0.8965  0.7265 0.9044  0.7280 0.9115  0.7295 0.9186  0.7310 0.9257  0.7325 0.9320  0.7340 0.9384  0.7355 0.9468  0.7370 0.9536  0.7385 0.9601  0.7400 0.9681  0.7415 0.9751  0.7431 0.9824  0.7446 0.9912  0.7461 0.9997  0.7476 1.0068  0.7491 1.0138  0.7506 1.0216  0.7521 1.0294  0.7536 1.0378  0.7551 1.0453  0.7566 1.0526  0.7581 1.0620  0.7596 1.0708  0.7611 1.0791  0.7626 1.0868  0.7641 1.0949  0.7656 1.1041  0.7671 1.1113  0.7686 1.1202  0.7701 1.1278  0.7716 1.1359  0.7731 1.1467  0.7746 1.1555  0.7761 1.1631  0.7776 1.1717  0.7791 1.1815  0.7806 1.1905  0.7821 1.2025  0.7836 1.2107  0.7851 1.2184  0.7866 1.2316  0.7881 1.2397  0.7896 1.2461  0.7911 1.2578  0.7926 1.2690  0.7941 1.2780  0.7956 1.2890  0.7971 1.2992  0.7986 1.3097  0.8002 1.3204  0.8017 1.3321  0.8032 1.3428  0.8047 1.3525  0.8062 1.3644  0.8077 1.3727  0.8092 1.3679  0.8107 1.3828  0.8122 1.4091  0.8137 1.4156  0.8152 1.4300  0.8167 1.4434  0.8182 1.4356  0.8197 1.4484  0.8212 1.4782  0.8227 1.4789  0.8242 1.4920  0.8257 1.5180  0.8272 1.5168  0.8287 1.5301  0.8302 1.5584  0.8317 1.5568  0.8332 1.5689  0.8347 1.5978  0.8362 1.5924  0.8377 1.6050  0.8392 1.6385  0.8407 1.6351  0.8422 1.6479  0.8437 1.6748  0.8452 1.6743  0.8467 1.6936  0.8482 1.7180  0.8497 1.7185  0.8512 1.7389  0.8527 1.7599  0.8542 1.7613  0.8557 1.7863  0.8573 1.8160  0.8588 1.8156  0.8603 1.8333  0.8618 1.8550  0.8633 1.8630  0.8648 1.8810  0.8663 1.9000  0.8678 1.9111  0.8693 1.9359  0.8708 1.9536  0.8723 1.9660  0.8738 1.9983  0.8753 2.0042  0.8768 2.0212  0.8783 2.0437  0.8798 2.0635  0.8813 2.0806  0.8828 2.1000  0.8843 2.1226  0.8858 2.1412  0.8873 2.1593  0.8888 2.1891  0.8903 2.2106  0.8918 2.2263  0.8933 2.2500  0.8948 2.2711  0.8963 2.2928  0.8978 2.3156  0.8993 2.3393  0.9008 2.3643  0.9023 2.3884  0.9038 2.4133  0.9053 2.4377  0.9068 2.4612  0.9083 2.4852  0.9098 2.5238  0.9113 2.5449  0.9128 2.5618  0.9144 2.5958  0.9159 2.6145  0.9174 2.6555  0.9189 2.6798  0.9204 2.7001  0.9219 2.7678  0.9234 2.8113  0.9249 2.8449  0.9264 2.8707  0.9279 2.8683  0.9294 2.9308  0.9309 2.9621  0.9324 2.9909  0.9339 3.0785  0.9354 3.1342  0.9369 3.1470  0.9384 3.1517  0.9399 3.1961  0.9414 3.2874  0.9429 3.3353  0.9444 3.3260  0.9459 3.3660  0.9474 3.4087  0.9489 3.4272  0.9504 3.5159  0.9519 3.6231  0.9534 3.6591  0.9549 3.6334  0.9564 3.7505  0.9579 3.8466  0.9594 3.8449  0.9609 3.8985  0.9624 3.9479  0.9639 4.0775  0.9654 4.1467  0.9669 4.1796  0.9684 4.2667  0.9699 4.4896  0.9715 4.5458  0.9730 4.5095  0.9745 4.6441  0.9760 4.6607  0.9775 5.0195  0.9790 5.1793  0.9805 5.0546  0.9820 5.2462  0.9835 5.3267  0.9850 5.5035  0.9865 5.7368  0.9880 6.0191  0.9895 6.3754  0.9910 6.5435  0.9925 6.3824  0.9940 6.8446    /


%L=12
\color{B12}
\plot 0.015000 0.004097  0.025000 0.000728  0.035000 -0.001691  0.045000 -0.003262  0.055000 -0.004078  0.065000 -0.004222  0.075000 -0.003773  0.085000 -0.002802  0.095000 -0.001371  0.105000 0.000462  0.115000 0.002646  0.125000 0.005136  0.135000 0.007894  0.145000 0.010885  0.155000 0.014082  0.165000 0.017460  0.175000 0.021002  0.185000 0.024693  0.195000 0.028524  0.205000 0.032488  0.215000 0.036585  0.225000 0.040814  0.235000 0.045181  0.245000 0.049693  0.255000 0.054363  0.265000 0.059201  0.275000 0.064225  0.285000 0.069452  0.295000 0.074903  0.305000 0.080597  0.315000 0.086559  0.325000 0.092814  0.335000 0.099386  0.345000 0.106303  0.355000 0.113591  0.365000 0.121280  0.375000 0.129397  0.385000 0.137972  0.395000 0.147034  0.405000 0.156611  0.415000 0.166734  0.425000 0.177431  0.435000 0.188731  0.445000 0.200663  0.455000 0.213254  0.465000 0.226532  0.475000 0.240524  0.485000 0.255258  0.495000 0.270758  0.505000 0.287052  0.515000 0.304165  0.525000 0.322121  0.535000 0.340947  0.545000 0.360667  0.555000 0.381307  0.565000 0.402894  0.575000 0.425453  0.585000 0.449014  0.595000 0.473605  0.605000 0.499260  0.615000 0.526012  0.625000 0.553901  0.635000 0.582967  0.645000 0.613260  0.655000 0.644832  0.665000 0.677744  0.675000 0.712066  0.685000 0.747877  0.695000 0.785271  0.705000 0.824352  0.715000 0.865244  0.725000 0.908089  0.735000 0.953050  0.745000 1.000320  0.755000 1.050121  0.765000 1.102709  0.775000 1.158386  0.785000 1.217499  0.795000 1.280458  0.805000 1.347737  0.815000 1.419894  0.825000 1.497583  0.835000 1.581572  0.845000 1.672770  0.855000 1.772254  0.865000 1.881312  0.875000 2.001485  0.885000 2.134640  0.895000 2.283056  0.905000 2.449550  0.915000 2.637648  0.925000 2.851849  0.935000 3.098024  0.945000 3.384067  0.955000 3.721028  0.965000 4.125282  0.975000 4.623320  0.985000 5.264877  0.995000 6.180517    /
%\multiput {\large$\cdot$} at 0.0041 0.0038  0.0052 0.0029  0.0064 0.0023  0.0075 0.0019  0.0087 0.0015  0.0098 0.0009  0.0110 0.0006  0.0122 0.0004  0.0133 0.0001  0.0145 -0.0001  0.0156 -0.0003  0.0168 -0.0006  0.0179 -0.0008  0.0191 -0.0009  0.0203 -0.0012  0.0214 -0.0015  0.0226 -0.0015  0.0237 -0.0014  0.0249 -0.0015  0.0260 -0.0017  0.0272 -0.0020  0.0284 -0.0023  0.0295 -0.0022  0.0307 -0.0023  0.0318 -0.0025  0.0330 -0.0025  0.0341 -0.0023  0.0353 -0.0021  0.0365 -0.0024  0.0376 -0.0027  0.0388 -0.0022  0.0399 -0.0021  0.0411 -0.0025  0.0422 -0.0024  0.0434 -0.0019  0.0446 -0.0020  0.0457 -0.0024  0.0469 -0.0024  0.0480 -0.0019  0.0492 -0.0023  0.0503 -0.0023  0.0515 -0.0020  0.0527 -0.0020  0.0538 -0.0020  0.0550 -0.0023  0.0561 -0.0017  0.0573 -0.0013  0.0584 -0.0016  0.0596 -0.0015  0.0608 -0.0019  0.0619 -0.0016  0.0631 -0.0009  0.0642 -0.0010  0.0654 -0.0011  0.0666 -0.0018  0.0677 -0.0021  0.0689 -0.0011  0.0700 0.0006  0.0712 0.0002  0.0723 -0.0011  0.0735 0.0003  0.0747 -0.0007  0.0758 -0.0013  0.0770 0.0014  0.0781 0.0011  0.0793 0.0001  0.0804 -0.0000  0.0816 0.0006  0.0828 0.0016  0.0839 0.0014  0.0851 0.0008  0.0862 0.0006  0.0874 0.0013  0.0885 0.0019  0.0897 0.0015  0.0909 0.0016  0.0920 0.0020  0.0932 0.0021  0.0943 0.0025  0.0955 0.0032  0.0966 0.0031  0.0978 0.0023  0.0990 0.0025  0.1001 0.0043  0.1013 0.0035  0.1024 0.0026  0.1036 0.0041  0.1047 0.0048  0.1059 0.0047  0.1071 0.0046  0.1082 0.0049  0.1094 0.0045  0.1105 0.0041  0.1117 0.0045  0.1128 0.0049  0.1140 0.0052  0.1152 0.0056  0.1163 0.0041  0.1175 0.0049  0.1186 0.0066  0.1198 0.0075  0.1209 0.0071  0.1221 0.0058  0.1233 0.0068  0.1244 0.0070  0.1256 0.0076  0.1267 0.0088  0.1279 0.0087  0.1291 0.0087  0.1302 0.0099  0.1314 0.0095  0.1325 0.0099  0.1337 0.0098  0.1348 0.0089  0.1360 0.0109  0.1372 0.0112  0.1383 0.0102  0.1395 0.0097  0.1406 0.0121  0.1418 0.0125  0.1429 0.0103  0.1441 0.0118  0.1453 0.0122  0.1464 0.0122  0.1476 0.0133  0.1487 0.0122  0.1499 0.0135  0.1510 0.0139  0.1522 0.0120  0.1534 0.0138  0.1545 0.0147  0.1557 0.0138  0.1568 0.0136  0.1580 0.0146  0.1591 0.0167  0.1603 0.0167  0.1615 0.0157  0.1626 0.0177  0.1638 0.0174  0.1649 0.0162  0.1661 0.0180  0.1672 0.0183  0.1684 0.0169  0.1696 0.0183  0.1707 0.0187  0.1719 0.0192  0.1730 0.0197  0.1742 0.0192  0.1753 0.0192  0.1765 0.0184  0.1777 0.0203  0.1788 0.0210  0.1800 0.0203  0.1811 0.0196  0.1823 0.0229  0.1834 0.0238  0.1846 0.0202  0.1858 0.0215  0.1869 0.0234  0.1881 0.0235  0.1892 0.0239  0.1904 0.0240  0.1916 0.0258  0.1927 0.0268  0.1939 0.0259  0.1950 0.0253  0.1962 0.0253  0.1973 0.0252  0.1985 0.0255  0.1997 0.0265  0.2008 0.0290  0.2020 0.0294  0.2031 0.0269  0.2043 0.0272  0.2054 0.0277  0.2066 0.0285  0.2078 0.0299  0.2089 0.0323  0.2101 0.0321  0.2112 0.0293  0.2124 0.0298  0.2135 0.0328  0.2147 0.0306  0.2159 0.0298  0.2170 0.0331  0.2182 0.0352  0.2193 0.0364  0.2205 0.0327  0.2216 0.0359  0.2228 0.0396  0.2240 0.0360  0.2251 0.0369  0.2263 0.0383  0.2274 0.0393  0.2286 0.0424  0.2297 0.0433  0.2309 0.0373  0.2321 0.0353  0.2332 0.0415  0.2344 0.0420  0.2355 0.0408  0.2367 0.0432  0.2378 0.0436  0.2390 0.0456  0.2402 0.0473  0.2413 0.0444  0.2425 0.0436  0.2436 0.0452  0.2448 0.0437  0.2459 0.0501  0.2471 0.0518  0.2483 0.0462  0.2494 0.0452  0.2506 0.0463  0.2517 0.0530  0.2529 0.0524  0.2541 0.0500  0.2552 0.0560  0.2564 0.0519  0.2575 0.0519  0.2587 0.0584  0.2598 0.0559  0.2610 0.0527  0.2622 0.0555  0.2633 0.0533  0.2645 0.0541  0.2656 0.0541  0.2668 0.0536  0.2679 0.0588  0.2691 0.0581  0.2703 0.0544  0.2714 0.0596  0.2726 0.0674  0.2737 0.0603  0.2749 0.0609  0.2760 0.0612  0.2772 0.0600  0.2784 0.0650  0.2795 0.0650  0.2807 0.0638  0.2818 0.0645  0.2830 0.0672  0.2841 0.0723  0.2853 0.0710  0.2865 0.0629  0.2876 0.0645  0.2888 0.0705  0.2899 0.0678  0.2911 0.0633  0.2922 0.0673  0.2934 0.0752  0.2946 0.0708  0.2957 0.0682  0.2969 0.0694  0.2980 0.0741  0.2992 0.0802  0.3003 0.0772  0.3015 0.0773  0.3027 0.0769  0.3038 0.0828  0.3050 0.0803  0.3061 0.0777  0.3073 0.0815  0.3084 0.0805  0.3096 0.0859  0.3108 0.0814  0.3119 0.0772  0.3131 0.0785  0.3142 0.0828  0.3154 0.0927  0.3166 0.0921  0.3177 0.0839  0.3189 0.0886  0.3200 0.0950  0.3212 0.0904  0.3223 0.0887  0.3235 0.0906  0.3247 0.0919  0.3258 0.0916  0.3270 0.0899  0.3281 0.0954  0.3293 0.1010  0.3304 0.1000  0.3316 0.1013  0.3328 0.1014  0.3339 0.1019  0.3351 0.1024  0.3362 0.1006  0.3374 0.1017  0.3385 0.1034  0.3397 0.1025  0.3409 0.1049  0.3420 0.1037  0.3432 0.1056  0.3443 0.1086  0.3455 0.1062  0.3466 0.1096  0.3478 0.1096  0.3490 0.1172  0.3501 0.1118  0.3513 0.1054  0.3524 0.1113  0.3536 0.1116  0.3547 0.1185  0.3559 0.1210  0.3571 0.1232  0.3582 0.1207  0.3594 0.1079  0.3605 0.1122  0.3617 0.1209  0.3628 0.1244  0.3640 0.1300  0.3652 0.1240  0.3663 0.1236  0.3675 0.1288  0.3686 0.1249  0.3698 0.1301  0.3709 0.1341  0.3721 0.1229  0.3733 0.1317  0.3744 0.1436  0.3756 0.1331  0.3767 0.1315  0.3779 0.1334  0.3791 0.1354  0.3802 0.1424  0.3814 0.1335  0.3825 0.1299  0.3837 0.1380  0.3848 0.1452  0.3860 0.1489  0.3872 0.1427  0.3883 0.1410  0.3895 0.1400  0.3906 0.1459  0.3918 0.1442  0.3929 0.1426  0.3941 0.1605  0.3953 0.1561  0.3964 0.1534  0.3976 0.1534  0.3987 0.1434  0.3999 0.1499  0.4010 0.1593  0.4022 0.1601  0.4034 0.1609  0.4045 0.1667  0.4057 0.1682  0.4068 0.1635  0.4080 0.1576  0.4091 0.1637  0.4103 0.1703  0.4115 0.1617  0.4126 0.1560  0.4138 0.1674  0.4149 0.1866  0.4161 0.1819  0.4172 0.1627  0.4184 0.1631  0.4196 0.1660  0.4207 0.1759  0.4219 0.1801  0.4230 0.1817  0.4242 0.1883  0.4253 0.1877  0.4265 0.1816  0.4277 0.1809  0.4288 0.1791  0.4300 0.1812  0.4311 0.1874  0.4323 0.1783  0.4334 0.1878  0.4346 0.2034  0.4358 0.1796  0.4369 0.1895  0.4381 0.2032  0.4392 0.1931  0.4404 0.2006  0.4416 0.2080  0.4427 0.2144  0.4439 0.2006  0.4450 0.2009  0.4462 0.1993  0.4473 0.2055  0.4485 0.2175  0.4497 0.2065  0.4508 0.2029  0.4520 0.2054  0.4531 0.2049  0.4543 0.2223  0.4554 0.2140  0.4566 0.1994  0.4578 0.2209  0.4589 0.2101  0.4601 0.1898  0.4612 0.2145  0.4624 0.2236  0.4635 0.2489  0.4647 0.2510  0.4659 0.2297  0.4670 0.1906  0.4682 0.1838  0.4693 0.1913  0.4705 0.2298  0.4716 0.2522  0.4728 0.2364  0.4740 0.2750  0.4751 0.2370  0.4763 0.2431  0.4774 0.2299  0.4786 0.1784  0.4797 0.2330  0.4809 0.2677  0.4821 0.2479  0.4832 0.2400  0.4844 0.2385  0.4855 0.3461  0.4867 0.2291  0.4878 0.1515  0.4890 0.3324  0.4902 0.2675  0.4913 0.2252  0.4925 0.2713  0.4936 0.3155  0.4948 0.3160  0.4959 0.2284  0.4971 0.2432  0.4983 0.2872  0.4994 0.2833  0.5006 0.2892  0.5017 0.2912  0.5029 0.2890  0.5041 0.2913  0.5052 0.2915  0.5064 0.2937  0.5075 0.3008  0.5087 0.3018  0.5098 0.2992  0.5110 0.3009  0.5122 0.3072  0.5133 0.3102  0.5145 0.3070  0.5156 0.3091  0.5168 0.3119  0.5179 0.3148  0.5191 0.3155  0.5203 0.3177  0.5214 0.3190  0.5226 0.3262  0.5237 0.3274  0.5249 0.3277  0.5260 0.3310  0.5272 0.3330  0.5284 0.3363  0.5295 0.3332  0.5307 0.3427  0.5318 0.3490  0.5330 0.3425  0.5341 0.3410  0.5353 0.3449  0.5365 0.3458  0.5376 0.3520  0.5388 0.3548  0.5399 0.3533  0.5411 0.3592  0.5422 0.3643  0.5434 0.3609  0.5446 0.3669  0.5457 0.3708  0.5469 0.3647  0.5480 0.3668  0.5492 0.3798  0.5503 0.3814  0.5515 0.3725  0.5527 0.3751  0.5538 0.3832  0.5550 0.3856  0.5561 0.3886  0.5573 0.3914  0.5584 0.3887  0.5596 0.3947  0.5608 0.4006  0.5619 0.4002  0.5631 0.3982  0.5642 0.4041  0.5654 0.4066  0.5666 0.4093  0.5677 0.4117  0.5689 0.4110  0.5700 0.4173  0.5712 0.4223  0.5723 0.4208  0.5735 0.4198  0.5747 0.4219  0.5758 0.4234  0.5770 0.4263  0.5781 0.4407  0.5793 0.4416  0.5804 0.4370  0.5816 0.4416  0.5828 0.4395  0.5839 0.4487  0.5851 0.4488  0.5862 0.4538  0.5874 0.4584  0.5885 0.4518  0.5897 0.4607  0.5909 0.4650  0.5920 0.4621  0.5932 0.4682  0.5943 0.4798  0.5955 0.4755  0.5966 0.4737  0.5978 0.4779  0.5990 0.4767  0.6001 0.4840  0.6013 0.4904  0.6024 0.4933  0.6036 0.4977  0.6047 0.4957  0.6059 0.4936  0.6071 0.5042  0.6082 0.5048  0.6094 0.5034  0.6105 0.5071  0.6117 0.5136  0.6128 0.5185  0.6140 0.5197  0.6152 0.5224  0.6163 0.5197  0.6175 0.5320  0.6186 0.5407  0.6198 0.5354  0.6209 0.5394  0.6221 0.5414  0.6233 0.5450  0.6244 0.5496  0.6256 0.5516  0.6267 0.5571  0.6279 0.5563  0.6291 0.5575  0.6302 0.5635  0.6314 0.5700  0.6325 0.5794  0.6337 0.5771  0.6348 0.5730  0.6360 0.5817  0.6372 0.5874  0.6383 0.5908  0.6395 0.5940  0.6406 0.5944  0.6418 0.5943  0.6429 0.5993  0.6441 0.6108  0.6453 0.6109  0.6464 0.6117  0.6476 0.6160  0.6487 0.6170  0.6499 0.6282  0.6510 0.6274  0.6522 0.6291  0.6534 0.6365  0.6545 0.6377  0.6557 0.6468  0.6568 0.6467  0.6580 0.6474  0.6591 0.6548  0.6603 0.6544  0.6615 0.6628  0.6626 0.6631  0.6638 0.6674  0.6649 0.6746  0.6661 0.6745  0.6672 0.6812  0.6684 0.6842  0.6696 0.6884  0.6707 0.6880  0.6719 0.6967  0.6730 0.7007  0.6742 0.7029  0.6753 0.7066  0.6765 0.7075  0.6777 0.7199  0.6788 0.7238  0.6800 0.7186  0.6811 0.7281  0.6823 0.7374  0.6834 0.7362  0.6846 0.7370  0.6858 0.7460  0.6869 0.7514  0.6881 0.7502  0.6892 0.7532  0.6904 0.7626  0.6916 0.7714  0.6927 0.7721  0.6939 0.7725  0.6950 0.7808  0.6962 0.7883  0.6973 0.7876  0.6985 0.7903  0.6997 0.8035  0.7008 0.8034  0.7020 0.8010  0.7031 0.8143  0.7043 0.8210  0.7054 0.8187  0.7066 0.8249  0.7078 0.8373  0.7089 0.8334  0.7101 0.8390  0.7112 0.8489  0.7124 0.8478  0.7135 0.8525  0.7147 0.8663  0.7159 0.8659  0.7170 0.8649  0.7182 0.8784  0.7193 0.8794  0.7205 0.8840  0.7216 0.8937  0.7228 0.8920  0.7240 0.8974  0.7251 0.9122  0.7263 0.9143  0.7274 0.9165  0.7286 0.9255  0.7297 0.9237  0.7309 0.9300  0.7321 0.9427  0.7332 0.9419  0.7344 0.9474  0.7355 0.9606  0.7367 0.9595  0.7378 0.9627  0.7390 0.9768  0.7402 0.9761  0.7413 0.9789  0.7425 0.9888  0.7436 0.9904  0.7448 0.9939  0.7459 0.9985  0.7471 1.0051  0.7483 1.0132  0.7494 1.0176  0.7506 1.0219  0.7517 1.0290  0.7529 1.0345  0.7541 1.0428  0.7552 1.0466  0.7564 1.0563  0.7575 1.0640  0.7587 1.0658  0.7598 1.0747  0.7610 1.0781  0.7622 1.0842  0.7633 1.0927  0.7645 1.0968  0.7656 1.1023  0.7668 1.1095  0.7679 1.1160  0.7691 1.1219  0.7703 1.1292  0.7714 1.1370  0.7726 1.1425  0.7737 1.1505  0.7749 1.1591  0.7760 1.1641  0.7772 1.1724  0.7784 1.1816  0.7795 1.1866  0.7807 1.1892  0.7818 1.2009  0.7830 1.2108  0.7841 1.2162  0.7853 1.2194  0.7865 1.2254  0.7876 1.2395  0.7888 1.2462  0.7899 1.2560  0.7911 1.2629  0.7922 1.2682  0.7934 1.2769  0.7946 1.2833  0.7957 1.2910  0.7969 1.3016  0.7980 1.3099  0.7992 1.3175  0.8003 1.3245  0.8015 1.3295  0.8027 1.3389  0.8038 1.3509  0.8050 1.3590  0.8061 1.3669  0.8073 1.3754  0.8084 1.3801  0.8096 1.3903  0.8108 1.3977  0.8119 1.4064  0.8131 1.4097  0.8142 1.4163  0.8154 1.4366  0.8166 1.4354  0.8177 1.4428  0.8189 1.4648  0.8200 1.4604  0.8212 1.4691  0.8223 1.4949  0.8235 1.4882  0.8247 1.4981  0.8258 1.5251  0.8270 1.5152  0.8281 1.5265  0.8293 1.5569  0.8304 1.5438  0.8316 1.5510  0.8328 1.5836  0.8339 1.5835  0.8351 1.5919  0.8362 1.6125  0.8374 1.6069  0.8385 1.6175  0.8397 1.6446  0.8409 1.6381  0.8420 1.6506  0.8432 1.6789  0.8443 1.6744  0.8455 1.6853  0.8466 1.7096  0.8478 1.7039  0.8490 1.7162  0.8501 1.7462  0.8513 1.7415  0.8524 1.7552  0.8536 1.7817  0.8547 1.7693  0.8559 1.7818  0.8571 1.8170  0.8582 1.8096  0.8594 1.8229  0.8605 1.8595  0.8617 1.8511  0.8628 1.8670  0.8640 1.8845  0.8652 1.8889  0.8663 1.9165  0.8675 1.9241  0.8686 1.9281  0.8698 1.9412  0.8709 1.9640  0.8721 1.9788  0.8733 1.9821  0.8744 1.9974  0.8756 2.0134  0.8767 2.0358  0.8779 2.0404  0.8791 2.0538  0.8802 2.0764  0.8814 2.0884  0.8825 2.1046  0.8837 2.1237  0.8848 2.1326  0.8860 2.1503  0.8872 2.1671  0.8883 2.1776  0.8895 2.1940  0.8906 2.2157  0.8918 2.2387  0.8929 2.2545  0.8941 2.2623  0.8953 2.2793  0.8964 2.3048  0.8976 2.3208  0.8987 2.3336  0.8999 2.3551  0.9010 2.3716  0.9022 2.3912  0.9034 2.4094  0.9045 2.4302  0.9057 2.4478  0.9068 2.4630  0.9080 2.5017  0.9091 2.5248  0.9103 2.5303  0.9115 2.5539  0.9126 2.5757  0.9138 2.5894  0.9149 2.6089  0.9161 2.6374  0.9172 2.6526  0.9184 2.6750  0.9196 2.7083  0.9207 2.7190  0.9219 2.7595  0.9230 2.7759  0.9242 2.7651  0.9253 2.8030  0.9265 2.8520  0.9277 2.8453  0.9288 2.8881  0.9300 2.9337  0.9311 2.9753  0.9323 2.9878  0.9334 2.9962  0.9346 3.2002  0.9358 3.2529  0.9369 3.1068  0.9381 3.0636  0.9392 3.1350  0.9404 3.2658  0.9416 3.2904  0.9427 3.2188  0.9439 3.4240  0.9450 3.4902  0.9462 3.3150  0.9473 3.3323  0.9485 3.3662  0.9497 3.6146  0.9508 3.8237  0.9520 3.6927  0.9531 3.5697  0.9543 3.5976  0.9554 3.6724  0.9566 3.9006  0.9578 3.8634  0.9589 3.7755  0.9601 3.9558  0.9612 3.9399  0.9624 3.8758  0.9635 3.9495  0.9647 4.3037  0.9659 4.2644  0.9670 4.3603  0.9682 4.5327  0.9693 4.3308  0.9705 4.3642  0.9716 4.3995  0.9728 4.4721  0.9740 4.4777  0.9751 4.7335  0.9763 4.8790  0.9774 4.8757  0.9786 4.7726  0.9797 5.0554  0.9809 5.1879  0.9821 5.2174  0.9832 5.2448  0.9844 4.3783   /

%L=13
\color{B13}
\plot 0.015000 0.000081  0.025000 -0.000727  0.035000 -0.001188  0.045000 -0.001324  0.055000 -0.001154  0.065000 -0.000695  0.075000 0.000037  0.085000 0.001028  0.095000 0.002267  0.105000 0.003743  0.115000 0.005448  0.125000 0.007375  0.135000 0.009518  0.145000 0.011873  0.155000 0.014438  0.165000 0.017211  0.175000 0.020193  0.185000 0.023384  0.195000 0.026786  0.205000 0.030404  0.215000 0.034242  0.225000 0.038306  0.235000 0.042601  0.245000 0.047136  0.255000 0.051918  0.265000 0.056958  0.275000 0.062265  0.285000 0.067849  0.295000 0.073723  0.305000 0.079898  0.315000 0.086388  0.325000 0.093206  0.335000 0.100366  0.345000 0.107883  0.355000 0.115773  0.365000 0.124052  0.375000 0.132737  0.385000 0.141844  0.395000 0.151393  0.405000 0.161401  0.415000 0.171888  0.425000 0.182874  0.435000 0.194379  0.445000 0.206427  0.455000 0.219037  0.465000 0.232236  0.475000 0.246045  0.485000 0.260492  0.495000 0.275603  0.505000 0.291406  0.515000 0.307930  0.525000 0.325206  0.535000 0.343269  0.545000 0.362152  0.555000 0.381893  0.565000 0.402531  0.575000 0.424110  0.585000 0.446675  0.595000 0.470274  0.605000 0.494962  0.615000 0.520795  0.625000 0.547836  0.635000 0.576153  0.645000 0.605818  0.655000 0.636914  0.665000 0.669527  0.675000 0.703755  0.685000 0.739704  0.695000 0.777492  0.705000 0.817247  0.715000 0.859114  0.725000 0.903251  0.735000 0.949834  0.745000 0.999062  0.755000 1.051152  0.765000 1.106351  0.775000 1.164935  0.785000 1.227215  0.795000 1.293540  0.805000 1.364309  0.815000 1.439972  0.825000 1.521045  0.835000 1.608119  0.845000 1.701876  0.855000 1.803106  0.865000 1.912731  0.875000 2.031839  0.885000 2.161718  0.895000 2.303917  0.905000 2.460320  0.915000 2.633251  0.925000 2.825636  0.935000 3.041251  0.945000 3.285117  0.955000 3.564195  0.965000 3.888725  0.975000 4.275151  0.985000 4.754190  0.995000 5.406146 /
%\multiput {\large$\cdot$} at 0.0032 0.0032  0.0041 0.0025  0.0050 0.0021  0.0059 0.0017  0.0068 0.0013  0.0077 0.0010  0.0086 0.0007  0.0096 0.0005  0.0105 0.0003  0.0114 0.0001  0.0123 -0.0001  0.0132 -0.0003  0.0141 -0.0004  0.0150 -0.0006  0.0159 -0.0007  0.0168 -0.0009  0.0178 -0.0010  0.0187 -0.0011  0.0196 -0.0012  0.0205 -0.0013  0.0214 -0.0015  0.0223 -0.0015  0.0232 -0.0016  0.0241 -0.0017  0.0250 -0.0017  0.0259 -0.0017  0.0269 -0.0018  0.0278 -0.0019  0.0287 -0.0019  0.0296 -0.0019  0.0305 -0.0020  0.0314 -0.0020  0.0323 -0.0020  0.0332 -0.0021  0.0341 -0.0021  0.0350 -0.0020  0.0360 -0.0021  0.0369 -0.0021  0.0378 -0.0020  0.0387 -0.0020  0.0396 -0.0019  0.0405 -0.0019  0.0414 -0.0019  0.0423 -0.0018  0.0432 -0.0018  0.0442 -0.0019  0.0451 -0.0018  0.0460 -0.0018  0.0469 -0.0018  0.0478 -0.0016  0.0487 -0.0016  0.0496 -0.0015  0.0505 -0.0015  0.0514 -0.0014  0.0523 -0.0013  0.0533 -0.0012  0.0542 -0.0012  0.0551 -0.0011  0.0560 -0.0010  0.0569 -0.0010  0.0578 -0.0009  0.0587 -0.0008  0.0596 -0.0008  0.0605 -0.0008  0.0614 -0.0007  0.0624 -0.0005  0.0633 -0.0005  0.0642 -0.0005  0.0651 -0.0002  0.0660 -0.0002  0.0669 -0.0003  0.0678 -0.0002  0.0687 0.0000  0.0696 0.0001  0.0706 0.0001  0.0715 0.0002  0.0724 0.0003  0.0733 0.0003  0.0742 0.0005  0.0751 0.0006  0.0760 0.0007  0.0769 0.0009  0.0778 0.0010  0.0787 0.0011  0.0797 0.0011  0.0806 0.0011  0.0815 0.0013  0.0824 0.0015  0.0833 0.0017  0.0842 0.0016  0.0851 0.0017  0.0860 0.0019  0.0869 0.0021  0.0878 0.0022  0.0888 0.0024  0.0897 0.0026  0.0906 0.0025  0.0915 0.0025  0.0924 0.0025  0.0933 0.0026  0.0942 0.0029  0.0951 0.0032  0.0960 0.0032  0.0970 0.0033  0.0979 0.0034  0.0988 0.0036  0.0997 0.0038  0.1006 0.0038  0.1015 0.0041  0.1024 0.0042  0.1033 0.0043  0.1042 0.0047  0.1051 0.0047  0.1061 0.0048  0.1070 0.0051  0.1079 0.0051  0.1088 0.0051  0.1097 0.0052  0.1106 0.0056  0.1115 0.0056  0.1124 0.0057  0.1133 0.0063  0.1142 0.0061  0.1152 0.0061  0.1161 0.0067  0.1170 0.0065  0.1179 0.0067  0.1188 0.0070  0.1197 0.0071  0.1206 0.0073  0.1215 0.0074  0.1224 0.0075  0.1234 0.0078  0.1243 0.0082  0.1252 0.0082  0.1261 0.0083  0.1270 0.0085  0.1279 0.0087  0.1288 0.0087  0.1297 0.0086  0.1306 0.0091  0.1315 0.0097  0.1325 0.0098  0.1334 0.0099  0.1343 0.0100  0.1352 0.0103  0.1361 0.0106  0.1370 0.0106  0.1379 0.0108  0.1388 0.0110  0.1397 0.0112  0.1406 0.0115  0.1416 0.0116  0.1425 0.0118  0.1434 0.0121  0.1443 0.0125  0.1452 0.0127  0.1461 0.0127  0.1470 0.0129  0.1479 0.0131  0.1488 0.0132  0.1497 0.0130  0.1507 0.0133  0.1516 0.0140  0.1525 0.0140  0.1534 0.0142  0.1543 0.0146  0.1552 0.0146  0.1561 0.0146  0.1570 0.0149  0.1579 0.0157  0.1589 0.0160  0.1598 0.0157  0.1607 0.0157  0.1616 0.0162  0.1625 0.0163  0.1634 0.0166  0.1643 0.0171  0.1652 0.0176  0.1661 0.0180  0.1670 0.0180  0.1680 0.0182  0.1689 0.0183  0.1698 0.0187  0.1707 0.0192  0.1716 0.0190  0.1725 0.0195  0.1734 0.0201  0.1743 0.0200  0.1752 0.0203  0.1761 0.0208  0.1771 0.0209  0.1780 0.0208  0.1789 0.0219  0.1798 0.0224  0.1807 0.0221  0.1816 0.0221  0.1825 0.0223  0.1834 0.0226  0.1843 0.0230  0.1853 0.0233  0.1862 0.0238  0.1871 0.0242  0.1880 0.0241  0.1889 0.0243  0.1898 0.0249  0.1907 0.0250  0.1916 0.0254  0.1925 0.0258  0.1934 0.0260  0.1944 0.0264  0.1953 0.0268  0.1962 0.0272  0.1971 0.0274  0.1980 0.0277  0.1989 0.0279  0.1998 0.0281  0.2007 0.0283  0.2016 0.0282  0.2025 0.0286  0.2035 0.0297  0.2044 0.0300  0.2053 0.0295  0.2062 0.0303  0.2071 0.0307  0.2080 0.0304  0.2089 0.0313  0.2098 0.0318  0.2107 0.0316  0.2117 0.0323  0.2126 0.0328  0.2135 0.0329  0.2144 0.0338  0.2153 0.0339  0.2162 0.0342  0.2171 0.0348  0.2180 0.0352  0.2189 0.0361  0.2198 0.0362  0.2208 0.0361  0.2217 0.0364  0.2226 0.0368  0.2235 0.0372  0.2244 0.0374  0.2253 0.0378  0.2262 0.0385  0.2271 0.0388  0.2280 0.0393  0.2289 0.0398  0.2299 0.0400  0.2308 0.0403  0.2317 0.0405  0.2326 0.0405  0.2335 0.0410  0.2344 0.0414  0.2353 0.0419  0.2362 0.0421  0.2371 0.0423  0.2381 0.0435  0.2390 0.0439  0.2399 0.0441  0.2408 0.0446  0.2417 0.0444  0.2426 0.0448  0.2435 0.0454  0.2444 0.0463  0.2453 0.0474  0.2462 0.0474  0.2472 0.0472  0.2481 0.0476  0.2490 0.0485  0.2499 0.0494  0.2508 0.0491  0.2517 0.0495  0.2526 0.0504  0.2535 0.0512  0.2544 0.0518  0.2553 0.0513  0.2563 0.0519  0.2572 0.0529  0.2581 0.0530  0.2590 0.0529  0.2599 0.0541  0.2608 0.0548  0.2617 0.0549  0.2626 0.0552  0.2635 0.0556  0.2645 0.0562  0.2654 0.0566  0.2663 0.0568  0.2672 0.0569  0.2681 0.0577  0.2690 0.0580  0.2699 0.0587  0.2708 0.0595  0.2717 0.0594  0.2726 0.0593  0.2736 0.0598  0.2745 0.0612  0.2754 0.0618  0.2763 0.0621  0.2772 0.0629  0.2781 0.0629  0.2790 0.0638  0.2799 0.0643  0.2808 0.0643  0.2817 0.0658  0.2827 0.0660  0.2836 0.0658  0.2845 0.0664  0.2854 0.0673  0.2863 0.0681  0.2872 0.0687  0.2881 0.0691  0.2890 0.0695  0.2899 0.0705  0.2909 0.0704  0.2918 0.0709  0.2927 0.0719  0.2936 0.0718  0.2945 0.0724  0.2954 0.0739  0.2963 0.0745  0.2972 0.0749  0.2981 0.0757  0.2990 0.0752  0.3000 0.0750  0.3009 0.0762  0.3018 0.0774  0.3027 0.0782  0.3036 0.0780  0.3045 0.0777  0.3054 0.0789  0.3063 0.0799  0.3072 0.0801  0.3081 0.0811  0.3091 0.0822  0.3100 0.0822  0.3109 0.0830  0.3118 0.0836  0.3127 0.0842  0.3136 0.0851  0.3145 0.0851  0.3154 0.0856  0.3163 0.0869  0.3173 0.0880  0.3182 0.0879  0.3191 0.0887  0.3200 0.0899  0.3209 0.0891  0.3218 0.0893  0.3227 0.0913  0.3236 0.0923  0.3245 0.0927  0.3254 0.0930  0.3264 0.0940  0.3273 0.0946  0.3282 0.0947  0.3291 0.0956  0.3300 0.0968  0.3309 0.0973  0.3318 0.0979  0.3327 0.0984  0.3336 0.0993  0.3345 0.0995  0.3355 0.0991  0.3364 0.1004  0.3373 0.1020  0.3382 0.1030  0.3391 0.1037  0.3400 0.1042  0.3409 0.1050  0.3418 0.1055  0.3427 0.1057  0.3437 0.1070  0.3446 0.1076  0.3455 0.1080  0.3464 0.1089  0.3473 0.1095  0.3482 0.1104  0.3491 0.1112  0.3500 0.1123  0.3509 0.1082  0.3518 0.1084  0.3528 0.1138  0.3537 0.1143  0.3546 0.1153  0.3555 0.1159  0.3564 0.1164  0.3573 0.1190  0.3582 0.1194  0.3591 0.1184  0.3600 0.1196  0.3609 0.1210  0.3619 0.1223  0.3628 0.1226  0.3637 0.1227  0.3646 0.1227  0.3655 0.1244  0.3664 0.1258  0.3673 0.1258  0.3682 0.1266  0.3691 0.1282  0.3701 0.1280  0.3710 0.1299  0.3719 0.1315  0.3728 0.1305  0.3737 0.1302  0.3746 0.1314  0.3755 0.1335  0.3764 0.1339  0.3773 0.1351  0.3782 0.1353  0.3792 0.1356  0.3801 0.1379  0.3810 0.1386  0.3819 0.1392  0.3828 0.1407  0.3837 0.1418  0.3846 0.1422  0.3855 0.1429  0.3864 0.1440  0.3873 0.1442  0.3883 0.1451  0.3892 0.1471  0.3901 0.1477  0.3910 0.1491  0.3919 0.1504  0.3928 0.1500  0.3937 0.1498  0.3946 0.1512  0.3955 0.1525  0.3964 0.1539  0.3974 0.1548  0.3983 0.1554  0.3992 0.1565  0.4001 0.1560  0.4010 0.1576  0.4019 0.1592  0.4028 0.1589  0.4037 0.1605  0.4046 0.1618  0.4056 0.1621  0.4065 0.1627  0.4074 0.1637  0.4083 0.1659  0.4092 0.1672  0.4101 0.1672  0.4110 0.1674  0.4119 0.1687  0.4128 0.1701  0.4137 0.1708  0.4147 0.1718  0.4156 0.1736  0.4165 0.1735  0.4174 0.1744  0.4183 0.1767  0.4192 0.1773  0.4201 0.1782  0.4210 0.1789  0.4219 0.1798  0.4228 0.1801  0.4238 0.1820  0.4247 0.1844  0.4256 0.1846  0.4265 0.1848  0.4274 0.1854  0.4283 0.1872  0.4292 0.1878  0.4301 0.1873  0.4310 0.1898  0.4320 0.1914  0.4329 0.1921  0.4338 0.1934  0.4347 0.1942  0.4356 0.1961  0.4365 0.1983  0.4374 0.1974  0.4383 0.1974  0.4392 0.2000  0.4401 0.2008  0.4411 0.2029  0.4420 0.2052  0.4429 0.2061  0.4438 0.2061  0.4447 0.2065  0.4456 0.2077  0.4465 0.2086  0.4474 0.2102  0.4483 0.2118  0.4492 0.2125  0.4502 0.2136  0.4511 0.2149  0.4520 0.2152  0.4529 0.2171  0.4538 0.2197  0.4547 0.2201  0.4556 0.2207  0.4565 0.2221  0.4574 0.2234  0.4584 0.2242  0.4593 0.2256  0.4602 0.2251  0.4611 0.2263  0.4620 0.2286  0.4629 0.2300  0.4638 0.2335  0.4647 0.2336  0.4656 0.2341  0.4665 0.2359  0.4675 0.2358  0.4684 0.2367  0.4693 0.2390  0.4702 0.2415  0.4711 0.2423  0.4720 0.2420  0.4729 0.2431  0.4738 0.2465  0.4747 0.2450  0.4756 0.2460  0.4766 0.2484  0.4775 0.2479  0.4784 0.2514  0.4793 0.2526  0.4802 0.2567  0.4811 0.2565  0.4820 0.2566  0.4829 0.2603  0.4838 0.2514  0.4848 0.2696  0.4857 0.2778  0.4866 0.2617  0.4875 0.2634  0.4884 0.2657  0.4893 0.2683  0.4902 0.2667  0.4911 0.2694  0.4920 0.2745  0.4929 0.2761  0.4939 0.2733  0.4948 0.2725  0.4957 0.2783  0.4966 0.2793  0.4975 0.2786  0.4984 0.2832  0.4993 0.2782  0.5002 0.2717  0.5011 0.2801  0.5020 0.2886  0.5030 0.3008  0.5039 0.3002  0.5048 0.2754  0.5057 0.2985  0.5066 0.3146  0.5075 0.2958  0.5084 0.3116  0.5093 0.3099  0.5102 0.2969  0.5112 0.3015  0.5121 0.3038  0.5130 0.3045  0.5139 0.3015  0.5148 0.3039  0.5157 0.3097  0.5166 0.3098  0.5175 0.3139  0.5184 0.3162  0.5193 0.3146  0.5203 0.3140  0.5212 0.3184  0.5221 0.3217  0.5230 0.3223  0.5239 0.3235  0.5248 0.3252  0.5257 0.3252  0.5266 0.3267  0.5275 0.3309  0.5284 0.3327  0.5294 0.3322  0.5303 0.3348  0.5312 0.3382  0.5321 0.3373  0.5330 0.3361  0.5339 0.3420  0.5348 0.3406  0.5357 0.3481  0.5366 0.3537  0.5376 0.3477  0.5385 0.3474  0.5394 0.3494  0.5403 0.3548  0.5412 0.3552  0.5421 0.3567  0.5430 0.3527  0.5439 0.3566  0.5448 0.3632  0.5457 0.3624  0.5467 0.3659  0.5476 0.3675  0.5485 0.3674  0.5494 0.3718  0.5503 0.3762  0.5512 0.3764  0.5521 0.3773  0.5530 0.3777  0.5539 0.3793  0.5548 0.3788  0.5558 0.3812  0.5567 0.3869  0.5576 0.3885  0.5585 0.3867  0.5594 0.3897  0.5603 0.3913  0.5612 0.3909  0.5621 0.3994  0.5630 0.4019  0.5640 0.4007  0.5649 0.4025  0.5658 0.4037  0.5667 0.4068  0.5676 0.4114  0.5685 0.4049  0.5694 0.4034  0.5703 0.4131  0.5712 0.4144  0.5721 0.4163  0.5731 0.4212  0.5740 0.4251  0.5749 0.4227  0.5758 0.4216  0.5767 0.4251  0.5776 0.4270  0.5785 0.4275  0.5794 0.4344  0.5803 0.4406  0.5812 0.4396  0.5822 0.4377  0.5831 0.4349  0.5840 0.4402  0.5849 0.4375  0.5858 0.4426  0.5867 0.4790  0.5876 0.4764  0.5885 0.4473  0.5894 0.4517  0.5904 0.4596  0.5913 0.4614  0.5922 0.4642  0.5931 0.4668  0.5940 0.4630  0.5949 0.4695  0.5958 0.4803  0.5967 0.4574  0.5976 0.4650  0.5985 0.4869  0.5995 0.4804  0.6004 0.4845  0.6013 0.4813  0.6022 0.4846  0.6031 0.4935  0.6040 0.4920  0.6049 0.4944  0.6058 0.4963  0.6067 0.4994  0.6076 0.5107  0.6086 0.5081  0.6095 0.5144  0.6104 0.5249  0.6113 0.5165  0.6122 0.5052  0.6131 0.5024  0.6140 0.5155  0.6149 0.5230  0.6158 0.5234  0.6168 0.5210  0.6177 0.5241  0.6186 0.5308  0.6195 0.5340  0.6204 0.5373  0.6213 0.5373  0.6222 0.5216  0.6231 0.5220  0.6240 0.5473  0.6249 0.5475  0.6259 0.5440  0.6268 0.5537  0.6277 0.5546  0.6286 0.5528  0.6295 0.5609  0.6304 0.5671  0.6313 0.5704  0.6322 0.5695  0.6331 0.5570  0.6340 0.5649  0.6350 0.6073  0.6359 0.6034  0.6368 0.5769  0.6377 0.5831  0.6386 0.5859  0.6395 0.5878  0.6404 0.5929  0.6413 0.5970  0.6422 0.5930  0.6431 0.5925  0.6441 0.5881  0.6450 0.5942  0.6459 0.6107  0.6468 0.6093  0.6477 0.6105  0.6486 0.6099  0.6495 0.6129  0.6504 0.6235  0.6513 0.6260  0.6523 0.6232  0.6532 0.6263  0.6541 0.6274  0.6550 0.6489  0.6559 0.6495  0.6568 0.6356  0.6577 0.6448  0.6586 0.6412  0.6595 0.6533  0.6604 0.6636  0.6614 0.6550  0.6623 0.6532  0.6632 0.6631  0.6641 0.6592  0.6650 0.7051  0.6659 0.7136  0.6668 0.6561  0.6677 0.6661  0.6686 0.6860  0.6695 0.6820  0.6705 0.6854  0.6714 0.6884  0.6723 0.6887  0.6732 0.6975  0.6741 0.7089  0.6750 0.7099  0.6759 0.7107  0.6768 0.7035  0.6777 0.7499  0.6787 0.7608  0.6796 0.7168  0.6805 0.7231  0.6814 0.7256  0.6823 0.7282  0.6832 0.7269  0.6841 0.7333  0.6850 0.7339  0.6859 0.7341  0.6868 0.7436  0.6878 0.7453  0.6887 0.7492  0.6896 0.7587  0.6905 0.7630  0.6914 0.7558  0.6923 0.7588  0.6932 0.7706  0.6941 0.7760  0.6950 0.7706  0.6959 0.7741  0.6969 0.7876  0.6978 0.7902  0.6987 0.7880  0.6996 0.7915  0.7005 0.8013  0.7014 0.7991  0.7023 0.7932  0.7032 0.8010  0.7041 0.8143  0.7051 0.8148  0.7060 0.8183  0.7069 0.8276  0.7078 0.8213  0.7087 0.8221  0.7096 0.8325  0.7105 0.8344  0.7114 0.8411  0.7123 0.8384  0.7132 0.8357  0.7142 0.8418  0.7151 0.8482  0.7160 0.8561  0.7169 0.8658  0.7178 0.8714  0.7187 0.8765  0.7196 0.8828  0.7205 0.8810  0.7214 0.8873  0.7223 0.8811  0.7233 0.8787  0.7242 0.8890  0.7251 0.8966  0.7260 0.9303  0.7269 0.9179  0.7278 0.9028  0.7287 0.9126  0.7296 0.9159  0.7305 0.9054  0.7315 0.9100  0.7324 0.9406  0.7333 0.9411  0.7342 0.9464  0.7351 0.9364  0.7360 0.9350  0.7369 0.9542  0.7378 0.9652  0.7387 0.9631  0.7396 0.9644  0.7406 0.9740  0.7415 0.9781  0.7424 0.9799  0.7433 1.0055  0.7442 1.0101  0.7451 0.9972  0.7460 0.9723  0.7469 0.9809  0.7478 1.0183  0.7487 1.0122  0.7497 1.0439  0.7506 1.0546  0.7515 1.0441  0.7524 1.0187  0.7533 1.0938  0.7542 1.1115  0.7551 1.0366  0.7560 1.0594  0.7569 1.0649  0.7579 1.0584  0.7588 1.0648  0.7597 1.0594  0.7606 1.0616  0.7615 1.0851  0.7624 1.0967  0.7633 1.0595  0.7642 1.0649  0.7651 1.0945  0.7660 1.0985  0.7670 1.0992  0.7679 1.0955  0.7688 1.1289  0.7697 1.1403  0.7706 1.0908  0.7715 1.0959  0.7724 1.1495  0.7733 1.1322  0.7742 1.1634  0.7751 1.1863  0.7761 1.1755  0.7770 1.1601  0.7779 1.2969  0.7788 1.2959  0.7797 1.1651  0.7806 1.2494  0.7815 1.2502  0.7824 1.1960  0.7833 1.1685  0.7843 1.1708  0.7852 1.2700  0.7861 1.2853  0.7870 1.2370  0.7879 1.2486  0.7888 1.2520  0.7897 1.2734  0.7906 1.2133  0.7915 1.2076  0.7924 1.2848  0.7934 1.2937  0.7943 1.2963  0.7952 1.2686  0.7961 1.2255  0.7970 1.1491  0.7979 1.7604  0.7988 1.8083  0.7997 1.2547  0.8006 1.3288  0.8015 1.3135  0.8025 1.3222  0.8034 1.3518  0.8043 1.3458  0.8052 1.3508  0.8061 1.3606  0.8070 1.3498  0.8079 1.3643  0.8088 1.3941  0.8097 1.3758  0.8107 1.3814  0.8116 1.4101  0.8125 1.4032  0.8134 1.4096  0.8143 1.4167  0.8152 1.4399  0.8161 1.4372  0.8170 1.4086  0.8179 1.4403  0.8188 1.4664  0.8198 1.4642  0.8207 1.4731  0.8216 1.4974  0.8225 1.4580  0.8234 1.4644  0.8243 1.5073  0.8252 1.4593  0.8261 1.6070  0.8270 1.5976  0.8279 1.6934  0.8289 1.7249  0.8298 1.5187  0.8307 1.5686  0.8316 1.5755  0.8325 1.5579  0.8334 1.6240  0.8343 1.6191  0.8352 1.5713  0.8361 1.6149  0.8371 1.6285  0.8380 1.6187  0.8389 1.5980  0.8398 1.6516  0.8407 1.6818  0.8416 1.6368  0.8425 1.6545  0.8434 1.6657  0.8443 1.6683  0.8452 1.6944  0.8462 1.6912  0.8471 1.7691  0.8480 1.7427  0.8489 1.6772  0.8498 1.7165  0.8507 1.7383  0.8516 1.7131  0.8525 1.7843  0.8534 1.8121  0.8543 1.7643  0.8553 1.7914  0.8562 1.8830  0.8571 1.9897  0.8580 1.8930  0.8589 1.8210  0.8598 1.8269  0.8607 1.8192  0.8616 1.9380  0.8625 1.9521  0.8635 1.8501  0.8644 1.8407  0.8653 2.0156  0.8662 2.0085  0.8671 1.8747  0.8680 1.9276  0.8689 1.9431  0.8698 2.0462  0.8707 2.0355  0.8716 1.9601  0.8726 1.9914  0.8735 2.0034  0.8744 2.0220  0.8753 2.0398  0.8762 2.0130  0.8771 1.9940  0.8780 2.0485  0.8789 2.0551  0.8798 2.0257  0.8807 2.0437  0.8817 2.0959  0.8826 2.1211  0.8835 2.0830  0.8844 2.0783  0.8853 2.1417  0.8862 2.1623  0.8871 2.1366  0.8880 2.1748  0.8889 2.1526  0.8898 2.2939  0.8908 2.3495  0.8917 2.2444  0.8926 2.1860  0.8935 2.2036  0.8944 2.2692  0.8953 2.2626  0.8962 2.2582  0.8971 2.2679  0.8980 2.3442  0.8990 2.2934  0.8999 2.7814  0.9008 2.7660  0.9017 2.3175  0.9026 2.3840  0.9035 2.3939  0.9044 2.4520  0.9053 2.4200  0.9062 2.4191  0.9071 2.4755  0.9081 2.5929  0.9090 2.6044  0.9099 2.4310  0.9108 2.4759  0.9117 2.5574  0.9126 2.7182  0.9135 2.7362  0.9144 2.5893  0.9153 2.5782  0.9162 2.6173  0.9172 2.6001  0.9181 2.5258  0.9190 2.6761  0.9199 2.7182  0.9208 2.6774  0.9217 2.6660  0.9226 2.6879  0.9235 2.9154  0.9244 2.8209  0.9254 2.7056  0.9263 2.9173  0.9272 2.6653  0.9281 2.6571  0.9290 2.8598  0.9299 3.7209  0.9308 3.6901  0.9317 2.7463  0.9326 2.8834  0.9335 2.7378  0.9345 2.7720  0.9354 2.8970  0.9363 3.7056  0.9372 3.7152  0.9381 2.9394  0.9390 3.7018  0.9399 2.7445  0.9408 2.3578   /

%L=14
\color{B14}
\plot 0.015000 0.004261  0.025000 0.000915  0.035000 -0.001461  0.045000 -0.002974  0.055000 -0.003720  0.065000 -0.003790  0.075000 -0.003264  0.085000 -0.002215  0.095000 -0.000711  0.105000 0.001190  0.115000 0.003436  0.125000 0.005981  0.135000 0.008784  0.145000 0.011813  0.155000 0.015038  0.165000 0.018437  0.175000 0.021991  0.185000 0.025688  0.195000 0.029518  0.205000 0.033476  0.215000 0.037563  0.225000 0.041780  0.235000 0.046134  0.245000 0.050634  0.255000 0.055291  0.265000 0.060122  0.275000 0.065142  0.285000 0.070371  0.295000 0.075829  0.305000 0.081540  0.315000 0.087527  0.325000 0.093815  0.335000 0.100431  0.345000 0.107402  0.355000 0.114755  0.365000 0.122518  0.375000 0.130719  0.385000 0.139387  0.395000 0.148549  0.405000 0.158235  0.415000 0.168472  0.425000 0.179287  0.435000 0.190707  0.445000 0.202758  0.455000 0.215467  0.465000 0.228857  0.475000 0.242955  0.485000 0.257782  0.495000 0.273364  0.505000 0.289722  0.515000 0.306879  0.525000 0.324857  0.535000 0.343679  0.545000 0.363367  0.555000 0.383944  0.565000 0.405433  0.575000 0.427861  0.585000 0.451255  0.595000 0.475643  0.605000 0.501059  0.615000 0.527539  0.625000 0.555123  0.635000 0.583860  0.645000 0.613803  0.655000 0.645013  0.665000 0.677563  0.675000 0.711536  0.685000 0.747029  0.695000 0.784155  0.705000 0.823044  0.715000 0.863850  0.725000 0.906752  0.735000 0.951955  0.745000 0.999703  0.755000 1.050275  0.765000 1.103999  0.775000 1.161257  0.785000 1.222493  0.795000 1.288226  0.805000 1.359063  0.815000 1.435712  0.825000 1.519006  0.835000 1.609925  0.845000 1.709624  0.855000 1.819476  0.865000 1.941114  0.875000 2.076500  0.885000 2.228002  0.895000 2.398513  0.905000 2.591603  0.915000 2.811741  0.925000 3.064625  0.935000 3.357685  0.945000 3.700903  0.955000 4.108246  0.965000 4.600408  0.975000 5.210839  0.985000 6.002334  0.995000 7.139679  /
%\multiput {\large$\cdot$} at 0.0026 0.0027  0.0033 0.0022  0.0040 0.0018  0.0047 0.0015  0.0055 0.0012  0.0062 0.0010  0.0069 0.0008  0.0077 0.0006  0.0084 0.0004  0.0091 0.0002  0.0098 0.0000  0.0106 -0.0001  0.0113 -0.0002  0.0120 -0.0003  0.0128 -0.0005  0.0135 -0.0006  0.0142 -0.0007  0.0149 -0.0008  0.0157 -0.0009  0.0164 -0.0010  0.0171 -0.0011  0.0179 -0.0011  0.0186 -0.0012  0.0193 -0.0013  0.0200 -0.0014  0.0208 -0.0014  0.0215 -0.0015  0.0222 -0.0016  0.0230 -0.0016  0.0237 -0.0016  0.0244 -0.0016  0.0251 -0.0017  0.0259 -0.0015  0.0266 -0.0016  0.0273 -0.0017  0.0281 -0.0016  0.0288 -0.0017  0.0295 -0.0017  0.0302 -0.0017  0.0310 -0.0017  0.0317 -0.0015  0.0324 -0.0015  0.0332 -0.0017  0.0339 -0.0016  0.0346 -0.0017  0.0353 -0.0016  0.0361 -0.0015  0.0368 -0.0016  0.0375 -0.0015  0.0383 -0.0016  0.0390 -0.0016  0.0397 -0.0014  0.0405 -0.0015  0.0412 -0.0014  0.0419 -0.0013  0.0426 -0.0015  0.0434 -0.0016  0.0441 -0.0016  0.0448 -0.0011  0.0456 -0.0011  0.0463 -0.0012  0.0470 -0.0011  0.0477 -0.0012  0.0485 -0.0012  0.0492 -0.0010  0.0499 -0.0010  0.0507 -0.0010  0.0514 -0.0009  0.0521 -0.0012  0.0528 -0.0007  0.0536 -0.0006  0.0543 -0.0009  0.0550 -0.0009  0.0558 -0.0006  0.0565 -0.0000  0.0572 -0.0002  0.0579 -0.0003  0.0587 -0.0005  0.0594 -0.0008  0.0601 -0.0004  0.0609 -0.0002  0.0616 0.0001  0.0623 0.0002  0.0630 -0.0002  0.0638 -0.0001  0.0645 -0.0001  0.0652 0.0000  0.0660 0.0002  0.0667 0.0004  0.0674 0.0006  0.0681 0.0004  0.0689 0.0003  0.0696 0.0009  0.0703 0.0010  0.0711 0.0009  0.0718 0.0008  0.0725 0.0010  0.0733 0.0011  0.0740 0.0012  0.0747 0.0011  0.0754 0.0012  0.0762 0.0018  0.0769 0.0015  0.0776 0.0013  0.0784 0.0017  0.0791 0.0018  0.0798 0.0016  0.0805 0.0017  0.0813 0.0019  0.0820 0.0018  0.0827 0.0017  0.0835 0.0020  0.0842 0.0020  0.0849 0.0021  0.0856 0.0024  0.0864 0.0027  0.0871 0.0028  0.0878 0.0025  0.0886 0.0028  0.0893 0.0032  0.0900 0.0029  0.0907 0.0028  0.0915 0.0031  0.0922 0.0034  0.0929 0.0033  0.0937 0.0034  0.0944 0.0036  0.0951 0.0035  0.0958 0.0035  0.0966 0.0039  0.0973 0.0042  0.0980 0.0041  0.0988 0.0041  0.0995 0.0047  0.1002 0.0047  0.1009 0.0042  0.1017 0.0044  0.1024 0.0047  0.1031 0.0052  0.1039 0.0052  0.1046 0.0052  0.1053 0.0053  0.1060 0.0048  0.1068 0.0047  0.1075 0.0050  0.1082 0.0052  0.1090 0.0056  0.1097 0.0056  0.1104 0.0054  0.1112 0.0052  0.1119 0.0059  0.1126 0.0067  0.1133 0.0061  0.1141 0.0061  0.1148 0.0064  0.1155 0.0063  0.1163 0.0073  0.1170 0.0083  0.1177 0.0074  0.1184 0.0073  0.1192 0.0078  0.1199 0.0078  0.1206 0.0076  0.1214 0.0076  0.1221 0.0079  0.1228 0.0086  0.1235 0.0088  0.1243 0.0085  0.1250 0.0086  0.1257 0.0092  0.1265 0.0090  0.1272 0.0084  0.1279 0.0089  0.1286 0.0094  0.1294 0.0090  0.1301 0.0090  0.1308 0.0092  0.1316 0.0094  0.1323 0.0106  0.1330 0.0105  0.1337 0.0102  0.1345 0.0102  0.1352 0.0111  0.1359 0.0115  0.1367 0.0112  0.1374 0.0111  0.1381 0.0109  0.1388 0.0117  0.1396 0.0119  0.1403 0.0113  0.1410 0.0114  0.1418 0.0121  0.1425 0.0121  0.1432 0.0126  0.1440 0.0130  0.1447 0.0133  0.1454 0.0128  0.1461 0.0129  0.1469 0.0133  0.1476 0.0136  0.1483 0.0147  0.1491 0.0133  0.1498 0.0131  0.1505 0.0146  0.1512 0.0142  0.1520 0.0142  0.1527 0.0149  0.1534 0.0149  0.1542 0.0147  0.1549 0.0151  0.1556 0.0152  0.1563 0.0154  0.1571 0.0156  0.1578 0.0153  0.1585 0.0155  0.1593 0.0164  0.1600 0.0168  0.1607 0.0172  0.1614 0.0170  0.1622 0.0171  0.1629 0.0173  0.1636 0.0171  0.1644 0.0174  0.1651 0.0177  0.1658 0.0181  0.1665 0.0181  0.1673 0.0183  0.1680 0.0188  0.1687 0.0189  0.1695 0.0186  0.1702 0.0188  0.1709 0.0190  0.1716 0.0190  0.1724 0.0199  0.1731 0.0198  0.1738 0.0196  0.1746 0.0202  0.1753 0.0205  0.1760 0.0210  0.1767 0.0208  0.1775 0.0205  0.1782 0.0209  0.1789 0.0214  0.1797 0.0217  0.1804 0.0222  0.1811 0.0215  0.1819 0.0219  0.1826 0.0220  0.1833 0.0208  0.1840 0.0220  0.1848 0.0231  0.1855 0.0234  0.1862 0.0229  0.1870 0.0227  0.1877 0.0234  0.1884 0.0236  0.1891 0.0247  0.1899 0.0265  0.1906 0.0263  0.1913 0.0248  0.1921 0.0250  0.1928 0.0264  0.1935 0.0266  0.1942 0.0265  0.1950 0.0271  0.1957 0.0280  0.1964 0.0280  0.1972 0.0273  0.1979 0.0275  0.1986 0.0280  0.1993 0.0291  0.2001 0.0289  0.2008 0.0277  0.2015 0.0295  0.2023 0.0307  0.2030 0.0288  0.2037 0.0298  0.2044 0.0305  0.2052 0.0302  0.2059 0.0318  0.2066 0.0320  0.2074 0.0316  0.2081 0.0319  0.2088 0.0316  0.2095 0.0308  0.2103 0.0321  0.2110 0.0316  0.2117 0.0316  0.2125 0.0332  0.2132 0.0339  0.2139 0.0345  0.2147 0.0349  0.2154 0.0355  0.2161 0.0350  0.2168 0.0343  0.2176 0.0347  0.2183 0.0356  0.2190 0.0361  0.2198 0.0369  0.2205 0.0371  0.2212 0.0370  0.2219 0.0375  0.2227 0.0371  0.2234 0.0368  0.2241 0.0371  0.2249 0.0381  0.2256 0.0389  0.2263 0.0390  0.2270 0.0394  0.2278 0.0381  0.2285 0.0391  0.2292 0.0417  0.2300 0.0413  0.2307 0.0413  0.2314 0.0409  0.2321 0.0403  0.2329 0.0417  0.2336 0.0420  0.2343 0.0422  0.2351 0.0421  0.2358 0.0411  0.2365 0.0424  0.2372 0.0435  0.2380 0.0439  0.2387 0.0441  0.2394 0.0447  0.2402 0.0448  0.2409 0.0448  0.2416 0.0452  0.2423 0.0444  0.2431 0.0449  0.2438 0.0459  0.2445 0.0466  0.2453 0.0470  0.2460 0.0474  0.2467 0.0472  0.2474 0.0478  0.2482 0.0476  0.2489 0.0483  0.2496 0.0491  0.2504 0.0484  0.2511 0.0489  0.2518 0.0489  0.2526 0.0498  0.2533 0.0505  0.2540 0.0509  0.2547 0.0518  0.2555 0.0521  0.2562 0.0519  0.2569 0.0510  0.2577 0.0522  0.2584 0.0526  0.2591 0.0525  0.2598 0.0544  0.2606 0.0545  0.2613 0.0538  0.2620 0.0543  0.2628 0.0548  0.2635 0.0550  0.2642 0.0547  0.2649 0.0562  0.2657 0.0572  0.2664 0.0559  0.2671 0.0566  0.2679 0.0578  0.2686 0.0580  0.2693 0.0581  0.2700 0.0593  0.2708 0.0607  0.2715 0.0609  0.2722 0.0602  0.2730 0.0604  0.2737 0.0612  0.2744 0.0614  0.2751 0.0622  0.2759 0.0628  0.2766 0.0633  0.2773 0.0635  0.2781 0.0623  0.2788 0.0617  0.2795 0.0635  0.2802 0.0652  0.2810 0.0647  0.2817 0.0646  0.2824 0.0657  0.2832 0.0671  0.2839 0.0667  0.2846 0.0652  0.2853 0.0670  0.2861 0.0691  0.2868 0.0698  0.2875 0.0690  0.2883 0.0685  0.2890 0.0696  0.2897 0.0703  0.2905 0.0705  0.2912 0.0715  0.2919 0.0704  0.2926 0.0699  0.2934 0.0729  0.2941 0.0725  0.2948 0.0726  0.2956 0.0737  0.2963 0.0739  0.2970 0.0748  0.2977 0.0753  0.2985 0.0759  0.2992 0.0762  0.2999 0.0771  0.3007 0.0770  0.3014 0.0777  0.3021 0.0798  0.3028 0.0787  0.3036 0.0777  0.3043 0.0779  0.3050 0.0787  0.3058 0.0803  0.3065 0.0816  0.3072 0.0815  0.3079 0.0820  0.3087 0.0825  0.3094 0.0839  0.3101 0.0850  0.3109 0.0840  0.3116 0.0844  0.3123 0.0850  0.3130 0.0850  0.3138 0.0855  0.3145 0.0861  0.3152 0.0858  0.3160 0.0856  0.3167 0.0870  0.3174 0.0883  0.3181 0.0879  0.3189 0.0884  0.3196 0.0895  0.3203 0.0899  0.3211 0.0901  0.3218 0.0901  0.3225 0.0897  0.3233 0.0913  0.3240 0.0932  0.3247 0.0929  0.3254 0.0941  0.3262 0.0945  0.3269 0.0944  0.3276 0.0948  0.3284 0.0950  0.3291 0.0936  0.3298 0.0948  0.3305 0.0974  0.3313 0.0971  0.3320 0.0986  0.3327 0.0991  0.3335 0.0991  0.3342 0.0993  0.3349 0.0998  0.3356 0.1015  0.3364 0.1016  0.3371 0.1020  0.3378 0.1013  0.3386 0.1009  0.3393 0.1037  0.3400 0.1043  0.3407 0.1046  0.3415 0.1049  0.3422 0.1046  0.3429 0.1054  0.3437 0.1066  0.3444 0.1068  0.3451 0.1082  0.3458 0.1084  0.3466 0.1083  0.3473 0.1109  0.3480 0.1097  0.3488 0.1086  0.3495 0.1112  0.3502 0.1121  0.3509 0.1126  0.3517 0.1144  0.3524 0.1151  0.3531 0.1163  0.3539 0.1159  0.3546 0.1159  0.3553 0.1168  0.3560 0.1158  0.3568 0.1167  0.3575 0.1186  0.3582 0.1192  0.3590 0.1193  0.3597 0.1201  0.3604 0.1210  0.3612 0.1225  0.3619 0.1220  0.3626 0.1213  0.3633 0.1230  0.3641 0.1230  0.3648 0.1225  0.3655 0.1226  0.3663 0.1244  0.3670 0.1269  0.3677 0.1268  0.3684 0.1275  0.3692 0.1284  0.3699 0.1269  0.3706 0.1273  0.3714 0.1294  0.3721 0.1306  0.3728 0.1289  0.3735 0.1296  0.3743 0.1330  0.3750 0.1312  0.3757 0.1330  0.3765 0.1356  0.3772 0.1347  0.3779 0.1356  0.3786 0.1360  0.3794 0.1371  0.3801 0.1354  0.3808 0.1322  0.3816 0.1370  0.3823 0.1414  0.3830 0.1390  0.3837 0.1398  0.3845 0.1458  0.3852 0.1465  0.3859 0.1426  0.3867 0.1419  0.3874 0.1389  0.3881 0.1403  0.3888 0.1493  0.3896 0.1470  0.3903 0.1436  0.3910 0.1472  0.3918 0.1491  0.3925 0.1513  0.3932 0.1482  0.3940 0.1462  0.3947 0.1533  0.3954 0.1548  0.3961 0.1518  0.3969 0.1532  0.3976 0.1550  0.3983 0.1551  0.3991 0.1548  0.3998 0.1574  0.4005 0.1553  0.4012 0.1575  0.4020 0.1611  0.4027 0.1584  0.4034 0.1594  0.4042 0.1610  0.4049 0.1611  0.4056 0.1605  0.4063 0.1611  0.4071 0.1613  0.4078 0.1651  0.4085 0.1678  0.4093 0.1645  0.4100 0.1688  0.4107 0.1717  0.4114 0.1666  0.4122 0.1683  0.4129 0.1724  0.4136 0.1716  0.4144 0.1713  0.4151 0.1730  0.4158 0.1746  0.4165 0.1748  0.4173 0.1755  0.4180 0.1756  0.4187 0.1754  0.4195 0.1776  0.4202 0.1777  0.4209 0.1781  0.4216 0.1809  0.4224 0.1816  0.4231 0.1822  0.4238 0.1825  0.4246 0.1830  0.4253 0.1838  0.4260 0.1855  0.4267 0.1859  0.4275 0.1872  0.4282 0.1871  0.4289 0.1867  0.4297 0.1901  0.4304 0.1883  0.4311 0.1895  0.4319 0.1915  0.4326 0.1921  0.4333 0.1956  0.4340 0.1905  0.4348 0.1919  0.4355 0.1975  0.4362 0.1956  0.4370 0.1932  0.4377 0.1972  0.4384 0.1979  0.4391 0.1975  0.4399 0.2006  0.4406 0.1998  0.4413 0.2043  0.4421 0.2021  0.4428 0.2097  0.4435 0.2133  0.4442 0.2067  0.4450 0.2080  0.4457 0.2087  0.4464 0.2100  0.4472 0.2096  0.4479 0.2113  0.4486 0.2126  0.4493 0.2140  0.4501 0.2111  0.4508 0.2135  0.4515 0.2132  0.4523 0.2124  0.4530 0.2201  0.4537 0.2193  0.4544 0.2196  0.4552 0.2219  0.4559 0.2193  0.4566 0.2186  0.4574 0.2195  0.4581 0.2177  0.4588 0.2195  0.4595 0.2202  0.4603 0.2122  0.4610 0.2458  0.4617 0.2523  0.4625 0.1891  0.4632 0.2327  0.4639 0.2770  0.4647 0.2362  0.4654 0.2311  0.4661 0.2351  0.4668 0.2339  0.4676 0.2351  0.4683 0.2393  0.4690 0.2426  0.4698 0.2388  0.4705 0.2358  0.4712 0.2378  0.4719 0.2446  0.4727 0.2511  0.4734 0.2476  0.4741 0.2492  0.4749 0.2538  0.4756 0.2352  0.4763 0.2484  0.4770 0.2625  0.4778 0.2409  0.4785 0.2405  0.4792 0.2497  0.4800 0.2540  0.4807 0.2529  0.4814 0.2533  0.4821 0.2558  0.4829 0.2571  0.4836 0.2572  0.4843 0.2599  0.4851 0.2626  0.4858 0.2623  0.4865 0.2640  0.4872 0.2608  0.4880 0.2623  0.4887 0.2693  0.4894 0.2705  0.4902 0.2723  0.4909 0.2656  0.4916 0.2645  0.4923 0.2730  0.4931 0.2766  0.4938 0.2759  0.4945 0.2825  0.4953 0.2738  0.4960 0.2644  0.4967 0.2767  0.4974 0.2789  0.4982 0.2727  0.4989 0.2778  0.4996 0.2841  0.5004 0.2827  0.5011 0.2840  0.5018 0.2840  0.5026 0.2860  0.5033 0.2886  0.5040 0.2920  0.5047 0.2915  0.5055 0.2899  0.5062 0.2933  0.5069 0.2944  0.5077 0.2944  0.5084 0.2937  0.5091 0.2976  0.5098 0.3002  0.5106 0.2894  0.5113 0.3006  0.5120 0.3093  0.5128 0.3008  0.5135 0.3164  0.5142 0.3219  0.5149 0.3121  0.5157 0.3126  0.5164 0.3138  0.5171 0.3137  0.5179 0.3100  0.5186 0.3124  0.5193 0.3158  0.5200 0.3190  0.5208 0.3102  0.5215 0.3109  0.5222 0.3238  0.5230 0.3218  0.5237 0.3226  0.5244 0.3247  0.5251 0.3265  0.5259 0.3281  0.5266 0.3285  0.5273 0.3297  0.5281 0.3249  0.5288 0.3279  0.5295 0.3376  0.5302 0.3355  0.5310 0.3351  0.5317 0.3325  0.5324 0.3382  0.5332 0.3387  0.5339 0.3388  0.5346 0.3512  0.5353 0.3429  0.5361 0.3460  0.5368 0.3558  0.5375 0.3517  0.5383 0.3494  0.5390 0.3421  0.5397 0.3475  0.5405 0.3576  0.5412 0.3463  0.5419 0.3488  0.5426 0.3637  0.5434 0.3629  0.5441 0.3602  0.5448 0.3657  0.5456 0.3689  0.5463 0.3676  0.5470 0.3674  0.5477 0.3694  0.5485 0.3493  0.5492 0.3502  0.5499 0.3713  0.5507 0.3707  0.5514 0.3760  0.5521 0.3819  0.5528 0.3801  0.5536 0.3856  0.5543 0.3802  0.5550 0.3772  0.5558 0.3801  0.5565 0.3697  0.5572 0.3715  0.5579 0.3760  0.5587 0.3735  0.5594 0.4473  0.5601 0.4437  0.5609 0.3751  0.5616 0.3892  0.5623 0.3912  0.5630 0.4010  0.5638 0.3944  0.5645 0.3525  0.5652 0.3537  0.5660 0.3859  0.5667 0.3832  0.5674 0.3449  0.5681 0.5745  0.5689 0.5974  0.5696 0.3818  0.5703 0.4196  0.5711 0.4270  0.5718 0.4201  0.5725 0.4262  0.5733 0.4241  0.5740 0.4114  0.5747 0.4285  0.5754 0.4273  0.5762 0.4174  0.5769 0.4524  0.5776 0.4486  0.5784 0.4063  0.5791 0.4328  0.5798 0.4281  0.5805 0.5455  0.5813 0.5596  0.5820 0.4694  0.5827 0.1442  0.5835 -0.0012  0.5842 0.7961  0.5849 0.8474  0.5856 0.3953  0.5864 0.4539  0.5871 0.4474  0.5878 0.4462  0.5886 0.4495  0.5893 0.4507  0.5900 0.4607  0.5907 0.4654  0.5915 0.4638  0.5922 0.4643  0.5929 0.4675  0.5937 0.4707  0.5944 0.4659  0.5951 0.4596  0.5958 0.4761  0.5966 0.4663  0.5973 0.4666  0.5980 0.4856  0.5988 0.4719  0.5995 0.4775  0.6002 0.4866  0.6009 0.4858  0.6017 0.4889  0.6024 0.4937  0.6031 0.4943  0.6039 0.4950  0.6046 0.4973  0.6053 0.4912  0.6060 0.4945  0.6068 0.4998  0.6075 0.4989  0.6082 0.5136  0.6090 0.4784  0.6097 0.5444  0.6104 0.5570  0.6112 0.4854  0.6119 0.5090  0.6126 0.5151  0.6133 0.5278  0.6141 0.5225  0.6148 0.5245  0.6155 0.4971  0.6163 0.4968  0.6170 0.5317  0.6177 0.5256  0.6184 0.5252  0.6192 0.5347  0.6199 0.5321  0.6206 0.5289  0.6214 0.5363  0.6221 0.5438  0.6228 0.5383  0.6235 0.5420  0.6243 0.5578  0.6250 0.5486  0.6257 0.5486  0.6265 0.5378  0.6272 0.5350  0.6279 0.5590  0.6286 0.6643  0.6294 0.6522  0.6301 0.5520  0.6308 0.5664  0.6316 0.5671  0.6323 0.5713  0.6330 0.5685  0.6337 0.5778  0.6345 0.5871  0.6352 0.5792  0.6359 0.5684  0.6367 0.5768  0.6374 0.5882  0.6381 0.5771  0.6388 0.5814  0.6396 0.5893  0.6403 0.5828  0.6410 0.5926  0.6418 0.6044  0.6425 0.5827  0.6432 0.5879  0.6440 0.6065  0.6447 0.6072  0.6454 0.6228  0.6461 0.6113  0.6469 0.6075  0.6476 0.6249  0.6483 0.6143  0.6491 0.6104  0.6498 0.6213  0.6505 0.6265  0.6512 0.6288  0.6520 0.6260  0.6527 0.6230  0.6534 0.6250  0.6542 0.6309  0.6549 0.6358  0.6556 0.6340  0.6563 0.6247  0.6571 0.6214  0.6578 0.6361  0.6585 0.6560  0.6593 0.6572  0.6600 0.6467  0.6607 0.6503  0.6614 0.6635  0.6622 0.6531  0.6629 0.6563  0.6636 0.6692  0.6644 0.6876  0.6651 0.6579  0.6658 0.6990  0.6665 0.7232  0.6673 0.6642  0.6680 0.6731  0.6687 0.6785  0.6695 0.6874  0.6702 0.6898  0.6709 0.6986  0.6716 0.6973  0.6724 0.6939  0.6731 0.6986  0.6738 0.6849  0.6746 0.6903  0.6753 0.7049  0.6760 0.7053  0.6767 0.7118  0.6775 0.7149  0.6782 0.7175  0.6789 0.7222  0.6797 0.7086  0.6804 0.7109  0.6811 0.7252  0.6819 0.7269  0.6826 0.7327  0.6833 0.7350  0.6840 0.7382  0.6848 0.7161  0.6855 0.7272  0.6862 0.7061  0.6870 0.7142  0.6877 0.7573  0.6884 0.7543  0.6891 0.7555  0.6899 0.7606  0.6906 0.7827  0.6913 0.7600  0.6921 0.7493  0.6928 0.7648  0.6935 0.7687  0.6942 0.7282  0.6950 0.7816  0.6957 0.7915  0.6964 0.9623  0.6972 0.9824  0.6979 0.7686  0.6986 0.7874  0.6993 0.7930  0.7001 0.8041  0.7008 0.8031  0.7015 0.8059  0.7023 0.8091  0.7030 0.8208  0.7037 0.8195  0.7044 0.8137  0.7052 0.8156  0.7059 0.8223  0.7066 0.8166  0.7074 0.8181  0.7081 0.8344  0.7088 0.8384  0.7095 0.8419  0.7103 0.8428  0.7110 0.8471  0.7117 0.8526  0.7125 0.8537  0.7132 0.8275  0.7139 0.8353  0.7147 0.8696  0.7154 0.8655  0.7161 0.8600  0.7168 0.8653  0.7176 0.8659  0.7183 0.8696  0.7190 0.8552  0.7198 0.8605  0.7205 0.8889  0.7212 0.8759  0.7219 0.8825  0.7227 0.9066  0.7234 0.9022  0.7241 0.8929  0.7249 0.8758  0.7256 0.8880  0.7263 0.9133  0.7270 0.9123  0.7278 0.9177  0.7285 0.9259  0.7292 0.9072  0.7300 0.9067  0.7307 0.9343  0.7314 0.9381  0.7321 0.9308  0.7329 0.9355  0.7336 0.9496  0.7343 0.9249  0.7351 0.9274  0.7358 0.9557  0.7365 0.9553  0.7372 0.9564  0.7380 0.9619  0.7387 0.9716  0.7394 0.9761  0.7402 0.9738  0.7409 0.9780  0.7416 0.9468  0.7423 0.9570  0.7431 0.9936  0.7438 0.9878  0.7445 0.9975  0.7453 1.0024  0.7460 1.0091  0.7467 1.0103  0.7474 1.0054  0.7482 1.0234  0.7489 0.9950  0.7496 0.9896  0.7504 1.0310  0.7511 1.0365  0.7518 0.9958  0.7526 0.9875  0.7533 1.0352  0.7540 1.0426  0.7547 1.0504  0.7555 1.0578  0.7562 1.0605  0.7569 1.0704  0.7577 1.0159  0.7584 1.0145  0.7591 1.0765  0.7598 1.0802  0.7606 1.0830  0.7613 1.0837  0.7620 1.0813  0.7628 1.0866  0.7635 1.1047  0.7642 1.0384  0.7649 1.0429  0.7657 1.1178  0.7664 1.1282  0.7671 0.9964  0.7679 1.0037  0.7686 1.1425  0.7693 1.1145  0.7700 1.1319  0.7708 1.1496  0.7715 1.1428  0.7722 1.1625  0.7730 1.2165  0.7737 1.1074  0.7744 1.8722  0.7751 1.8732  0.7759 1.0652  0.7766 1.1653  0.7773 1.1560  0.7781 1.1645  0.7788 1.1982  0.7795 1.2089  0.7802 1.1728  0.7810 1.1741  0.7817 1.2063  0.7824 1.2085  0.7832 1.2127  0.7839 1.2079  0.7846 1.2119  0.7853 1.2257  0.7861 1.2281  0.7868 1.2093  0.7875 1.2161  0.7883 1.2534  0.7890 1.2362  0.7897 1.2375  0.7905 1.2228  0.7912 1.2285  0.7919 1.2681  0.7926 1.2650  0.7934 1.2686  0.7941 1.2927  0.7948 1.3073  0.7956 1.2466  0.7963 1.2536  0.7970 1.3068  0.7977 1.3072  0.7985 1.3053  0.7992 1.3234  0.7999 1.2563  0.8007 1.2690  0.8014 1.2688  0.8021 1.2631  0.8028 1.3526  0.8036 1.3409  0.8043 1.3394  0.8050 1.3538  0.8058 1.3944  0.8065 1.2240  0.8072 1.2301  0.8079 1.4033  0.8087 1.3782  0.8094 1.3810  0.8101 1.3565  0.8109 1.3227  0.8116 1.2000  0.8123 2.5686  0.8130 2.5797  0.8138 1.2590  0.8145 1.4212  0.8152 1.3959  0.8160 1.4292  0.8167 1.4300  0.8174 1.4138  0.8181 1.4546  0.8189 1.4723  0.8196 1.4922  0.8203 1.4543  0.8211 1.4268  0.8218 1.4641  0.8225 1.5100  0.8233 1.5211  0.8240 1.4425  0.8247 1.4747  0.8254 1.5537  0.8262 1.5251  0.8269 1.5332  0.8276 1.4424  0.8284 1.6366  0.8291 1.7059  0.8298 1.5150  0.8305 1.5643  0.8313 1.5873  0.8320 1.5113  0.8327 1.6359  0.8335 1.6994  0.8342 1.5897  0.8349 1.6139  0.8356 1.5866  0.8364 1.5940  0.8371 1.6266  0.8378 1.6509  0.8386 1.5783  0.8393 1.6955  0.8400 1.5993  0.8407 1.5041  0.8415 1.6999  0.8422 1.6955  0.8429 1.6910  0.8437 2.0500  0.8444 1.9945  0.8451 1.6370  0.8458 1.7106  0.8466 1.7255  0.8473 1.6536  0.8480 1.6471  0.8488 1.7325  0.8495 1.7493  0.8502 1.7107  0.8509 1.6877  0.8517 1.7303  0.8524 1.7749  0.8531 1.7973  0.8539 1.8134  0.8546 1.7964  0.8553 1.6913  0.8560 1.7297  0.8568 1.8155  0.8575 1.7679  0.8582 1.7335  0.8590 2.0508  0.8597 2.0856  0.8604 1.7887  0.8612 1.8556  0.8619 1.8800  0.8626 1.8793  0.8633 1.8186  0.8641 1.7372  0.8648 1.8577  0.8655 1.8689  0.8663 1.8669  0.8670 1.9275  0.8677 1.9620  0.8684 1.8506  0.8692 2.0381  0.8699 2.1331  0.8706 1.9416  0.8714 1.9451  0.8721 2.0836  0.8728 2.1072  0.8735 1.9740  0.8743 2.0018  0.8750 2.0419  0.8757 1.9096  0.8765 1.9191  0.8772 2.0558  0.8779 2.0197  0.8786 2.0101  0.8794 1.9257  0.8801 1.9271  0.8808 1.9610  0.8816 2.4119  0.8823 2.4155  0.8830 1.9856  0.8837 2.1971  0.8845 2.2041  0.8852 2.1623  0.8859 2.1823  0.8867 1.7008  0.8874 1.8545  0.8881 2.0524  0.8888 1.9683  0.8896 1.7891  0.8903 4.4899  0.8910 4.2960  0.8918 1.4608    /


%L=15
\color{B15}
\plot 0.015000 0.019447  0.025000 0.008246  0.035000 -0.000385  0.045000 -0.006731  0.055000 -0.011058  0.065000 -0.013612  0.075000 -0.014621  0.085000 -0.014296  0.095000 -0.012828  0.105000 -0.010394  0.115000 -0.007153  0.125000 -0.003249  0.135000 0.001188  0.145000 0.006043  0.155000 0.011215  0.165000 0.016616  0.175000 0.022169  0.185000 0.027810  0.195000 0.033487  0.205000 0.039157  0.215000 0.044788  0.225000 0.050358  0.235000 0.055853  0.245000 0.061267  0.255000 0.066603  0.265000 0.071870  0.275000 0.077085  0.285000 0.082270  0.295000 0.087451  0.305000 0.092663  0.315000 0.097943  0.325000 0.103331  0.335000 0.108873  0.345000 0.114615  0.355000 0.120608  0.365000 0.126904  0.375000 0.133556  0.385000 0.140619  0.395000 0.148148  0.405000 0.156197  0.415000 0.164823  0.425000 0.174079  0.435000 0.184018  0.445000 0.194693  0.455000 0.206153  0.465000 0.218447  0.475000 0.231622  0.485000 0.245719  0.495000 0.260781  0.505000 0.276845  0.515000 0.293945  0.525000 0.312114  0.535000 0.331380  0.545000 0.351767  0.555000 0.373299  0.565000 0.395994  0.575000 0.419869  0.585000 0.444938  0.595000 0.471214  0.605000 0.498705  0.615000 0.527423  0.625000 0.557377  0.635000 0.588576  0.645000 0.621032  0.655000 0.654760  0.665000 0.689780  0.675000 0.726118  0.685000 0.763807  0.695000 0.802892  0.705000 0.843433  0.715000 0.885504  0.725000 0.929201  0.735000 0.974646  0.745000 1.021989  0.755000 1.071420  0.765000 1.123170  0.775000 1.177525  0.785000 1.234831  0.795000 1.295513  0.805000 1.360084  0.815000 1.429166  0.825000 1.503512  0.835000 1.584033  0.845000 1.671834  0.855000 1.768254  0.865000 1.874926  0.875000 1.993845  0.885000 2.127469  0.895000 2.278843  0.905000 2.451783  0.915000 2.651131  0.925000 2.883132  0.935000 3.156019  0.945000 3.480959  0.955000 3.873706  0.965000 4.357767  0.975000 4.971371  0.985000 5.786621  0.995000 6.993405  /
%\multiput {\large$\cdot$} at 0.0021 0.0023  0.0027 0.0019  0.0033 0.0016  0.0039 0.0013  0.0044 0.0011  0.0050 0.0009  0.0056 0.0007  0.0062 0.0006  0.0068 0.0004  0.0074 0.0003  0.0080 0.0002  0.0086 0.0000  0.0092 -0.0001  0.0098 -0.0002  0.0104 -0.0003  0.0110 -0.0003  0.0116 -0.0004  0.0121 -0.0005  0.0127 -0.0006  0.0133 -0.0007  0.0139 -0.0007  0.0145 -0.0008  0.0151 -0.0009  0.0157 -0.0010  0.0163 -0.0010  0.0169 -0.0011  0.0175 -0.0011  0.0181 -0.0010  0.0187 -0.0011  0.0193 -0.0011  0.0199 -0.0012  0.0204 -0.0012  0.0210 -0.0013  0.0216 -0.0013  0.0222 -0.0013  0.0228 -0.0012  0.0234 -0.0013  0.0240 -0.0013  0.0246 -0.0013  0.0252 -0.0014  0.0258 -0.0014  0.0264 -0.0015  0.0270 -0.0016  0.0276 -0.0014  0.0281 -0.0013  0.0287 -0.0014  0.0293 -0.0013  0.0299 -0.0014  0.0305 -0.0014  0.0311 -0.0013  0.0317 -0.0015  0.0323 -0.0014  0.0329 -0.0014  0.0335 -0.0014  0.0341 -0.0013  0.0347 -0.0013  0.0353 -0.0014  0.0359 -0.0014  0.0364 -0.0014  0.0370 -0.0012  0.0376 -0.0013  0.0382 -0.0013  0.0388 -0.0011  0.0394 -0.0010  0.0400 -0.0009  0.0406 -0.0009  0.0412 -0.0011  0.0418 -0.0010  0.0424 -0.0009  0.0430 -0.0009  0.0436 -0.0007  0.0441 -0.0010  0.0447 -0.0010  0.0453 -0.0009  0.0459 -0.0006  0.0465 -0.0006  0.0471 -0.0009  0.0477 -0.0008  0.0483 -0.0006  0.0489 -0.0007  0.0495 -0.0005  0.0501 -0.0004  0.0507 -0.0006  0.0513 -0.0003  0.0519 -0.0001  0.0524 -0.0002  0.0530 -0.0004  0.0536 -0.0005  0.0542 -0.0005  0.0548 -0.0004  0.0554 -0.0004  0.0560 -0.0003  0.0566 -0.0003  0.0572 -0.0007  0.0578 -0.0003  0.0584 0.0004  0.0590 0.0003  0.0596 0.0001  0.0601 0.0001  0.0607 0.0001  0.0613 0.0001  0.0619 -0.0001  0.0625 0.0002  0.0631 0.0005  0.0637 0.0010  0.0643 0.0008  0.0649 0.0006  0.0655 0.0008  0.0661 0.0008  0.0667 0.0009  0.0673 0.0003  0.0679 0.0004  0.0684 0.0011  0.0690 0.0012  0.0696 0.0011  0.0702 0.0006  0.0708 0.0005  0.0714 0.0010  0.0720 0.0014  0.0726 0.0014  0.0732 0.0016  0.0738 0.0020  0.0744 0.0016  0.0750 0.0016  0.0756 0.0011  0.0761 0.0014  0.0767 0.0019  0.0773 0.0015  0.0779 0.0018  0.0785 0.0020  0.0791 0.0019  0.0797 0.0023  0.0803 0.0017  0.0809 0.0018  0.0815 0.0025  0.0821 0.0018  0.0827 0.0018  0.0833 0.0019  0.0839 0.0023  0.0844 0.0023  0.0850 0.0022  0.0856 0.0030  0.0862 0.0031  0.0868 0.0028  0.0874 0.0028  0.0880 0.0034  0.0886 0.0029  0.0892 0.0018  0.0898 0.0022  0.0904 0.0035  0.0910 0.0039  0.0916 0.0033  0.0921 0.0038  0.0927 0.0045  0.0933 0.0039  0.0939 0.0039  0.0945 0.0050  0.0951 0.0042  0.0957 0.0042  0.0963 0.0044  0.0969 0.0043  0.0975 0.0046  0.0981 0.0039  0.0987 0.0046  0.0993 0.0050  0.0999 0.0045  0.1004 0.0048  0.1010 0.0050  0.1016 0.0047  0.1022 0.0050  0.1028 0.0052  0.1034 0.0057  0.1040 0.0055  0.1046 0.0051  0.1052 0.0057  0.1058 0.0060  0.1064 0.0058  0.1070 0.0058  0.1076 0.0061  0.1081 0.0051  0.1087 0.0058  0.1093 0.0064  0.1099 0.0052  0.1105 0.0051  0.1111 0.0057  0.1117 0.0066  0.1123 0.0062  0.1129 0.0055  0.1135 0.0064  0.1141 0.0078  0.1147 0.0077  0.1153 0.0073  0.1159 0.0072  0.1164 0.0066  0.1170 0.0068  0.1176 0.0071  0.1182 0.0068  0.1188 0.0085  0.1194 0.0081  0.1200 0.0069  0.1206 0.0080  0.1212 0.0082  0.1218 0.0091  0.1224 0.0086  0.1230 0.0080  0.1236 0.0094  0.1241 0.0087  0.1247 0.0077  0.1253 0.0073  0.1259 0.0086  0.1265 0.0108  0.1271 0.0102  0.1277 0.0085  0.1283 0.0076  0.1289 0.0084  0.1295 0.0082  0.1301 0.0082  0.1307 0.0090  0.1313 0.0074  0.1319 0.0072  0.1324 0.0100  0.1330 0.0106  0.1336 0.0107  0.1342 0.0113  0.1348 0.0113  0.1354 0.0112  0.1360 0.0102  0.1366 0.0104  0.1372 0.0116  0.1378 0.0109  0.1384 0.0109  0.1390 0.0116  0.1396 0.0103  0.1401 0.0111  0.1407 0.0134  0.1413 0.0134  0.1419 0.0123  0.1425 0.0136  0.1431 0.0140  0.1437 0.0138  0.1443 0.0145  0.1449 0.0134  0.1455 0.0127  0.1461 0.0131  0.1467 0.0144  0.1473 0.0145  0.1479 0.0152  0.1484 0.0147  0.1490 0.0114  0.1496 0.0112  0.1502 0.0132  0.1508 0.0145  0.1514 0.0149  0.1520 0.0149  0.1526 0.0153  0.1532 0.0161  0.1538 0.0152  0.1544 0.0156  0.1550 0.0165  0.1556 0.0158  0.1561 0.0157  0.1567 0.0165  0.1573 0.0165  0.1579 0.0164  0.1585 0.0169  0.1591 0.0164  0.1597 0.0169  0.1603 0.0170  0.1609 0.0161  0.1615 0.0179  0.1621 0.0185  0.1627 0.0159  0.1633 0.0175  0.1639 0.0185  0.1644 0.0170  0.1650 0.0182  0.1656 0.0195  0.1662 0.0172  0.1668 0.0163  0.1674 0.0195  0.1680 0.0186  0.1686 0.0185  0.1692 0.0188  0.1698 0.0173  0.1704 0.0182  0.1710 0.0180  0.1716 0.0177  0.1721 0.0196  0.1727 0.0202  0.1733 0.0226  0.1739 0.0232  0.1745 0.0209  0.1751 0.0207  0.1757 0.0198  0.1763 0.0205  0.1769 0.0212  0.1775 0.0212  0.1781 0.0213  0.1787 0.0223  0.1793 0.0214  0.1799 0.0216  0.1804 0.0233  0.1810 0.0238  0.1816 0.0250  0.1822 0.0232  0.1828 0.0227  0.1834 0.0245  0.1840 0.0244  0.1846 0.0257  0.1852 0.0235  0.1858 0.0217  0.1864 0.0236  0.1870 0.0243  0.1876 0.0222  0.1881 0.0228  0.1887 0.0263  0.1893 0.0260  0.1899 0.0259  0.1905 0.0267  0.1911 0.0279  0.1917 0.0271  0.1923 0.0257  0.1929 0.0256  0.1935 0.0253  0.1941 0.0276  0.1947 0.0289  0.1953 0.0274  0.1959 0.0261  0.1964 0.0290  0.1970 0.0285  0.1976 0.0267  0.1982 0.0258  0.1988 0.0265  0.1994 0.0293  0.2000 0.0295  0.2006 0.0275  0.2012 0.0268  0.2018 0.0294  0.2024 0.0301  0.2030 0.0299  0.2036 0.0305  0.2041 0.0306  0.2047 0.0325  0.2053 0.0339  0.2059 0.0304  0.2065 0.0289  0.2071 0.0305  0.2077 0.0332  0.2083 0.0355  0.2089 0.0317  0.2095 0.0328  0.2101 0.0356  0.2107 0.0349  0.2113 0.0337  0.2119 0.0324  0.2124 0.0329  0.2130 0.0347  0.2136 0.0375  0.2142 0.0386  0.2148 0.0371  0.2154 0.0324  0.2160 0.0316  0.2166 0.0343  0.2172 0.0361  0.2178 0.0372  0.2184 0.0386  0.2190 0.0368  0.2196 0.0368  0.2201 0.0379  0.2207 0.0347  0.2213 0.0360  0.2219 0.0393  0.2225 0.0371  0.2231 0.0377  0.2237 0.0417  0.2243 0.0412  0.2249 0.0381  0.2255 0.0392  0.2261 0.0412  0.2267 0.0380  0.2273 0.0386  0.2279 0.0413  0.2284 0.0402  0.2290 0.0380  0.2296 0.0395  0.2302 0.0421  0.2308 0.0427  0.2314 0.0434  0.2320 0.0434  0.2326 0.0421  0.2332 0.0424  0.2338 0.0439  0.2344 0.0428  0.2350 0.0406  0.2356 0.0426  0.2361 0.0458  0.2367 0.0438  0.2373 0.0456  0.2379 0.0448  0.2385 0.0411  0.2391 0.0434  0.2397 0.0447  0.2403 0.0477  0.2409 0.0479  0.2415 0.0429  0.2421 0.0434  0.2427 0.0433  0.2433 0.0427  0.2439 0.0460  0.2444 0.0467  0.2450 0.0453  0.2456 0.0472  0.2462 0.0517  0.2468 0.0483  0.2474 0.0457  0.2480 0.0525  0.2486 0.0514  0.2492 0.0486  0.2498 0.0526  0.2504 0.0538  0.2510 0.0494  0.2516 0.0492  0.2521 0.0539  0.2527 0.0513  0.2533 0.0492  0.2539 0.0482  0.2545 0.0508  0.2551 0.0562  0.2557 0.0536  0.2563 0.0511  0.2569 0.0522  0.2575 0.0509  0.2581 0.0523  0.2587 0.0531  0.2593 0.0502  0.2599 0.0492  0.2604 0.0521  0.2610 0.0556  0.2616 0.0558  0.2622 0.0578  0.2628 0.0589  0.2634 0.0574  0.2640 0.0582  0.2646 0.0577  0.2652 0.0558  0.2658 0.0564  0.2664 0.0566  0.2670 0.0558  0.2676 0.0575  0.2681 0.0584  0.2687 0.0597  0.2693 0.0641  0.2699 0.0607  0.2705 0.0583  0.2711 0.0586  0.2717 0.0591  0.2723 0.0621  0.2729 0.0618  0.2735 0.0634  0.2741 0.0616  0.2747 0.0597  0.2753 0.0624  0.2759 0.0609  0.2764 0.0597  0.2770 0.0615  0.2776 0.0615  0.2782 0.0639  0.2788 0.0666  0.2794 0.0642  0.2800 0.0622  0.2806 0.0637  0.2812 0.0636  0.2818 0.0630  0.2824 0.0627  0.2830 0.0660  0.2836 0.0659  0.2841 0.0644  0.2847 0.0690  0.2853 0.0689  0.2859 0.0656  0.2865 0.0666  0.2871 0.0691  0.2877 0.0699  0.2883 0.0711  0.2889 0.0718  0.2895 0.0718  0.2901 0.0734  0.2907 0.0748  0.2913 0.0695  0.2919 0.0694  0.2924 0.0749  0.2930 0.0750  0.2936 0.0719  0.2942 0.0709  0.2948 0.0751  0.2954 0.0724  0.2960 0.0726  0.2966 0.0771  0.2972 0.0764  0.2978 0.0740  0.2984 0.0708  0.2990 0.0715  0.2996 0.0745  0.3001 0.0772  0.3007 0.0780  0.3013 0.0757  0.3019 0.0733  0.3025 0.0772  0.3031 0.0803  0.3037 0.0774  0.3043 0.0781  0.3049 0.0781  0.3055 0.0784  0.3061 0.0794  0.3067 0.0789  0.3073 0.0821  0.3079 0.0816  0.3084 0.0811  0.3090 0.0852  0.3096 0.0860  0.3102 0.0826  0.3108 0.0834  0.3114 0.0816  0.3120 0.0820  0.3126 0.0833  0.3132 0.0870  0.3138 0.0921  0.3144 0.0866  0.3150 0.0871  0.3156 0.0878  0.3161 0.0889  0.3167 0.0906  0.3173 0.0874  0.3179 0.0887  0.3185 0.0896  0.3191 0.0887  0.3197 0.0885  0.3203 0.0898  0.3209 0.0924  0.3215 0.0913  0.3221 0.0884  0.3227 0.0913  0.3233 0.0952  0.3239 0.0948  0.3244 0.0916  0.3250 0.0926  0.3256 0.0962  0.3262 0.0937  0.3268 0.0952  0.3274 0.0971  0.3280 0.0977  0.3286 0.0983  0.3292 0.0951  0.3298 0.0942  0.3304 0.0937  0.3310 0.0955  0.3316 0.0997  0.3321 0.1014  0.3327 0.0978  0.3333 0.0988  0.3339 0.1021  0.3345 0.1016  0.3351 0.0995  0.3357 0.0995  0.3363 0.1010  0.3369 0.0989  0.3375 0.1009  0.3381 0.1026  0.3387 0.1033  0.3393 0.1058  0.3399 0.1042  0.3404 0.1023  0.3410 0.1039  0.3416 0.1042  0.3422 0.1044  0.3428 0.1061  0.3434 0.1065  0.3440 0.1070  0.3446 0.1077  0.3452 0.1089  0.3458 0.1078  0.3464 0.1056  0.3470 0.1067  0.3476 0.1098  0.3481 0.1094  0.3487 0.1111  0.3493 0.1116  0.3499 0.1109  0.3505 0.1136  0.3511 0.1102  0.3517 0.1097  0.3523 0.1116  0.3529 0.1146  0.3535 0.1206  0.3541 0.1200  0.3547 0.1175  0.3553 0.1151  0.3559 0.1154  0.3564 0.1194  0.3570 0.1192  0.3576 0.1232  0.3582 0.1227  0.3588 0.1185  0.3594 0.1196  0.3600 0.1173  0.3606 0.1209  0.3612 0.1255  0.3618 0.1275  0.3624 0.1244  0.3630 0.1235  0.3636 0.1240  0.3641 0.1229  0.3647 0.1229  0.3653 0.1235  0.3659 0.1285  0.3665 0.1326  0.3671 0.1292  0.3677 0.1235  0.3683 0.1288  0.3689 0.1309  0.3695 0.1284  0.3701 0.1312  0.3707 0.1343  0.3713 0.1343  0.3719 0.1325  0.3724 0.1310  0.3730 0.1303  0.3736 0.1344  0.3742 0.1361  0.3748 0.1325  0.3754 0.1325  0.3760 0.1354  0.3766 0.1402  0.3772 0.1383  0.3778 0.1313  0.3784 0.1370  0.3790 0.1397  0.3796 0.1388  0.3801 0.1440  0.3807 0.1402  0.3813 0.1371  0.3819 0.1350  0.3825 0.1337  0.3831 0.1443  0.3837 0.1440  0.3843 0.1410  0.3849 0.1421  0.3855 0.1426  0.3861 0.1498  0.3867 0.1459  0.3873 0.1363  0.3879 0.1400  0.3884 0.1497  0.3890 0.1450  0.3896 0.1419  0.3902 0.1426  0.3908 0.1452  0.3914 0.1519  0.3920 0.1499  0.3926 0.1495  0.3932 0.1521  0.3938 0.1546  0.3944 0.1565  0.3950 0.1499  0.3956 0.1439  0.3961 0.1491  0.3967 0.1517  0.3973 0.1533  0.3979 0.1551  0.3985 0.1571  0.3991 0.1601  0.3997 0.1572  0.4003 0.1540  0.4009 0.1535  0.4015 0.1577  0.4021 0.1590  0.4027 0.1595  0.4033 0.1629  0.4039 0.1640  0.4044 0.1693  0.4050 0.1675  0.4056 0.1629  0.4062 0.1674  0.4068 0.1675  0.4074 0.1618  0.4080 0.1615  0.4086 0.1645  0.4092 0.1637  0.4098 0.1626  0.4104 0.1635  0.4110 0.1690  0.4116 0.1727  0.4121 0.1704  0.4127 0.1714  0.4133 0.1715  0.4139 0.1690  0.4145 0.1731  0.4151 0.1758  0.4157 0.1743  0.4163 0.1771  0.4169 0.1755  0.4175 0.1723  0.4181 0.1743  0.4187 0.1719  0.4193 0.1718  0.4199 0.1777  0.4204 0.1781  0.4210 0.1799  0.4216 0.1824  0.4222 0.1810  0.4228 0.1805  0.4234 0.1828  0.4240 0.1844  0.4246 0.1854  0.4252 0.1871  0.4258 0.1846  0.4264 0.1858  0.4270 0.1908  0.4276 0.1896  0.4281 0.1890  0.4287 0.1883  0.4293 0.1883  0.4299 0.1930  0.4305 0.1889  0.4311 0.1896  0.4317 0.1970  0.4323 0.1965  0.4329 0.1910  0.4335 0.1882  0.4341 0.1951  0.4347 0.1974  0.4353 0.1918  0.4359 0.1947  0.4364 0.1957  0.4370 0.1988  0.4376 0.2025  0.4382 0.1995  0.4388 0.2003  0.4394 0.1996  0.4400 0.1998  0.4406 0.2042  0.4412 0.2064  0.4418 0.2024  0.4424 0.2027  0.4430 0.2054  0.4436 0.2091  0.4441 0.2075  0.4447 0.2083  0.4453 0.2127  0.4459 0.2098  0.4465 0.2108  0.4471 0.2118  0.4477 0.2094  0.4483 0.2096  0.4489 0.2127  0.4495 0.2146  0.4501 0.2112  0.4507 0.2087  0.4513 0.2143  0.4519 0.2158  0.4524 0.2141  0.4530 0.2193  0.4536 0.2229  0.4542 0.2230  0.4548 0.2252  0.4554 0.2236  0.4560 0.2197  0.4566 0.2216  0.4572 0.2272  0.4578 0.2260  0.4584 0.2238  0.4590 0.2238  0.4596 0.2230  0.4601 0.2268  0.4607 0.2361  0.4613 0.2306  0.4619 0.2239  0.4625 0.2343  0.4631 0.2317  0.4637 0.2287  0.4643 0.2318  0.4649 0.2261  0.4655 0.2263  0.4661 0.2337  0.4667 0.2371  0.4673 0.2386  0.4679 0.2393  0.4684 0.2373  0.4690 0.2401  0.4696 0.2406  0.4702 0.2396  0.4708 0.2412  0.4714 0.2425  0.4720 0.2433  0.4726 0.2415  0.4732 0.2430  0.4738 0.2416  0.4744 0.2431  0.4750 0.2464  0.4756 0.2473  0.4761 0.2515  0.4767 0.2576  0.4773 0.2556  0.4779 0.2535  0.4785 0.2574  0.4791 0.2554  0.4797 0.2494  0.4803 0.2494  0.4809 0.2565  0.4815 0.2595  0.4821 0.2588  0.4827 0.2563  0.4833 0.2541  0.4839 0.2569  0.4844 0.2598  0.4850 0.2655  0.4856 0.2664  0.4862 0.2619  0.4868 0.2615  0.4874 0.2615  0.4880 0.2651  0.4886 0.2698  0.4892 0.2684  0.4898 0.2682  0.4904 0.2703  0.4910 0.2704  0.4916 0.2738  0.4921 0.2740  0.4927 0.2745  0.4933 0.2785  0.4939 0.2803  0.4945 0.2782  0.4951 0.2765  0.4957 0.2780  0.4963 0.2794  0.4969 0.2789  0.4975 0.2803  0.4981 0.2838  0.4987 0.2824  0.4993 0.2827  0.4999 0.2786  0.5004 0.2774  0.5010 0.2862  0.5016 0.2912  0.5022 0.2923  0.5028 0.2909  0.5034 0.2913  0.5040 0.2942  0.5046 0.2955  0.5052 0.2933  0.5058 0.2927  0.5064 0.2963  0.5070 0.2954  0.5076 0.2946  0.5081 0.2991  0.5087 0.3037  0.5093 0.3046  0.5099 0.3030  0.5105 0.2992  0.5111 0.2998  0.5117 0.3016  0.5123 0.3040  0.5129 0.3079  0.5135 0.3082  0.5141 0.3077  0.5147 0.3090  0.5153 0.3138  0.5159 0.3103  0.5164 0.3100  0.5170 0.3162  0.5176 0.3159  0.5182 0.3149  0.5188 0.3160  0.5194 0.3213  0.5200 0.3215  0.5206 0.3197  0.5212 0.3236  0.5218 0.3218  0.5224 0.3228  0.5230 0.3261  0.5236 0.3256  0.5241 0.3252  0.5247 0.3254  0.5253 0.3262  0.5259 0.3271  0.5265 0.3294  0.5271 0.3303  0.5277 0.3297  0.5283 0.3301  0.5289 0.3307  0.5295 0.3339  0.5301 0.3356  0.5307 0.3329  0.5313 0.3338  0.5319 0.3389  0.5324 0.3404  0.5330 0.3405  0.5336 0.3434  0.5342 0.3432  0.5348 0.3443  0.5354 0.3446  0.5360 0.3452  0.5366 0.3500  0.5372 0.3525  0.5378 0.3524  0.5384 0.3550  0.5390 0.3557  0.5396 0.3531  0.5401 0.3572  0.5407 0.3537  0.5413 0.3517  0.5419 0.3606  0.5425 0.3593  0.5431 0.3580  0.5437 0.3608  0.5443 0.3600  0.5449 0.3616  0.5455 0.3632  0.5461 0.3630  0.5467 0.3666  0.5473 0.3725  0.5479 0.3727  0.5484 0.3730  0.5490 0.3744  0.5496 0.3750  0.5502 0.3786  0.5508 0.3811  0.5514 0.3773  0.5520 0.3752  0.5526 0.3801  0.5532 0.3838  0.5538 0.3872  0.5544 0.3864  0.5550 0.3845  0.5556 0.3877  0.5561 0.3876  0.5567 0.3849  0.5573 0.3872  0.5579 0.3911  0.5585 0.3936  0.5591 0.3929  0.5597 0.3944  0.5603 0.3996  0.5609 0.4017  0.5615 0.3997  0.5621 0.3998  0.5627 0.3980  0.5633 0.3999  0.5639 0.4023  0.5644 0.3979  0.5650 0.4011  0.5656 0.4082  0.5662 0.4137  0.5668 0.4092  0.5674 0.4068  0.5680 0.4099  0.5686 0.4116  0.5692 0.4142  0.5698 0.4131  0.5704 0.4177  0.5710 0.4217  0.5716 0.4209  0.5721 0.4147  0.5727 0.4201  0.5733 0.4235  0.5739 0.4155  0.5745 0.4186  0.5751 0.4267  0.5757 0.4287  0.5763 0.4307  0.5769 0.4369  0.5775 0.4351  0.5781 0.4336  0.5787 0.4335  0.5793 0.4334  0.5799 0.4371  0.5804 0.4378  0.5810 0.4403  0.5816 0.4405  0.5822 0.4361  0.5828 0.4426  0.5834 0.4525  0.5840 0.4508  0.5846 0.4465  0.5852 0.4507  0.5858 0.4565  0.5864 0.4578  0.5870 0.4561  0.5876 0.4565  0.5881 0.4564  0.5887 0.4571  0.5893 0.4596  0.5899 0.4610  0.5905 0.4671  0.5911 0.4683  0.5917 0.4652  0.5923 0.4697  0.5929 0.4631  0.5935 0.4610  0.5941 0.4728  0.5947 0.4755  0.5953 0.4718  0.5959 0.4736  0.5964 0.4828  0.5970 0.4816  0.5976 0.4748  0.5982 0.4821  0.5988 0.4828  0.5994 0.4808  0.6000 0.4841  0.6006 0.4836  0.6012 0.4854  0.6018 0.4875  0.6024 0.4900  0.6030 0.4936  0.6036 0.4944  0.6041 0.4901  0.6047 0.4926  0.6053 0.4972  0.6059 0.4979  0.6065 0.4999  0.6071 0.5046  0.6077 0.5033  0.6083 0.5023  0.6089 0.5075  0.6095 0.5055  0.6101 0.5057  0.6107 0.5080  0.6113 0.5099  0.6119 0.5132  0.6124 0.5168  0.6130 0.5225  0.6136 0.5196  0.6142 0.5210  0.6148 0.5252  0.6154 0.5206  0.6160 0.5252  0.6166 0.5279  0.6172 0.5249  0.6178 0.5317  0.6184 0.5385  0.6190 0.5398  0.6196 0.5363  0.6201 0.5363  0.6207 0.5395  0.6213 0.5416  0.6219 0.5464  0.6225 0.5446  0.6231 0.5386  0.6237 0.5413  0.6243 0.5530  0.6249 0.5558  0.6255 0.5580  0.6261 0.5571  0.6267 0.5527  0.6273 0.5553  0.6279 0.5580  0.6284 0.5613  0.6290 0.5624  0.6296 0.5616  0.6302 0.5637  0.6308 0.5671  0.6314 0.5654  0.6320 0.5710  0.6326 0.5766  0.6332 0.5756  0.6338 0.5722  0.6344 0.5769  0.6350 0.5860  0.6356 0.5838  0.6361 0.5798  0.6367 0.5844  0.6373 0.5871  0.6379 0.5840  0.6385 0.5888  0.6391 0.5907  0.6397 0.5887  0.6403 0.5961  0.6409 0.6028  0.6415 0.6000  0.6421 0.6017  0.6427 0.6052  0.6433 0.6045  0.6439 0.6097  0.6444 0.6066  0.6450 0.6041  0.6456 0.6096  0.6462 0.6081  0.6468 0.6104  0.6474 0.6170  0.6480 0.6159  0.6486 0.6167  0.6492 0.6220  0.6498 0.6244  0.6504 0.6313  0.6510 0.6306  0.6516 0.6255  0.6521 0.6235  0.6527 0.6293  0.6533 0.6324  0.6539 0.6297  0.6545 0.6423  0.6551 0.6459  0.6557 0.6447  0.6563 0.6439  0.6569 0.6450  0.6575 0.6539  0.6581 0.6503  0.6587 0.6493  0.6593 0.6532  0.6599 0.6552  0.6604 0.6593  0.6610 0.6583  0.6616 0.6628  0.6622 0.6635  0.6628 0.6627  0.6634 0.6688  0.6640 0.6738  0.6646 0.6776  0.6652 0.6780  0.6658 0.6799  0.6664 0.6822  0.6670 0.6819  0.6676 0.6852  0.6681 0.6860  0.6687 0.6836  0.6693 0.6880  0.6699 0.6919  0.6705 0.6923  0.6711 0.6930  0.6717 0.6925  0.6723 0.6962  0.6729 0.6996  0.6735 0.6924  0.6741 0.6967  0.6747 0.7129  0.6753 0.7172  0.6759 0.7099  0.6764 0.7072  0.6770 0.7088  0.6776 0.7131  0.6782 0.7178  0.6788 0.7141  0.6794 0.7198  0.6800 0.7265  0.6806 0.7289  0.6812 0.7298  0.6818 0.7269  0.6824 0.7357  0.6830 0.7398  0.6836 0.7406  0.6841 0.7456  0.6847 0.7445  0.6853 0.7460  0.6859 0.7454  0.6865 0.7458  0.6871 0.7524  0.6877 0.7582  0.6883 0.7609  0.6889 0.7476  0.6895 0.7644  0.6901 0.7787  0.6907 0.7632  0.6913 0.7661  0.6919 0.7721  0.6924 0.7736  0.6930 0.7748  0.6936 0.7667  0.6942 0.7771  0.6948 0.7763  0.6954 0.7833  0.6960 0.7920  0.6966 0.7810  0.6972 0.7921  0.6978 0.7948  0.6984 0.7957  0.6990 0.8008  0.6996 0.8056  0.7001 0.8021  0.7007 0.8033  0.7013 0.8068  0.7019 0.8090  0.7025 0.8110  0.7031 0.8111  0.7037 0.8127  0.7043 0.8132  0.7049 0.8164  0.7055 0.8233  0.7061 0.8230  0.7067 0.8222  0.7073 0.8280  0.7079 0.8286  0.7084 0.8367  0.7090 0.8438  0.7096 0.8423  0.7102 0.8423  0.7108 0.8431  0.7114 0.8458  0.7120 0.8437  0.7126 0.8479  0.7132 0.8559  0.7138 0.8626  0.7144 0.8676  0.7150 0.8647  0.7156 0.8624  0.7161 0.8682  0.7167 0.8661  0.7173 0.8731  0.7179 0.8811  0.7185 0.8779  0.7191 0.8887  0.7197 0.8850  0.7203 0.8811  0.7209 0.8925  0.7215 0.8916  0.7221 0.8897  0.7227 0.8944  0.7233 0.8981  0.7239 0.8997  0.7244 0.9085  0.7250 0.9101  0.7256 0.9052  0.7262 0.9058  0.7268 0.9119  0.7274 0.9184  0.7280 0.9193  0.7286 0.9211  0.7292 0.9226  0.7298 0.9321  0.7304 0.9387  0.7310 0.9351  0.7316 0.9331  0.7321 0.9415  0.7327 0.9408  0.7333 0.9405  0.7339 0.9498  0.7345 0.9510  0.7351 0.9489  0.7357 0.9542  0.7363 0.9570  0.7369 0.9564  0.7375 0.9624  0.7381 0.9677  0.7387 0.9713  0.7393 0.9694  0.7399 0.9772  0.7404 0.9811  0.7410 0.9800  0.7416 0.9895  0.7422 0.9897  0.7428 0.9902  0.7434 0.9929  0.7440 0.9944  0.7446 0.9995  0.7452 1.0018  0.7458 1.0079  0.7464 1.0078  0.7470 1.0103  0.7476 1.0179  0.7481 1.0162  0.7487 1.0182  0.7493 1.0245  0.7499 1.0276  0.7505 1.0313  0.7511 1.0427  0.7517 1.0424  0.7523 1.0440  0.7529 1.0509  0.7535 1.0449  0.7541 1.0506  0.7547 1.0565  0.7553 1.0609  0.7559 1.0689  0.7564 1.0666  0.7570 1.0653  0.7576 1.0709  0.7582 1.0744  0.7588 1.0776  0.7594 1.0892  0.7600 1.0849  0.7606 1.0816  0.7612 1.0946  0.7618 1.1049  0.7624 1.0993  0.7630 1.0947  0.7636 1.0992  0.7641 1.0997  0.7647 1.1080  0.7653 1.1092  0.7659 1.1069  0.7665 1.1175  0.7671 1.1282  0.7677 1.1308  0.7683 1.1336  0.7689 1.1301  0.7695 1.1299  0.7701 1.1366  0.7707 1.1430  0.7713 1.1499  0.7719 1.1538  0.7724 1.1503  0.7730 1.1504  0.7736 1.1574  0.7742 1.1609  0.7748 1.1663  0.7754 1.1715  0.7760 1.1774  0.7766 1.1777  0.7772 1.1823  0.7778 1.1871  0.7784 1.1898  0.7790 1.1936  0.7796 1.1901  0.7801 1.1952  0.7807 1.2122  0.7813 1.2181  0.7819 1.2133  0.7825 1.2126  0.7831 1.2163  0.7837 1.2185  0.7843 1.2238  0.7849 1.2321  0.7855 1.2341  0.7861 1.2356  0.7867 1.2386  0.7873 1.2412  0.7879 1.2469  0.7884 1.2514  0.7890 1.2559  0.7896 1.2633  0.7902 1.2647  0.7908 1.2667  0.7914 1.2738  0.7920 1.2765  0.7926 1.2816  0.7932 1.2815  0.7938 1.2789  0.7944 1.2891  0.7950 1.3034  0.7956 1.3042  0.7961 1.2972  0.7967 1.2987  0.7973 1.3054  0.7979 1.3129  0.7985 1.3214  0.7991 1.3296  0.7997 1.3304  0.8003 1.3269  0.8009 1.3304  0.8015 1.3344  0.8021 1.3375  0.8027 1.3491  0.8033 1.3533  0.8039 1.3581  0.8044 1.3636  0.8050 1.3643  0.8056 1.3675  0.8062 1.3702  0.8068 1.3812  0.8074 1.3830  0.8080 1.3828  0.8086 1.3913  0.8092 1.3986  0.8098 1.4001  0.8104 1.4068  0.8110 1.4171  0.8116 1.4145  0.8121 1.4198  0.8127 1.4209  0.8133 1.4303  0.8139 1.4520  0.8145 1.4478  0.8151 1.4429  0.8157 1.4515  0.8163 1.4635  0.8169 1.4645  0.8175 1.4614  0.8181 1.4749  0.8187 1.4819  0.8193 1.4763  0.8199 1.4771  0.8204 1.4893  0.8210 1.4960  0.8216 1.4992  0.8222 1.4972  0.8228 1.5005  0.8234 1.5149  0.8240 1.5156  0.8246 1.5170  0.8252 1.5256  0.8258 1.5364  0.8264 1.5419  0.8270 1.5406  0.8276 1.5411  0.8281 1.5481  0.8287 1.5552  0.8293 1.5572  0.8299 1.5630  0.8305 1.5691  0.8311 1.5794  0.8317 1.5823  0.8323 1.5857  0.8329 1.5858  0.8335 1.5858  0.8341 1.5928  0.8347 1.6037  0.8353 1.6091  0.8359 1.6182  0.8364 1.6317  0.8370 1.6287  0.8376 1.6375  0.8382 1.6426  0.8388 1.6390  0.8394 1.6462  0.8400 1.6576  0.8406 1.6649  0.8412 1.6685  0.8418 1.6737  0.8424 1.6847  0.8430 1.6908  0.8436 1.6909  0.8441 1.6975  0.8447 1.7090  0.8453 1.7162  0.8459 1.7147  0.8465 1.7098  0.8471 1.7154  0.8477 1.7237  0.8483 1.7258  0.8489 1.7343  0.8495 1.7464  0.8501 1.7504  0.8507 1.7564  0.8513 1.7625  0.8519 1.7645  0.8524 1.7726  0.8530 1.7842  0.8536 1.7899  0.8542 1.7956  0.8548 1.8030  0.8554 1.8115  0.8560 1.8186  0.8566 1.8204  0.8572 1.8211  0.8578 1.8273  0.8584 1.8370  0.8590 1.8470  0.8596 1.8524  0.8601 1.8570  0.8607 1.8708  0.8613 1.8784  0.8619 1.8801  0.8625 1.8826  0.8631 1.8872  0.8637 1.8955  0.8643 1.9052  0.8649 1.9163  0.8655 1.9251  0.8661 1.9265  0.8667 1.9307  0.8673 1.9355  0.8679 1.9423  0.8684 1.9493  0.8690 1.9612  0.8696 1.9631  0.8702 1.9711  0.8708 1.9872  0.8714 1.9855  0.8720 1.9875  0.8726 2.0057  0.8732 2.0118  0.8738 2.0177  0.8744 2.0203  0.8750 2.0211  0.8756 2.0373  0.8761 2.0484  0.8767 2.0539  0.8773 2.0642  0.8779 2.0797  0.8785 2.0694  0.8791 2.0737  0.8797 2.0950  0.8803 2.1035  0.8809 2.1083  0.8815 2.1157  0.8821 2.1282  0.8827 2.1301  0.8833 2.1342  0.8839 2.1569  0.8844 2.1594  0.8850 2.1576  0.8856 2.1693  0.8862 2.1778  0.8868 2.1923  0.8874 2.1970  0.8880 2.2031  0.8886 2.2166  0.8892 2.2216  0.8898 2.2286  0.8904 2.2387  0.8910 2.2531  0.8916 2.2661  0.8921 2.2774  0.8927 2.2831  0.8933 2.2933  0.8939 2.2958  0.8945 2.2962  0.8951 2.3091  0.8957 2.3210  0.8963 2.3360  0.8969 2.3481  0.8975 2.3561  0.8981 2.3642  0.8987 2.3724  0.8993 2.3776  0.8999 2.3847  0.9004 2.4046  0.9010 2.3868  0.9016 2.3622  0.9022 2.4154  0.9028 2.3695  0.9034 2.3701  0.9040 2.4374  0.9046 2.6637  0.9052 2.7906  0.9058 2.5627  0.9064 2.4464  0.9070 2.4828  0.9076 2.5103  0.9081 2.5146  0.9087 2.5364  0.9093 2.5270  0.9099 2.4835  0.9105 2.5288  0.9111 2.5833  0.9117 2.6025  0.9123 2.5753  0.9129 2.9184  0.9135 2.9398  0.9141 2.5888  0.9147 2.6130  0.9153 2.6171  0.9159 2.6518  0.9164 2.6751  0.9170 2.6934  0.9176 2.6677  0.9182 2.6802  0.9188 2.7100  0.9194 2.7071  0.9200 2.7310  0.9206 2.7291  0.9212 2.7429  0.9218 2.7373  0.9224 2.7305  0.9230 2.9122  0.9236 2.9203  0.9241 2.8059  0.9247 2.8709  0.9253 2.8636  0.9259 2.8606  0.9265 2.8918  0.9271 2.8648  0.9277 2.8898  0.9283 2.9140  0.9289 2.9141  0.9295 2.9208  0.9301 2.9306  0.9307 2.9518  0.9313 2.9670  0.9319 2.9689  0.9324 3.0415  0.9330 3.0489  0.9336 2.9974  0.9342 3.0077  0.9348 3.3119  0.9354 3.3353  0.9360 3.0732  0.9366 3.1210  0.9372 3.1090  0.9378 3.0953  0.9384 3.0455  0.9390 3.0872  0.9396 3.2268  0.9401 3.1199  0.9407 3.1175  0.9413 3.8010  0.9419 3.7105  0.9425 3.1193  0.9431 3.2653  0.9437 3.3033  0.9443 3.3319  0.9449 3.3577  0.9455 3.3655  0.9461 3.3267  0.9467 3.3212  0.9473 3.7010  0.9479 3.8043  0.9484 3.4961  0.9490 3.4082  0.9496 3.4884  0.9502 3.6305  0.9508 3.6260  0.9514 3.7379  0.9520 3.7722  0.9526 3.5155  0.9532 3.5419  0.9538 3.6126  0.9544 3.6095  0.9550 3.5924  0.9556 3.6576  0.9561 3.6054  0.9567 3.4637  0.9573 3.6924  0.9579 3.7028  0.9585 3.2964  0.9591 3.3205  0.9597 5.5294  0.9603 5.6058  0.9609 3.6344  0.9615 3.8078  0.9621 4.0276  0.9627 3.8393  0.9633 3.9407  0.9639 3.8923  0.9644 3.8061  0.9650 3.7292  0.9656 3.7098  0.9662 5.4188  0.9668 5.1655  0.9674 3.8858  0.9680 3.3536  0.9686 8.0368  0.9692 7.8984  0.9698 3.4071    /




\color{black}
\normalcolor


%\color{blue}
%\put {\LARGE$\bullet$} at 0.0 -1.5442
%\color{red}
%\setdots <18pt>
%\setplotsymbol ({\scriptsize{$\bullet$}})
%\plot 0.0125 0.0001  0.0250 0.0005  0.0375 0.0010  0.0500 0.0019  0.0625 0.0029  0.0750 0.0043  0.0875 0.0059  0.1000 0.0077  0.1125 0.0099  0.1250 0.0124  0.1375 0.0151  0.1500 0.0182  0.1625 0.0216  0.1750 0.0254  0.1875 0.0295  0.2000 0.0340  0.2125 0.0388  0.2250 0.0441  0.2375 0.0497  0.2500 0.0558  0.2625 0.0623  0.2750 0.0693  0.2875 0.0767  0.3000 0.0846  0.3125 0.0931  0.3250 0.1020  0.3375 0.1116  0.3500 0.1217  0.3625 0.1324  0.3750 0.1437  0.3875 0.1557  0.4000 0.1684  0.4125 0.1817  0.4250 0.1959  0.4375 0.2108  0.4500 0.2265  0.4625 0.2432  0.4750 0.2607  0.4875 0.2791  0.5000 0.2986  0.5125 0.3191  0.5250 0.3408  0.5375 0.3636  0.5500 0.3876  0.5625 0.4130  0.5750 0.4398  0.5875 0.4680  0.6000 0.4979  0.6125 0.5294  0.6250 0.5627  0.6375 0.5979  0.6500 0.6352  0.6625 0.6747  0.6750 0.7166  0.6875 0.7611  0.7000 0.8084  0.7125 0.8587  0.7250 0.9123  0.7375 0.9695  0.7500 1.0307  0.7625 1.0963  0.7750 1.1668  0.7875 1.2427  0.8000 1.3248  0.8125 1.4137  0.8250 1.5105  0.8375 1.6164  0.8500 1.7328  0.8625 1.8615  0.8750 2.0049  0.8875 2.1661  0.9000 2.3494  0.9125 2.5606  0.9250 2.8085  0.9375 3.1064  0.9500 3.4769  0.9625 3.9621  0.9750 4.6568  0.9875 5.8633 0.9920 6.6476  0.9960 7.8722
%  /

\normalcolor
\color{black}

\endpicture

==> Fig6.tex <==


\beginpicture

\color{black}
\setcoordinatesystem units <475pt,1200pt>
\axes{0}{-0.02}{0}{0}{0.35}{0.06}{-0.05}
\axis left shiftedto x=0 %label {$\Pi(\phi)$} 
      ticks
     % withvalues -0.02 0.06 /
      at -0.02 0.06 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    %ticks
    %withvalues 0.1 0.2 0.3 /
    %at 0.1 0.2 0.3  /
/

\put {\large$\phi$} at 0.25 -0.008
\put {\normalsize$\Pi(\phi;0_1)$} at -0.05 0.03

\put {$-0.02$} at -0.040 -0.02  \plot 0 -0.02 -0.01 -0.02 /
\put {$0.06$} at -0.034 0.06  \plot 0 0.06 -0.01 0.06 /

\put {$0.35$} at 0.35 -0.008  \plot 0.35 0 0.35 -0.0026 /
 \plot 0.30 0 0.30 -0.0026 /
 \plot 0.20 0 0.20 -0.0026 /
 \plot 0.10 0 0.10 -0.0026 /

\setplotsymbol ({\LARGE.})

%L=4
\color{B04}
\plot %0.005000 0.467590  0.007500 0.439660  0.010000 0.413151  0.012500 0.388002  0.015000 0.364154  0.017500 0.341551  0.020000 0.320139  0.022500 0.299864  0.025000 0.280676  0.027500 0.262524  0.030000 0.245363  0.032500 0.229145  0.035000 0.213826  0.037500 0.199363  0.040000 0.185716  0.042500 0.172844  0.045000 0.160710  0.047500 0.149277  0.050000 0.138508  0.052500 0.128371  0.055000 0.118833  0.057500 0.109862  0.060000 0.101429  0.062500 0.093505  0.065000 0.086062  0.067500 0.079073  0.070000 0.072515  0.072500 0.066363  0.075000 0.060593  
0.077500 0.055184  0.080000 0.050116  0.082500 0.045369  0.085000 0.040923  0.087500 0.036761  0.090000 0.032866  0.092500 0.029221  0.095000 0.025812  0.097500 0.022624  0.100000 0.019644  0.102500 0.016861  0.105000 0.014259  0.107500 0.011829  0.110000 0.009558  0.112500 0.007442  0.115000 0.005465  0.117500 0.003622  0.120000 0.001905  0.122500 0.000306  0.125000 -0.001184  0.127500 -0.002569  0.130000 -0.003855  0.132500 -0.005051  0.135000 -0.006156  0.137500 -0.007178  0.140000 -0.008120  0.142500 -0.008987  0.145000 -0.009783  0.147500 -0.010510  0.150000 -0.011171  0.152500 -0.011768  0.155000 -0.012303  0.157500 -0.012781  0.160000 -0.013196  0.162500 -0.013559  0.165000 -0.013864  0.167500 -0.014116  0.170000 -0.014315  0.172500 -0.014460  0.175000 -0.014554  0.177500 -0.014597  0.180000 -0.014589  0.182500 -0.014530  0.185000 -0.014419  0.187500 -0.014260  0.190000 -0.014048  0.192500 -0.013788  0.195000 -0.013477  0.197500 -0.013114  0.200000 -0.012701  0.202500 -0.012238  0.205000 -0.011725  0.207500 -0.011162  0.210000 -0.010549  0.212500 -0.009887  0.215000 -0.009174  0.217500 -0.008412  0.220000 -0.007600  0.222500 -0.006738  0.225000 -0.005830  0.227500 -0.004874  0.230000 -0.003869  0.232500 -0.002819  0.235000 -0.001725  0.237500 -0.000583  0.240000 0.000602  0.242500 0.001829  0.245000 0.003098  0.247500 0.004406  0.250000 0.005754  0.252500 0.007141  0.255000 0.008562  0.257500 0.010018  0.260000 0.011506  0.262500 0.013026  0.265000 0.014575  0.267500 0.016152  0.270000 0.017755  0.272500 0.019381  0.275000 0.021028  0.277500 0.022695  0.280000 0.024379  0.282500 0.026082  0.285000 0.027796  0.287500 0.029525  0.290000 0.031263  0.292500 0.033007  0.295000 0.034761 /
%\multiput {\Tiny{$\bullet$}} at 0.1094 0.0101  0.1406 -0.0084  0.1719 -0.0143  0.2031 -0.0122  0.2344 -0.0021  0.2656 0.0152  0.2969 0.0359  % 0.3281 0.0583  0.3594 0.0828  0.3906 0.1104  0.4219 0.1421  0.4531 0.1789  0.4844 0.2214  0.5156 0.2702  0.5469 0.3265  0.5781 0.3908  0.6094 0.4647  0.6406 0.5499  0.6719 0.6483  0.7031 0.7635  0.7344 0.8988  0.7656 1.0594  0.7969 1.2533  0.8281 1.4909  0.8594 1.7894  0.8906 2.1783  0.9219 2.7134 /


%L=5
\color{B05}
\plot %0.005000 0.069697  0.007500 0.065826  0.010000 0.062089  
0.012500 0.058482  0.015000 0.054999  0.017500 0.051638  0.020000 0.048394  0.022500 0.045263  0.025000 0.042243  0.027500 0.039330  0.030000 0.036521  0.032500 0.033813  0.035000 0.031204  0.037500 0.028690  0.040000 0.026269  0.042500 0.023939  0.045000 0.021698  0.047500 0.019543  0.050000 0.017472  0.052500 0.015484  0.055000 0.013577  0.057500 0.011749  0.060000 0.009998  0.062500 0.008323  0.065000 0.006722  0.067500 0.005195  0.070000 0.003739  0.072500 0.002353  0.075000 0.001037  0.077500 -0.000211  0.080000 -0.001392  0.082500 -0.002507  0.085000 -0.003557  0.087500 -0.004543  0.090000 -0.005466  0.092500 -0.006327  0.095000 -0.007127  0.097500 -0.007866  0.100000 -0.008546  0.102500 -0.009165  0.105000 -0.009728  0.107500 -0.010234  0.110000 -0.010684  0.112500 -0.011076  0.115000 -0.011416  0.117500 -0.011701  0.120000 -0.011933  0.122500 -0.012112  0.125000 -0.012241  0.127500 -0.012319  0.130000 -0.012346  0.132500 -0.012326  0.135000 -0.012258  0.137500 -0.012141  0.140000 -0.011978  0.142500 -0.011771  0.145000 -0.011519  0.147500 -0.011225  0.150000 -0.010888  0.152500 -0.010509  0.155000 -0.010091  0.157500 -0.009634  0.160000 -0.009138  0.162500 -0.008606  0.165000 -0.008037  0.167500 -0.007434  0.170000 -0.006798  0.172500 -0.006128  0.175000 -0.005428  0.177500 -0.004698  0.180000 -0.003939  0.182500 -0.003153  0.185000 -0.002340  0.187500 -0.001502  0.190000 -0.000640  0.192500 0.000245  0.195000 0.001151  0.197500 0.002078  0.200000 0.003024  0.202500 0.003989  0.205000 0.004970  0.207500 0.005967  0.210000 0.006979  0.212500 0.008005  0.215000 0.009044  0.217500 0.010095  0.220000 0.011158  0.222500 0.012232  0.225000 0.013314  0.227500 0.014406  0.230000 0.015507  0.232500 0.016616  0.235000 0.017733  0.237500 0.018858  0.240000 0.019991  0.242500 0.021131  0.245000 0.022280  0.247500 0.023436  0.250000 0.024601  0.252500 0.025777  0.255000 0.026961  0.257500 0.028158  0.260000 0.029367  0.262500 0.030590  0.265000 0.031829  0.267500 0.033086  0.270000 0.034363  0.272500 0.035662  0.275000 0.036986  0.277500 0.038338  0.280000 0.039721  0.282500 0.041141  0.285000 0.042598  0.287500 0.044100  0.290000 0.045650  0.292500 0.047252  0.295000 0.048914  /
%\multiput {\Tiny{$\bullet$}} at 0.0560 0.0130  0.0720 0.0021  0.0880 -0.0044  0.1040 -0.0091  0.1200 -0.0122  0.1360 -0.0127  0.1520 -0.0103  0.1680 -0.0070  0.1840 -0.0027  0.2000 0.0027  0.2160 0.0090  0.2320 0.0173  0.2480 0.0237  0.2640 0.0311  0.2800 0.0391  0.2960 0.0503  % 0.3120 0.0621  0.3280 0.0720  0.3440 0.0826  0.3600 0.0960  0.3760 0.1094  0.3920 0.1246  0.4080 0.1434  0.4240 0.1585  0.4400 0.1734  0.4560 0.1978  0.4720 0.2183  0.4880 0.2375  0.5040 0.2646  0.5200 0.2923  0.5360 0.3179  0.5520 0.3465  0.5680 0.3844  0.5840 0.4221  0.6000 0.4569  0.6160 0.4952  0.6320 0.5437  0.6480 0.5911  0.6640 0.6362  0.6800 0.6897  0.6960 0.7461  0.7120 0.8156  0.7280 0.8896  0.7440 0.9538  0.7600 1.0309  0.7760 1.1275  0.7920 1.2326  0.8080 1.3379  0.8240 1.4608  0.8400 1.6098  0.8560 1.7673  0.8720 1.9367  0.8880 2.1406  0.9040 2.3911  0.9200 2.6810  0.9360 3.0305  0.9520 3.5018  /

%L=6
\color{B06}
\plot 0.005000 0.032300  0.007500 0.030200  0.010000 0.028131  0.012500 0.026098  0.015000 0.024104  0.017500 0.022152  0.020000 0.020246  0.022500 0.018387  0.025000 0.016580  0.027500 0.014826  0.030000 0.013127  0.032500 0.011485  0.035000 0.009901  0.037500 0.008378  0.040000 0.006915  0.042500 0.005515  0.045000 0.004178  0.047500 0.002904  0.050000 0.001694  0.052500 0.000548  0.055000 -0.000534  0.057500 -0.001551  0.060000 -0.002504  0.062500 -0.003394  0.065000 -0.004220  0.067500 -0.004983  0.070000 -0.005684  0.072500 -0.006324  0.075000 -0.006903  0.077500 -0.007423  0.080000 -0.007884  0.082500 -0.008287  0.085000 -0.008634  0.087500 -0.008927  0.090000 -0.009165  0.092500 -0.009351  0.095000 -0.009486  0.097500 -0.009571  0.100000 -0.009607  0.102500 -0.009599  0.105000 -0.009543  0.107500 -0.009445  0.110000 -0.009303  0.112500 -0.009122  0.115000 -0.008901  0.117500 -0.008642  0.120000 -0.008348  0.122500 -0.008019  0.125000 -0.007656  0.127500 -0.007262  0.130000 -0.006837  0.132500 -0.006383  0.135000 -0.005902  0.137500 -0.005395  0.140000 -0.004863  0.142500 -0.004307  0.145000 -0.003729  0.147500 -0.003128  0.150000 -0.002508  0.152500 -0.001869  0.155000 -0.001211  0.157500 -0.000535  0.160000 0.000155  0.162500 0.000863  0.165000 0.001584  0.167500 0.002320  0.170000 0.003071  0.172500 0.003833  0.175000 0.004608  0.177500 0.005396  0.180000 0.006195  0.182500 0.007006  0.185000 0.007828  0.187500 0.008661  0.190000 0.009505  0.192500 0.010360  0.195000 0.011226  0.197500 0.012103  0.200000 0.012990  0.202500 0.013889  0.205000 0.014800  0.207500 0.015723  0.210000 0.016658  0.212500 0.017606  0.215000 0.018566  0.217500 0.019540  0.220000 0.020527  0.222500 0.021529  0.225000 0.022546  0.227500 0.023579  0.230000 0.024627  0.232500 0.025692  0.235000 0.026776  0.237500 0.027875  0.240000 0.028993  0.242500 0.030130  0.245000 0.031286  0.247500 0.032463  0.250000 0.033660  0.252500 0.034876  0.255000 0.036113  0.257500 0.037372  0.260000 0.038652  0.262500 0.039953  0.265000 0.041275  0.267500 0.042619  0.270000 0.043982  0.272500 0.045367  0.275000 0.046772  0.277500 0.048196  0.280000 0.049638  0.282500 0.051097  0.285000 0.052573  0.287500 0.054063  0.290000 0.055566  0.292500 0.057080  0.295000 0.058603  /
%\multiput {\Tiny{$\bullet$}} at 0.0324 0.0119  0.0417 0.0054  0.0509 0.0011  0.0602 -0.0024  0.0694 -0.0053  0.0787 -0.0075  0.0880 -0.0089  0.0972 -0.0096  0.1065 -0.0095  0.1157 -0.0090  0.1250 -0.0078  0.1343 -0.0061  0.1435 -0.0041  0.1528 -0.0017  0.1620 0.0007  0.1713 0.0034  0.1806 0.0066  0.1898 0.0096  0.1991 0.0126  0.2083 0.0160  0.2176 0.0197  0.2269 0.0232  0.2361 0.0271  0.2454 0.0313  0.2546 0.0360  0.2639 0.0409  0.2731 0.0457  0.2824 0.0510 % 0.2917 0.0566  0.3009 0.0622  0.3102 0.0681  0.3194 0.0742  0.3287 0.0809  0.3380 0.0877  0.3472 0.0948  0.3565 0.1028  0.3657 0.1106  0.3750 0.1183  0.3843 0.1272  0.3935 0.1362  0.4028 0.1453  0.4120 0.1552  0.4213 0.1654  0.4306 0.1758  0.4398 0.1866  0.4491 0.1981  0.4583 0.2098  0.4676 0.2222  0.4769 0.2351  0.4861 0.2483  0.4954 0.2623  0.5046 0.2767  0.5139 0.2918  0.5231 0.3077  0.5324 0.3243  0.5417 0.3412  0.5509 0.3589  0.5602 0.3770  0.5694 0.3961  0.5787 0.4160  0.5880 0.4368  0.5972 0.4585  0.6065 0.4808  0.6157 0.5039  0.6250 0.5287  0.6343 0.5543  0.6435 0.5810  0.6528 0.6094  0.6620 0.6391  0.6713 0.6692  0.6806 0.7004  0.6898 0.7342  0.6991 0.7695  0.7083 0.8065  0.7176 0.8449  0.7269 0.8854  0.7361 0.9284  0.7454 0.9730  0.7546 1.0198  0.7639 1.0692  0.7731 1.1222  0.7824 1.1783  0.7917 1.2364  0.8009 1.2985  0.8102 1.3649  0.8194 1.4355  0.8287 1.5111  0.8380 1.5918  0.8472 1.6782  0.8565 1.7713  0.8657 1.8719  0.8750 1.9813  0.8843 2.1003  0.8935 2.2300  0.9028 2.3744  0.9120 2.5362  0.9213 2.7142  0.9306 2.9209  0.9398 3.1606  0.9491 3.4375  0.9583 3.7769  0.9676 4.2165  0.9769 4.7924  /

%L=7
\color{B07}
\plot 0.005000 0.021552  0.007500 0.019354  0.010000 0.017265  0.012500 0.015282  0.015000 0.013403  0.017500 0.011625  0.020000 0.009945  0.022500 0.008361  0.025000 0.006871  0.027500 0.005471  0.030000 0.004160  0.032500 0.002934  0.035000 0.001792  0.037500 0.000730  0.040000 -0.000253  0.042500 -0.001160  0.045000 -0.001994  0.047500 -0.002757  0.050000 -0.003451  0.052500 -0.004078  0.055000 -0.004641  0.057500 -0.005142  0.060000 -0.005584  0.062500 -0.005968  0.065000 -0.006296  0.067500 -0.006572  0.070000 -0.006795  0.072500 -0.006970  0.075000 -0.007097  0.077500 -0.007179  0.080000 -0.007218  0.082500 -0.007214  0.085000 -0.007171  0.087500 -0.007090  0.090000 -0.006972  0.092500 -0.006819  0.095000 -0.006633  0.097500 -0.006415  0.100000 -0.006166  0.102500 -0.005890  0.105000 -0.005585  0.107500 -0.005254  0.110000 -0.004898  0.112500 -0.004519  0.115000 -0.004117  0.117500 -0.003693  0.120000 -0.003249  0.122500 -0.002786  0.125000 -0.002303  0.127500 -0.001803  0.130000 -0.001287  0.132500 -0.000753  0.135000 -0.000205  0.137500 0.000359  0.140000 0.000936  0.142500 0.001527  0.145000 0.002131  0.147500 0.002749  0.150000 0.003378  0.152500 0.004020  0.155000 0.004673  0.157500 0.005339  0.160000 0.006014  0.162500 0.006702  0.165000 0.007401  0.167500 0.008111  0.170000 0.008832  0.172500 0.009563  0.175000 0.010306  0.177500 0.011061  0.180000 0.011827  0.182500 0.012604  0.185000 0.013394  0.187500 0.014195  0.190000 0.015009  0.192500 0.015836  0.195000 0.016675  0.197500 0.017528  0.200000 0.018394  0.202500 0.019274  0.205000 0.020169  0.207500 0.021079  0.210000 0.022004  0.212500 0.022944  0.215000 0.023901  0.217500 0.024874  0.220000 0.025863  0.222500 0.026870  0.225000 0.027894  0.227500 0.028937  0.230000 0.029997  0.232500 0.031076  0.235000 0.032174  0.237500 0.033290  0.240000 0.034426  0.242500 0.035581  0.245000 0.036755  0.247500 0.037949  0.250000 0.039162  0.252500 0.040394  0.255000 0.041646  0.257500 0.042916  0.260000 0.044205  0.262500 0.045512  0.265000 0.046837  0.267500 0.048179  0.270000 0.049536  0.272500 0.050910  0.275000 0.052298  0.277500 0.053699  0.280000 0.055113  0.282500 0.056536  0.285000 0.057970  0.287500 0.059411  0.290000 0.060858  /
%\multiput {\Tiny{$\bullet$}} at 0.0204 0.0099  0.0262 0.0058  0.0321 0.0030  0.0379 0.0007  0.0437 -0.0014  0.0496 -0.0032  0.0554 -0.0046  0.0612 -0.0058  0.0671 -0.0066  0.0729 -0.0070  0.0787 -0.0073  0.0845 -0.0073  0.0904 -0.0070  0.0962 -0.0067  0.1020 -0.0060  0.1079 -0.0052  0.1137 -0.0044  0.1195 -0.0032  0.1254 -0.0020  0.1312 -0.0010  0.1370 0.0004  0.1429 0.0018  0.1487 0.0030  0.1545 0.0046  0.1603 0.0061  0.1662 0.0075  0.1720 0.0094  0.1778 0.0111  0.1837 0.0129  0.1895 0.0148  0.1953 0.0166  0.2012 0.0188  0.2070 0.0208  0.2128 0.0230  0.2187 0.0256  0.2245 0.0279  0.2303 0.0302  0.2362 0.0328  0.2420 0.0354  0.2478 0.0381  0.2536 0.0409  0.2595 0.0437  0.2653 0.0469  0.2711 0.0501  % 0.2770 0.0534  0.2828 0.0569  0.2886 0.0601  0.2945 0.0634  0.3003 0.0669  0.3061 0.0708  0.3120 0.0749  0.3178 0.0788  0.3236 0.0829  0.3294 0.0873  0.3353 0.0917  0.3411 0.0961  0.3469 0.1003  0.3528 0.1052  0.3586 0.1101  0.3644 0.1149  0.3703 0.1200  0.3761 0.1253  0.3819 0.1307  0.3878 0.1359  0.3936 0.1420  0.3994 0.1479  0.4052 0.1537  0.4111 0.1598  0.4169 0.1657  0.4227 0.1721  0.4286 0.1790  0.4344 0.1859  0.4402 0.1927  0.4461 0.1997  0.4519 0.2071  0.4577 0.2148  0.4636 0.2229  0.4694 0.2309  0.4752 0.2386  0.4810 0.2464  0.4869 0.2549  0.4927 0.2637  0.4985 0.2731  0.5044 0.2823  0.5102 0.2915  0.5160 0.3014  0.5219 0.3112  0.5277 0.3208  0.5335 0.3313  0.5394 0.3419  0.5452 0.3528  0.5510 0.3641  0.5569 0.3755  0.5627 0.3876  0.5685 0.3999  0.5743 0.4117  0.5802 0.4244  0.5860 0.4379  0.5918 0.4512  0.5977 0.4651  0.6035 0.4797  0.6093 0.4946  0.6152 0.5090  0.6210 0.5244  0.6268 0.5401  0.6327 0.5559  0.6385 0.5733  0.6443 0.5907  0.6501 0.6083  0.6560 0.6261  0.6618 0.6441  0.6676 0.6640  0.6735 0.6839  0.6793 0.7034  0.6851 0.7243  0.6910 0.7456  0.6968 0.7671  0.7026 0.7902  0.7085 0.8143  0.7143 0.8380  0.7201 0.8625  0.7259 0.8891  0.7318 0.9155  0.7376 0.9427  0.7434 0.9719  0.7493 1.0005  0.7551 1.0301  0.7609 1.0613  0.7668 1.0938  0.7726 1.1277  0.7784 1.1619  0.7843 1.1972  0.7901 1.2341  0.7959 1.2730  0.8017 1.3139  0.8076 1.3555  0.8134 1.3985  0.8192 1.4427  0.8251 1.4899  0.8309 1.5396  0.8367 1.5902  0.8426 1.6435  0.8484 1.6993  0.8542 1.7587  0.8601 1.8144  0.8659 1.8788  0.8717 1.9485  0.8776 2.0194  0.8834 2.0966  0.8892 2.1771  0.8950 2.2666  0.9009 2.3564  0.9067 2.4472  0.9125 2.5500  0.9184 2.6683  0.9242 2.7909  0.9300 2.9124  0.9359 3.0569  0.9417 3.2346  0.9475 3.4064  0.9534 3.6016  0.9592 3.8369  0.9650 4.0906  0.9708 4.4003  0.9767 4.7897  0.9825 5.2977   /

%L=8
\color{B08}
\plot 0.005000 0.014674  0.007500 0.012639  0.010000 0.010749  0.012500 0.008996  0.015000 0.007374  0.017500 0.005877  0.020000 0.004499  0.022500 0.003233  0.025000 0.002074  0.027500 0.001017  0.030000 0.000056  0.032500 -0.000813  0.035000 -0.001595  0.037500 -0.002295  0.040000 -0.002917  0.042500 -0.003466  0.045000 -0.003945  0.047500 -0.004359  0.050000 -0.004711  0.052500 -0.005004  0.055000 -0.005243  0.057500 -0.005429  0.060000 -0.005566  0.062500 -0.005658  0.065000 -0.005706  0.067500 -0.005713  0.070000 -0.005682  0.072500 -0.005616  0.075000 -0.005515  0.077500 -0.005383  0.080000 -0.005221  0.082500 -0.005031  0.085000 -0.004814  0.087500 -0.004573  0.090000 -0.004309  0.092500 -0.004023  0.095000 -0.003716  0.097500 -0.003389  0.100000 -0.003045  0.102500 -0.002682  0.105000 -0.002304  0.107500 -0.001909  0.110000 -0.001500  0.112500 -0.001077  0.115000 -0.000640  0.117500 -0.000189  0.120000 0.000274  0.122500 0.000750  0.125000 0.001237  0.127500 0.001736  0.130000 0.002247  0.132500 0.002768  0.135000 0.003301  0.137500 0.003845  0.140000 0.004400  0.142500 0.004967  0.145000 0.005544  0.147500 0.006132  0.150000 0.006731  0.152500 0.007342  0.155000 0.007964  0.157500 0.008598  0.160000 0.009244  0.162500 0.009901  0.165000 0.010571  0.167500 0.011253  0.170000 0.011948  0.172500 0.012656  0.175000 0.013377  0.177500 0.014112  0.180000 0.014860  0.182500 0.015623  0.185000 0.016400  0.187500 0.017191  0.190000 0.017997  0.192500 0.018818  0.195000 0.019655  0.197500 0.020508  0.200000 0.021376  0.202500 0.022260  0.205000 0.023161  0.207500 0.024078  0.210000 0.025012  0.212500 0.025963  0.215000 0.026931  0.217500 0.027916  0.220000 0.028919  0.222500 0.029939  0.225000 0.030977  0.227500 0.032033  0.230000 0.033106  0.232500 0.034197  0.235000 0.035306  0.237500 0.036434  0.240000 0.037579  0.242500 0.038742  0.245000 0.039924  0.247500 0.041123  0.250000 0.042340  0.252500 0.043575  0.255000 0.044827  0.257500 0.046098  0.260000 0.047385  0.262500 0.048691  0.265000 0.050014  0.267500 0.051354  0.270000 0.052711  0.272500 0.054086  0.275000 0.055477  0.277500 0.056885  0.280000 0.058309  0.282500 0.059751  /
%\multiput {\Tiny{$\bullet$}} at 0.0137 0.0082  0.0176 0.0054  0.0215 0.0036  0.0254 0.0020  0.0293 0.0004  0.0332 -0.0007  0.0371 -0.0019  0.0410 -0.0030  0.0449 -0.0037  0.0488 -0.0047  0.0527 -0.0048  0.0566 -0.0051  0.0605 -0.0058  0.0645 -0.0057  0.0684 -0.0059  0.0723 -0.0056  0.0762 -0.0059  0.0801 -0.0055  0.0840 -0.0049  0.0879 -0.0050  0.0918 -0.0040  0.0957 -0.0040  0.0996 -0.0042  0.1035 -0.0033  0.1074 -0.0021  0.1113 -0.0002  0.1152 -0.0002  0.1191 0.0015  0.1230 0.0033  0.1270 0.0005  0.1309 0.0014  0.1348 0.0039  0.1387 0.0035  0.1426 0.0050  0.1465 0.0068  0.1504 0.0071  0.1543 0.0076  0.1582 0.0090  0.1621 0.0094  0.1660 0.0108  0.1699 0.0109  0.1738 0.0096  0.1777 0.0172  0.1816 0.0190  0.1855 0.0134  0.1895 0.0169  0.1934 0.0192  0.1973 0.0172  0.2012 0.0247  0.2051 0.0266  0.2090 0.0247  0.2129 0.0271  0.2168 0.0242  0.2207 0.0285  0.2246 0.0296  0.2285 0.0329  0.2324 0.0330  0.2363 0.0321  0.2402 0.0381  0.2441 0.0447  0.2480 0.0461  0.2520 0.0446  0.2559 0.0451  0.2598 0.0459  0.2637 0.0447  0.2676  0.0529 %  0.2715 0.0552  0.2754 0.0500  0.2793 0.0593  0.2832 0.0623  0.2871 0.0624  0.2910 0.0672  0.2949 0.0703  0.2988 0.0700  0.3027 0.0719  0.3066 0.0738  0.3105 0.0752  0.3145 0.0717  0.3184 0.0780  0.3223 0.0863  0.3262 0.0884  0.3301 0.0901  0.3340 0.0990  0.3379 0.0986  0.3418 0.0989  0.3457 0.1061  0.3496 0.1055  0.3535 0.1083  0.3574 0.1154  0.3613 0.1194  0.3652 0.1152  0.3691 0.1191  0.3730 0.1264  0.3770 0.1293  0.3809 0.1326  0.3848 0.1361  0.3887 0.1401  0.3926 0.1442  0.3965 0.1486  0.4004 0.1526  0.4043 0.1557  0.4082 0.1638  0.4121 0.1708  0.4160 0.1704  0.4199 0.1713  0.4238 0.1804  0.4277 0.1852  0.4316 0.1851  0.4355 0.1905  0.4395 0.1949  0.4434 0.1980  0.4473 0.2101  0.4512 0.2184  0.4551 0.2160  0.4590 0.2188  0.4629 0.2240  0.4668 0.2294  0.4707 0.2345  0.4746 0.2399  0.4785 0.2463  0.4824 0.2520  0.4863 0.2571  0.4902 0.2628  0.4941 0.2688  0.4980 0.2750  0.5020 0.2804  0.5059 0.2948  0.5098 0.3011  0.5137 0.2988  0.5176 0.3063  0.5215 0.3131  0.5254 0.3191  0.5293 0.3356  0.5332 0.3420  0.5371 0.3398  0.5410 0.3491  0.5449 0.3561  0.5488 0.3637  0.5527 0.3713  0.5566 0.3784  0.5605 0.3863  0.5645 0.3943  0.5684 0.4028  0.5723 0.4110  0.5762 0.4194  0.5801 0.4281  0.5840 0.4371  0.5879 0.4465  0.5918 0.4547  0.5957 0.4639  0.5996 0.4736  0.6035 0.4831  0.6074 0.4929  0.6113 0.5023  0.6152 0.5121  0.6191 0.5231  0.6230 0.5340  0.6270 0.5445  0.6309 0.5554  0.6348 0.5662  0.6387 0.5770  0.6426 0.5881  0.6465 0.6006  0.6504 0.6131  0.6543 0.6242  0.6582 0.6366  0.6621 0.6495  0.6660 0.6617  0.6699 0.6746  0.6738 0.6886  0.6777 0.7021  0.6816 0.7149  0.6855 0.7300  0.6895 0.7452  0.6934 0.7587  0.6973 0.7741  0.7012 0.7894  0.7051 0.8044  0.7090 0.8203  0.7129 0.8363  0.7168 0.8531  0.7207 0.8698  0.7246 0.8882  0.7285 0.9053  0.7324 0.9228  0.7363 0.9419  0.7402 0.9604  0.7441 0.9796  0.7480 0.9987  0.7520 1.0187  0.7559 1.0391  0.7598 1.0591  0.7637 1.0807  0.7676 1.1037  0.7715 1.1268  0.7754 1.1489  0.7793 1.1714  0.7832 1.1957  0.7871 1.2208  0.7910 1.2463  0.7949 1.2717  0.7988 1.2982  0.8027 1.3265  0.8066 1.3545  0.8105 1.3834  0.8145 1.4124  0.8184 1.4423  0.8223 1.4742  0.8262 1.5079  0.8301 1.5248  0.8340 1.5586  0.8379 1.6104  0.8418 1.6312  0.8457 1.6684  0.8496 1.7195  0.8535 1.7570  0.8574 1.8000  0.8613 1.8226  0.8652 1.8685  0.8691 1.9093  0.8730 1.9556  0.8770 2.0124  0.8809 2.0608  0.8848 2.1129  0.8887 2.1641  0.8926 2.2416  0.8965 2.3009  0.9004 2.3485  0.9043 2.4155  0.9082 2.4890  0.9121 2.5495  0.9160 2.6388  0.9199 2.7188  0.9238 2.7920  0.9277 2.8761  0.9316 2.9564  0.9355 3.0538  0.9395 3.1794  0.9434 3.2983  0.9473 3.4075  0.9512 3.5320  0.9551 3.6745  0.9590 3.8292  0.9629 3.9894  0.9668 4.1834  0.9707 4.4095  0.9746 4.6482  0.9785 4.9373  0.9824 5.3193  0.9863 5.7612  0.9902 6.3098   /


%L=9
\color{B09}
\plot 0.005000 0.008081  0.007500 0.006794  0.010000 0.005592  0.012500 0.004472  0.015000 0.003431  0.017500 0.002467  0.020000 0.001577  0.022500 0.000759  0.025000 0.000011  0.027500 -0.000670  0.030000 -0.001286  0.032500 -0.001840  0.035000 -0.002334  0.037500 -0.002771  0.040000 -0.003152  0.042500 -0.003480  0.045000 -0.003757  0.047500 -0.003985  0.050000 -0.004166  0.052500 -0.004303  0.055000 -0.004397  0.057500 -0.004450  0.060000 -0.004465  0.062500 -0.004443  0.065000 -0.004385  0.067500 -0.004295  0.070000 -0.004172  0.072500 -0.004020  0.075000 -0.003839  0.077500 -0.003631  0.080000 -0.003397  0.082500 -0.003140  0.085000 -0.002860  0.087500 -0.002559  0.090000 -0.002237  0.092500 -0.001896  0.095000 -0.001538  0.097500 -0.001162  0.100000 -0.000771  0.102500 -0.000365  0.105000 0.000056  0.107500 0.000489  0.110000 0.000936  0.112500 0.001394  0.115000 0.001864  0.117500 0.002344  0.120000 0.002834  0.122500 0.003334  0.125000 0.003844  0.127500 0.004363  0.130000 0.004891  0.132500 0.005428  0.135000 0.005973  0.137500 0.006526  0.140000 0.007087  0.142500 0.007657  0.145000 0.008236  0.147500 0.008823  0.150000 0.009418  0.152500 0.010022  0.155000 0.010636  0.157500 0.011259  0.160000 0.011890  0.162500 0.012532  0.165000 0.013184  0.167500 0.013846  0.170000 0.014520  0.172500 0.015204  0.175000 0.015900  0.177500 0.016609  0.180000 0.017330  0.182500 0.018065  0.185000 0.018812  0.187500 0.019575  0.190000 0.020351  0.192500 0.021142  0.195000 0.021948  0.197500 0.022770  0.200000 0.023608  0.202500 0.024463  0.205000 0.025334  0.207500 0.026222  0.210000 0.027127  0.212500 0.028050  0.215000 0.028991  0.217500 0.029949  0.220000 0.030924  0.222500 0.031916  0.225000 0.032927  0.227500 0.033954  0.230000 0.034997  0.232500 0.036058  0.235000 0.037134  0.237500 0.038224  0.240000 0.039329  0.242500 0.040447  0.245000 0.041576  0.247500 0.042718  0.250000 0.043868  0.252500 0.045026  0.255000 0.046191  0.257500 0.047360  0.260000 0.048531  0.262500 0.049702  0.265000 0.050870  0.267500 0.052033  0.270000 0.053187  0.272500 0.054329  0.275000 0.055457  0.277500 0.056565  0.280000 0.057651  0.282500 0.058708  0.285000 0.059735 / % 0.287500 0.060724  0.290000 0.061671  0.292500 0.062570  /
%\multiput {\Tiny{$\bullet$}} at 0.0096 0.0066  0.0123 0.0047  0.0151 0.0033  0.0178 0.0020  0.0206 0.0011  0.0233 0.0003  0.0261 -0.0006  0.0288 -0.0011  0.0316 -0.0014  0.0343 -0.0024  0.0370 -0.0031  0.0398 -0.0035  0.0425 -0.0036  0.0453 -0.0035  0.0480 -0.0040  0.0508 -0.0044  0.0535 -0.0042  0.0562 -0.0039  0.0590 -0.0042  0.0617 -0.0041  0.0645 -0.0049  0.0672 -0.0052  0.0700 -0.0040  0.0727 -0.0039  0.0754 -0.0037  0.0782 -0.0035  0.0809 -0.0027  0.0837 -0.0020  0.0864 -0.0015  0.0892 -0.0019  0.0919 -0.0024  0.0947 -0.0016  0.0974 -0.0013  0.1001 -0.0020  0.1029 0.0001  0.1056 0.0001  0.1084 0.0002  0.1111 0.0028  0.1139 0.0009  0.1166 0.0024  0.1193 0.0026  0.1221 0.0022  0.1248 0.0044  0.1276 0.0051  0.1303 0.0046  0.1331 0.0049  0.1358 0.0068  0.1385 0.0076  0.1413 0.0067  0.1440 0.0073  0.1468 0.0073  0.1495 0.0061  0.1523 0.0081  0.1550 0.0076  0.1578 0.0097  0.1605 0.0144  0.1632 0.0145  0.1660 0.0152  0.1687 0.0151  0.1715 0.0159  0.1742 0.0172  0.1770 0.0173  0.1797 0.0179  0.1824 0.0199  0.1852 0.0192  0.1879 0.0157  0.1907 0.0213  0.1934 0.0245  0.1962 0.0232  0.1989 0.0246  0.2016 0.0234  0.2044 0.0255  0.2071 0.0281  0.2099 0.0237  0.2126 0.0282  0.2154 0.0329  0.2181 0.0277  0.2209 0.0316  0.2236 0.0342  0.2263 0.0256  0.2291 0.0303  0.2318 0.0380  0.2346 0.0355  0.2373 0.0351  0.2401 0.0362  0.2428 0.0431  0.2455 0.0475  0.2483 0.0477  0.2510 0.0445  0.2538 0.0430  0.2565 0.0459  0.2593 0.0495  0.2620 0.0509 % 0.2647 0.0529  0.2675 0.0538  0.2702 0.0484  0.2730 0.0524  0.2757 0.0588  0.2785 0.0556  0.2812 0.0584  0.2840 0.0666  0.2867 0.0655  0.2894 0.0691  0.2922 0.0674  0.2949 0.0679  0.2977 0.0711  0.3004 0.0749  0.3032 0.0803  0.3059 0.0752  0.3086 0.0707  0.3114 0.0808  0.3141 0.0890  0.3169 0.0866  0.3196 0.0777  0.3224 0.0790  0.3251 0.0887  0.3278 0.0840  0.3306 0.0838  0.3333 0.0901  0.3361 0.0938  0.3388 0.0988  0.3416 0.1019  0.3443 0.1011  0.3471 0.1062  0.3498 0.1126  0.3525 0.1086  0.3553 0.1130  0.3580 0.1193  0.3608 0.1098  0.3635 0.1169  0.3663 0.1157  0.3690 0.1223  0.3717 0.1232  0.3745 0.1268  0.3772 0.1286  0.3800 0.1245  0.3827 0.1380  0.3855 0.1387  0.3882 0.1448  0.3909 0.1476  0.3937 0.1474  0.3964 0.1502  0.3992 0.1522  0.4019 0.1550  0.4047 0.1585  0.4074 0.1615  0.4102 0.1643  0.4129 0.1671  0.4156 0.1698  0.4184 0.1724  0.4211 0.1785  0.4239 0.1866  0.4266 0.1859  0.4294 0.1843  0.4321 0.1882  0.4348 0.1944  0.4376 0.2004  0.4403 0.2005  0.4431 0.2010  0.4458 0.2048  0.4486 0.2084  0.4513 0.2117  0.4540 0.2181  0.4568 0.2247  0.4595 0.2242  0.4623 0.2315  0.4650 0.2354  0.4678 0.2324  0.4705 0.2372  0.4733 0.2407  0.4760 0.2444  0.4787 0.2513  0.4815 0.2583  0.4842 0.2585  0.4870 0.2631  0.4897 0.2679  0.4925 0.2687  0.4952 0.2729  0.4979 0.2769  0.5007 0.2800  0.5034 0.2906  0.5062 0.2984  0.5089 0.2996  0.5117 0.3014  0.5144 0.3024  0.5171 0.3079  0.5199 0.3132  0.5226 0.3175  0.5254 0.3251  0.5281 0.3293  0.5309 0.3309  0.5336 0.3366  0.5364 0.3421  0.5391 0.3465  0.5418 0.3587  0.5446 0.3678  0.5473 0.3648  0.5501 0.3665  0.5528 0.3728  0.5556 0.3777  0.5583 0.3894  0.5610 0.3987  0.5638 0.3974  0.5665 0.3997  0.5693 0.4053  0.5720 0.4213  0.5748 0.4268  0.5775 0.4230  0.5802 0.4303  0.5830 0.4351  0.5857 0.4497  0.5885 0.4565  0.5912 0.4548  0.5940 0.4627  0.5967 0.4688  0.5995 0.4789  0.6022 0.4859  0.6049 0.4885  0.6077 0.4938  0.6104 0.5109  0.6132 0.5180  0.6159 0.5147  0.6187 0.5220  0.6214 0.5452  0.6241 0.5521  0.6269 0.5434  0.6296 0.5529  0.6324 0.5614  0.6351 0.5701  0.6379 0.5773  0.6406 0.5839  0.6433 0.5935  0.6461 0.6026  0.6488 0.6094  0.6516 0.6182  0.6543 0.6276  0.6571 0.6353  0.6598 0.6440  0.6626 0.6532  0.6653 0.6620  0.6680 0.6713  0.6708 0.6804  0.6735 0.6900  0.6763 0.7001  0.6790 0.7093  0.6818 0.7183  0.6845 0.7289  0.6872 0.7381  0.6900 0.7481  0.6927 0.7587  0.6955 0.7680  0.6982 0.7795  0.7010 0.7902  0.7037 0.8007  0.7064 0.8134  0.7092 0.8244  0.7119 0.8349  0.7147 0.8462  0.7174 0.8576  0.7202 0.8693  0.7229 0.8818  0.7257 0.8950  0.7284 0.9069  0.7311 0.9182  0.7339 0.9313  0.7366 0.9452  0.7394 0.9596  0.7421 0.9729  0.7449 0.9857  0.7476 0.9996  0.7503 1.0142  0.7531 1.0292  0.7558 1.0430  0.7586 1.0577  0.7613 1.0721  0.7641 1.0863  0.7668 1.1024  0.7695 1.1176  0.7723 1.1330  0.7750 1.1495  0.7778 1.1658  0.7805 1.1829  0.7833 1.2010  0.7860 1.2175  0.7888 1.2341  0.7915 1.2522  0.7942 1.2709  0.7970 1.2905  0.7997 1.3089  0.8025 1.3290  0.8052 1.3490  0.8080 1.3678  0.8107 1.3907  0.8134 1.3896  0.8162 1.4101  0.8189 1.4551  0.8217 1.4618  0.8244 1.4834  0.8272 1.5201  0.8299 1.5374  0.8326 1.5615  0.8354 1.5925  0.8381 1.6047  0.8409 1.6291  0.8436 1.6672  0.8464 1.6782  0.8491 1.7057  0.8519 1.7500  0.8546 1.7604  0.8573 1.7908  0.8601 1.8169  0.8628 1.8458  0.8656 1.8896  0.8683 1.9213  0.8711 1.9349  0.8738 1.9704  0.8765 2.0107  0.8793 2.0457  0.8820 2.0740  0.8848 2.1122  0.8875 2.1437  0.8903 2.1815  0.8930 2.2293  0.8957 2.2671  0.8985 2.3317  0.9012 2.3649  0.9040 2.4165  0.9067 2.4627  0.9095 2.5021  0.9122 2.5643  0.9150 2.6637  0.9177 2.7069  0.9204 2.7153  0.9232 2.7675  0.9259 2.8223  0.9287 2.9138  0.9314 2.9838  0.9342 3.0259  0.9369 3.0998  0.9396 3.2190  0.9424 3.2947  0.9451 3.3335  0.9479 3.4193  0.9506 3.5100  0.9534 3.5628  0.9561 3.6851  0.9588 3.9976  0.9616 4.1204  0.9643 4.0713  0.9671 4.1855  0.9698 4.4117  0.9726 4.5788  0.9753 4.6977  0.9781 4.9037  0.9808 5.1602  0.9835 5.4568  0.9863 5.6971  0.9890 5.9985  0.9918 6.5334   /

%L=10
\color{B10}
\plot 0.005000 0.005622  0.007500 0.004469  0.010000 0.003416  0.012500 0.002458  0.015000 0.001590  0.017500 0.000807  0.020000 0.000104  0.022500 -0.000523  0.025000 -0.001078  0.027500 -0.001566  0.030000 -0.001990  0.032500 -0.002355  0.035000 -0.002663  0.037500 -0.002918  0.040000 -0.003123  0.042500 -0.003282  0.045000 -0.003396  0.047500 -0.003470  0.050000 -0.003504  0.052500 -0.003503  0.055000 -0.003467  0.057500 -0.003400  0.060000 -0.003304  0.062500 -0.003179  0.065000 -0.003028  0.067500 -0.002853  0.070000 -0.002656  0.072500 -0.002437  0.075000 -0.002198  0.077500 -0.001940  0.080000 -0.001664  0.082500 -0.001372  0.085000 -0.001064  0.087500 -0.000741  0.090000 -0.000404  0.092500 -0.000054  0.095000 0.000309  0.097500 0.000684  0.100000 0.001071  0.102500 0.001469  0.105000 0.001878  0.107500 0.002298  0.110000 0.002728  0.112500 0.003169  0.115000 0.003619  0.117500 0.004080  0.120000 0.004550  0.122500 0.005031  0.125000 0.005522  0.127500 0.006022  0.130000 0.006533  0.132500 0.007054  0.135000 0.007586  0.137500 0.008128  0.140000 0.008682  0.142500 0.009246  0.145000 0.009821  0.147500 0.010408  0.150000 0.011006  0.152500 0.011617  0.155000 0.012240  0.157500 0.012874  0.160000 0.013523  0.162500 0.014183  0.165000 0.014857  0.167500 0.015545  0.170000 0.016246  0.172500 0.016961  0.175000 0.017691  0.177500 0.018434  0.180000 0.019192  0.182500 0.019965  0.185000 0.020753  0.187500 0.021555  0.190000 0.022373  0.192500 0.023206  0.195000 0.024054  0.197500 0.024917  0.200000 0.025796  0.202500 0.026690  0.205000 0.027599  0.207500 0.028523  0.210000 0.029462  0.212500 0.030417  0.215000 0.031386  0.217500 0.032369  0.220000 0.033367  0.222500 0.034379  0.225000 0.035405  0.227500 0.036445  0.230000 0.037497  0.232500 0.038563  0.235000 0.039640  0.237500 0.040730  0.240000 0.041831  0.242500 0.042943  0.245000 0.044066  0.247500 0.045199  0.250000 0.046341  0.252500 0.047492  0.255000 0.048651  0.257500 0.049817  0.260000 0.050990  0.262500 0.052170  0.265000 0.053354  0.267500 0.054544  0.270000 0.055737  0.272500 0.056934  0.275000 0.058133    /
%\multiput {\Tiny{$\bullet$}} at 0.0070 0.0054  0.0090 0.0040  0.0110 0.0031  0.0130 0.0022  0.0150 0.0013  0.0170 0.0007  0.0190 0.0003  0.0210 -0.0002  0.0230 -0.0007  0.0250 -0.0012  0.0270 -0.0016  0.0290 -0.0020  0.0310 -0.0024  0.0330 -0.0025  0.0350 -0.0028  0.0370 -0.0028  0.0390 -0.0032  0.0410 -0.0033  0.0430 -0.0030  0.0450 -0.0039  0.0470 -0.0035  0.0490 -0.0030  0.0510 -0.0033  0.0530 -0.0035  0.0550 -0.0033  0.0570 -0.0032  0.0590 -0.0036  0.0610 -0.0038  0.0630 -0.0040  0.0650 -0.0035  0.0670 -0.0024  0.0690 -0.0022  0.0710 -0.0022  0.0730 -0.0031  0.0750 -0.0033  0.0770 -0.0013  0.0790 -0.0010  0.0810 -0.0008  0.0830 -0.0006  0.0850 -0.0001  0.0870 -0.0001  0.0890 -0.0009  0.0910 -0.0004  0.0930 0.0003  0.0950 0.0017  0.0970 0.0015  0.0990 0.0006  0.1010 0.0006  0.1030 0.0010  0.1050 0.0023  0.1070 0.0026  0.1090 0.0023  0.1110 0.0026  0.1130 0.0037  0.1150 0.0042  0.1170 0.0023  0.1190 0.0040  0.1210 0.0058  0.1230 0.0038  0.1250 0.0038  0.1270 0.0049  0.1290 0.0057  0.1310 0.0063  0.1330 0.0087  0.1350 0.0091  0.1370 0.0059  0.1390 0.0070  0.1410 0.0083  0.1430 0.0099  0.1450 0.0118  0.1470 0.0127  0.1490 0.0112  0.1510 0.0079  0.1530 0.0103  0.1550 0.0121  0.1570 0.0133  0.1590 0.0132  0.1610 0.0120  0.1630 0.0131  0.1650 0.0158  0.1670 0.0152  0.1690 0.0148  0.1710 0.0183  0.1730 0.0172  0.1750 0.0166  0.1770 0.0175  0.1790 0.0191  0.1810 0.0227  0.1830 0.0215  0.1850 0.0228  0.1870 0.0219  0.1890 0.0226  0.1910 0.0262  0.1930 0.0236  0.1950 0.0231  0.1970 0.0244  0.1990 0.0254  0.2010 0.0246  0.2030 0.0262  0.2050 0.0315  0.2070 0.0291  0.2090 0.0261  0.2110 0.0291  0.2130 0.0308  0.2150 0.0313  0.2170 0.0302  0.2190 0.0310  0.2210 0.0344  0.2230 0.0346  0.2250 0.0362  0.2270 0.0374  0.2290 0.0373  0.2310 0.0407  0.2330 0.0392  0.2350 0.0396  0.2370 0.0372  0.2390 0.0356  0.2410 0.0420  0.2430 0.0434  0.2450 0.0433  0.2470 0.0446  0.2490 0.0465  0.2510 0.0476  0.2530 0.0468  0.2550 0.0522  0.2570 0.0521  0.2590 0.0453  0.2610 0.0515  0.2630 0.0522  0.2650 0.0519  0.2670 0.0598  0.2690 0.0575  0.2710 0.0524  0.2730 0.0587  0.2750 0.0639  0.2770 0.0573  0.2790 0.0577  0.2810 0.0619  0.2830 0.0594  0.2850 0.0629  0.2870 0.0675  0.2890 0.0705  0.2910 0.0690  0.2930 0.0654  0.2950 0.0695  0.2970 0.0742  0.2990 0.0743  0.3010 0.0769  0.3030 0.0761  0.3050 0.0723  0.3070 0.0756  0.3090 0.0755  0.3110 0.0834  0.3130 0.0871  0.3150 0.0813  0.3170 0.0839  0.3190 0.0856  0.3210 0.0934  0.3230 0.0913  0.3250 0.0859  0.3270 0.0892  0.3290 0.0927  0.3310 0.0959  0.3330 0.0953  0.3350 0.0951  0.3370 0.1000  0.3390 0.0991  0.3410 0.0946  0.3430 0.0983  0.3450 0.1048  0.3470 0.1072  0.3490 0.1004  0.3510 0.1000  0.3530 0.1106  0.3550 0.1137  0.3570 0.1140  0.3590 0.1212  0.3610 0.1189  0.3630 0.1146  0.3650 0.1142  0.3670 0.0945  0.3690 0.1215  0.3710 0.1263  0.3730 0.1153  0.3750 0.1587  0.3770 0.1236  0.3790 0.1060  0.3810 0.1220  0.3830 0.1405  0.3850 0.1477  0.3870 0.1324  0.3890 0.1404  0.3910 0.1538  0.3930 0.1629  0.3950 0.1516  0.3970 0.1410  0.3990 0.1440  0.4010 0.1499  0.4030 0.1563  0.4050 0.1905  0.4070 0.1690  0.4090 0.1380  0.4110 0.1825  0.4130 0.1498  0.4150 0.1423  0.4170 0.1775  0.4190 0.1582  0.4210 0.1845  0.4230 0.1796  0.4250 0.1670  0.4270 0.1848  0.4290 0.1837  0.4310 0.2173  0.4330 0.1969  0.4350 0.1765  0.4370 0.2054  0.4390 0.1852  0.4410 0.1885  0.4430 0.2048  0.4450 0.2041  0.4470 0.2115  0.4490 0.2156  0.4510 0.2074  0.4530 0.2110  0.4550 0.2192  0.4570 0.2206  0.4590 0.2234  0.4610 0.2291  0.4630 0.2304  0.4650 0.2344  0.4670 0.2378  0.4690 0.2361  0.4710 0.2435  0.4730 0.2456  0.4750 0.2480  0.4770 0.2507  0.4790 0.2508  0.4810 0.2542  0.4830 0.2559  0.4850 0.2586  0.4870 0.2617  0.4890 0.2688  0.4910 0.2714  0.4930 0.2709  0.4950 0.2779  0.4970 0.2799  0.4990 0.2797  0.5010 0.2836  0.5030 0.2868  0.5050 0.2895  0.5070 0.2971  0.5090 0.2995  0.5110 0.3017  0.5130 0.3086  0.5150 0.3122  0.5170 0.3134  0.5190 0.3138  0.5210 0.3174  0.5230 0.3197  0.5250 0.3262  0.5270 0.3299  0.5290 0.3298  0.5310 0.3409  0.5330 0.3444  0.5350 0.3409  0.5370 0.3454  0.5390 0.3512  0.5410 0.3594  0.5430 0.3592  0.5450 0.3616  0.5470 0.3662  0.5490 0.3664  0.5510 0.3703  0.5530 0.3769  0.5550 0.3859  0.5570 0.3862  0.5590 0.3900  0.5610 0.3950  0.5630 0.3953  0.5650 0.4026  0.5670 0.4095  0.5690 0.4090  0.5710 0.4140  0.5730 0.4203  0.5750 0.4209  0.5770 0.4270  0.5790 0.4355  0.5810 0.4378  0.5830 0.4403  0.5850 0.4527  0.5870 0.4540  0.5890 0.4502  0.5910 0.4602  0.5930 0.4684  0.5950 0.4730  0.5970 0.4742  0.5990 0.4747  0.6010 0.4842  0.6030 0.4923  0.6050 0.4966  0.6070 0.4978  0.6090 0.4988  0.6110 0.5121  0.6130 0.5201  0.6150 0.5170  0.6170 0.5202  0.6190 0.5257  0.6210 0.5369  0.6230 0.5447  0.6250 0.5497  0.6270 0.5532  0.6290 0.5526  0.6310 0.5649  0.6330 0.5695  0.6350 0.5682  0.6370 0.5739  0.6390 0.5902  0.6410 0.6020  0.6430 0.5980  0.6450 0.5991  0.6470 0.6135  0.6490 0.6229  0.6510 0.6210  0.6530 0.6242  0.6550 0.6331  0.6570 0.6444  0.6590 0.6481  0.6610 0.6477  0.6630 0.6705  0.6650 0.6777  0.6670 0.6666  0.6690 0.6819  0.6710 0.6896  0.6730 0.6887  0.6750 0.7041  0.6770 0.7107  0.6790 0.7093  0.6810 0.7185  0.6830 0.7258  0.6850 0.7330  0.6870 0.7408  0.6890 0.7470  0.6910 0.7533  0.6930 0.7616  0.6950 0.7701  0.6970 0.7774  0.6990 0.7852  0.7010 0.7934  0.7030 0.8017  0.7050 0.8099  0.7070 0.8170  0.7090 0.8260  0.7110 0.8340  0.7130 0.8412  0.7150 0.8499  0.7170 0.8578  0.7190 0.8668  0.7210 0.8774  0.7230 0.8851  0.7250 0.8938  0.7270 0.9033  0.7290 0.9116  0.7310 0.9221  0.7330 0.9325  0.7350 0.9411  0.7370 0.9488  0.7390 0.9587  0.7410 0.9693  0.7430 0.9784  0.7450 0.9891  0.7470 1.0003  0.7490 1.0093  0.7510 1.0200  0.7530 1.0321  0.7550 1.0415  0.7570 1.0510  0.7590 1.0621  0.7610 1.0732  0.7630 1.0844  0.7650 1.0953  0.7670 1.1066  0.7690 1.1183  0.7710 1.1298  0.7730 1.1419  0.7750 1.1552  0.7770 1.1666  0.7790 1.1770  0.7810 1.1884  0.7830 1.2013  0.7850 1.2160  0.7870 1.2288  0.7890 1.2407  0.7910 1.2531  0.7930 1.2673  0.7950 1.2806  0.7970 1.2934  0.7990 1.3072  0.8010 1.3204  0.8030 1.3347  0.8050 1.3495  0.8070 1.3654  0.8090 1.3692  0.8110 1.3826  0.8130 1.4103  0.8150 1.4162  0.8170 1.4313  0.8190 1.4586  0.8210 1.4546  0.8230 1.4707  0.8250 1.5085  0.8270 1.5141  0.8290 1.5313  0.8310 1.5601  0.8330 1.5571  0.8350 1.5740  0.8370 1.6128  0.8390 1.6063  0.8410 1.6245  0.8430 1.6677  0.8450 1.6735  0.8470 1.6927  0.8490 1.7261  0.8510 1.7224  0.8530 1.7426  0.8550 1.7877  0.8570 1.7904  0.8590 1.8113  0.8610 1.8445  0.8630 1.8570  0.8650 1.8844  0.8670 1.9058  0.8690 1.9229  0.8710 1.9513  0.8730 1.9631  0.8750 1.9865  0.8770 2.0226  0.8790 2.0469  0.8810 2.0724  0.8830 2.0998  0.8850 2.1252  0.8870 2.1524  0.8890 2.1850  0.8910 2.2066  0.8930 2.2232  0.8950 2.2718  0.8970 2.3005  0.8990 2.3219  0.9010 2.3528  0.9030 2.3860  0.9050 2.4126  0.9070 2.4474  0.9090 2.4983  0.9110 2.5208  0.9130 2.5483  0.9150 2.5614  0.9170 2.8359  0.9190 2.8730  0.9210 2.6744  0.9230 2.7538  0.9250 2.8710  0.9270 2.9266  0.9290 2.8993  0.9310 2.9489  0.9330 3.0270  0.9350 3.0667  0.9370 3.1209  0.9390 3.1562  0.9410 3.2555  0.9430 3.3130  0.9450 3.3126  0.9470 3.3872  0.9490 3.4195  0.9510 3.5362  0.9530 3.7036  0.9550 3.7443  0.9570 3.7396  0.9590 3.7869  0.9610 3.9318  0.9630 4.1235  0.9650 4.1841  0.9670 4.2423  0.9690 4.3273  0.9710 4.3827  0.9730 4.5823  0.9750 4.7492  0.9770 4.8146  0.9790 4.9669  0.9810 5.1242  0.9830 5.2730  0.9850 5.5496  0.9870 5.8321  0.9890 6.0357  0.9910 6.3529  0.9930 6.6912  0.9950 7.0367   /


%L=11
\color{B11}
\plot 0.005000 0.003981  0.007500 0.002950  0.010000 0.002026  0.012500 0.001203  0.015000 0.000474  0.017500 -0.000168  0.020000 -0.000727  0.022500 -0.001211  0.025000 -0.001624  0.027500 -0.001971  0.030000 -0.002257  0.032500 -0.002487  0.035000 -0.002664  0.037500 -0.002794  0.040000 -0.002879  0.042500 -0.002922  0.045000 -0.002928  0.047500 -0.002899  0.050000 -0.002837  0.052500 -0.002746  0.055000 -0.002629  0.057500 -0.002486  0.060000 -0.002320  0.062500 -0.002133  0.065000 -0.001927  0.067500 -0.001703  0.070000 -0.001462  0.072500 -0.001206  0.075000 -0.000936  0.077500 -0.000653  0.080000 -0.000358  0.082500 -0.000050  0.085000 0.000268  0.087500 0.000596  0.090000 0.000935  0.092500 0.001283  0.095000 0.001641  0.097500 0.002008  0.100000 0.002383  0.102500 0.002769  0.105000 0.003163  0.107500 0.003567  0.110000 0.003978  0.112500 0.004401  0.115000 0.004832  0.117500 0.005273  0.120000 0.005724  0.122500 0.006186  0.125000 0.006657  0.127500 0.007139  0.130000 0.007633  0.132500 0.008137  0.135000 0.008654  0.137500 0.009183  0.140000 0.009724  0.142500 0.010278  0.145000 0.010845  0.147500 0.011424  0.150000 0.012017  0.152500 0.012624  0.155000 0.013245  0.157500 0.013880  0.160000 0.014530  0.162500 0.015194  0.165000 0.015873  0.167500 0.016567  0.170000 0.017276  0.172500 0.018000  0.175000 0.018739  0.177500 0.019494  0.180000 0.020263  0.182500 0.021048  0.185000 0.021848  0.187500 0.022662  0.190000 0.023493  0.192500 0.024338  0.195000 0.025197  0.197500 0.026073  0.200000 0.026963  0.202500 0.027867  0.205000 0.028785  0.207500 0.029718  0.210000 0.030665  0.212500 0.031626  0.215000 0.032601  0.217500 0.033589  0.220000 0.034592  0.222500 0.035609  0.225000 0.036639  0.227500 0.037683  0.230000 0.038741  0.232500 0.039812  0.235000 0.040897  0.237500 0.041997  0.240000 0.043112  0.242500 0.044242  0.245000 0.045388  0.247500 0.046548  0.250000 0.047727  0.252500 0.048924  0.255000 0.050138  0.257500 0.051372  0.260000 0.052628  0.262500 0.053905  0.265000 0.055207  0.267500 0.056534  0.270000 0.057889  0.272500 0.059274  0.275000 0.060690   /
%\multiput {\Tiny{$\bullet$}} at 0.0053 0.0045  0.0068 0.0034  0.0083 0.0027  0.0098 0.0020  0.0113 0.0015  0.0128 0.0010  0.0143 0.0005  0.0158 0.0001  0.0173 -0.0002  0.0188 -0.0006  0.0203 -0.0009  0.0218 -0.0012  0.0233 -0.0014  0.0248 -0.0017  0.0263 -0.0019  0.0278 -0.0021  0.0293 -0.0023  0.0308 -0.0024  0.0323 -0.0025  0.0338 -0.0027  0.0353 -0.0027  0.0368 -0.0027  0.0383 -0.0029  0.0398 -0.0029  0.0413 -0.0029  0.0428 -0.0029  0.0443 -0.0029  0.0458 -0.0030  0.0473 -0.0030  0.0488 -0.0029  0.0503 -0.0028  0.0518 -0.0027  0.0533 -0.0026  0.0548 -0.0026  0.0563 -0.0025  0.0579 -0.0023  0.0594 -0.0022  0.0609 -0.0021  0.0624 -0.0019  0.0639 -0.0019  0.0654 -0.0016  0.0669 -0.0015  0.0684 -0.0015  0.0699 -0.0013  0.0714 -0.0012  0.0729 -0.0011  0.0744 -0.0009  0.0759 -0.0009  0.0774 -0.0006  0.0789 -0.0004  0.0804 -0.0003  0.0819 -0.0001  0.0834 0.0002  0.0849 0.0003  0.0864 0.0006  0.0879 0.0008  0.0894 0.0008  0.0909 0.0009  0.0924 0.0012  0.0939 0.0015  0.0954 0.0015  0.0969 0.0017  0.0984 0.0020  0.0999 0.0021  0.1014 0.0026  0.1029 0.0028  0.1044 0.0028  0.1059 0.0031  0.1074 0.0035  0.1089 0.0035  0.1104 0.0039  0.1119 0.0041  0.1134 0.0042  0.1150 0.0045  0.1165 0.0049  0.1180 0.0054  0.1195 0.0058  0.1210 0.0059  0.1225 0.0061  0.1240 0.0066  0.1255 0.0067  0.1270 0.0070  0.1285 0.0074  0.1300 0.0080  0.1315 0.0083  0.1330 0.0081  0.1345 0.0082  0.1360 0.0088  0.1375 0.0093  0.1390 0.0096  0.1405 0.0099  0.1420 0.0103  0.1435 0.0103  0.1450 0.0105  0.1465 0.0111  0.1480 0.0114  0.1495 0.0118  0.1510 0.0125  0.1525 0.0127  0.1540 0.0132  0.1555 0.0138  0.1570 0.0139  0.1585 0.0140  0.1600 0.0145  0.1615 0.0151  0.1630 0.0155  0.1645 0.0157  0.1660 0.0159  0.1675 0.0166  0.1690 0.0170  0.1705 0.0178  0.1721 0.0183  0.1736 0.0183  0.1751 0.0189  0.1766 0.0193  0.1781 0.0193  0.1796 0.0200  0.1811 0.0206  0.1826 0.0211  0.1841 0.0218  0.1856 0.0224  0.1871 0.0229  0.1886 0.0233  0.1901 0.0234  0.1916 0.0237  0.1931 0.0248  0.1946 0.0251  0.1961 0.0253  0.1976 0.0258  0.1991 0.0264  0.2006 0.0275  0.2021 0.0280  0.2036 0.0280  0.2051 0.0286  0.2066 0.0298  0.2081 0.0303  0.2096 0.0305  0.2111 0.0310  0.2126 0.0317  0.2141 0.0324  0.2156 0.0330  0.2171 0.0336  0.2186 0.0339  0.2201 0.0341  0.2216 0.0348  0.2231 0.0356  0.2246 0.0357  0.2261 0.0366  0.2276 0.0375  0.2292 0.0380  0.2307 0.0393  0.2322 0.0399  0.2337 0.0400  0.2352 0.0409  0.2367 0.0417  0.2382 0.0420  0.2397 0.0431  0.2412 0.0444  0.2427 0.0443  0.2442 0.0452  0.2457 0.0463  0.2472 0.0469  0.2487 0.0471  0.2502 0.0470  0.2517 0.0480  0.2532 0.0493  0.2547 0.0504  0.2562 0.0508  0.2577 0.0515  0.2592 0.0527  0.2607 0.0533  0.2622 0.0535  0.2637 0.0548  0.2652 0.0554  0.2667 0.0563  0.2682 0.0576  0.2697 0.0578  0.2712 0.0580  0.2727 0.0588  0.2742 0.0600 %0.2757 0.0604  0.2772 0.0613  0.2787 0.0623  0.2802 0.0633  0.2817 0.0644  0.2832 0.0647  0.2847 0.0656  0.2863 0.0670  0.2878 0.0673  0.2893 0.0672  0.2908 0.0688  0.2923 0.0699  0.2938 0.0710  0.2953 0.0725  0.2968 0.0731  0.2983 0.0738  0.2998 0.0750  0.3013 0.0766  0.3028 0.0766  0.3043 0.0769  0.3058 0.0789  0.3073 0.0804  0.3088 0.0812  0.3103 0.0815  0.3118 0.0824  0.3133 0.0839  0.3148 0.0847  0.3163 0.0851  0.3178 0.0858  0.3193 0.0881  0.3208 0.0898  0.3223 0.0902  0.3238 0.0922  0.3253 0.0930  0.3268 0.0932  0.3283 0.0951  0.3298 0.0966  0.3313 0.0977  0.3328 0.0981  0.3343 0.0979  0.3358 0.0994  0.3373 0.1015  0.3388 0.1027  0.3403 0.1041  0.3418 0.1039  0.3434 0.1038  0.3449 0.1064  0.3464 0.1090  0.3479 0.1095  0.3494 0.1100  0.3509 0.1118  0.3524 0.1127  0.3539 0.1131  0.3554 0.1149  0.3569 0.1163  0.3584 0.1170  0.3599 0.1184  0.3614 0.1206  0.3629 0.1219  0.3644 0.1230  0.3659 0.1240  0.3674 0.1237  0.3689 0.1252  0.3704 0.1282  0.3719 0.1289  0.3734 0.1305  0.3749 0.1327  0.3764 0.1322  0.3779 0.1332  0.3794 0.1355  0.3809 0.1379  0.3824 0.1388  0.3839 0.1398  0.3854 0.1426  0.3869 0.1443  0.3884 0.1464  0.3899 0.1476  0.3914 0.1478  0.3929 0.1484  0.3944 0.1497  0.3959 0.1507  0.3974 0.1527  0.3989 0.1562  0.4005 0.1578  0.4020 0.1578  0.4035 0.1586  0.4050 0.1619  0.4065 0.1634  0.4080 0.1649  0.4095 0.1668  0.4110 0.1671  0.4125 0.1688  0.4140 0.1699  0.4155 0.1720  0.4170 0.1737  0.4185 0.1750  0.4200 0.1780  0.4215 0.1797  0.4230 0.1805  0.4245 0.1813  0.4260 0.1824  0.4275 0.1852  0.4290 0.1870  0.4305 0.1886  0.4320 0.1907  0.4335 0.1924  0.4350 0.1945  0.4365 0.1958  0.4380 0.1972  0.4395 0.1983  0.4410 0.2002  0.4425 0.2035  0.4440 0.2056  0.4455 0.2058  0.4470 0.2081  0.4485 0.2100  0.4500 0.2124  0.4515 0.2155  0.4530 0.2169  0.4545 0.2191  0.4560 0.2204  0.4576 0.2222  0.4591 0.2242  0.4606 0.2256  0.4621 0.2272  0.4636 0.2298  0.4651 0.2331  0.4666 0.2356  0.4681 0.2384  0.4696 0.2391  0.4711 0.2400  0.4726 0.2422  0.4741 0.2447  0.4756 0.2471  0.4771 0.2478  0.4786 0.2510  0.4801 0.2536  0.4816 0.2547  0.4831 0.2580  0.4846 0.2616  0.4861 0.2631  0.4876 0.2636  0.4891 0.2668  0.4906 0.2693  0.4921 0.2711  0.4936 0.2741  0.4951 0.2746  0.4966 0.2764  0.4981 0.2796  0.4996 0.2817  0.5011 0.2857  0.5026 0.2893  0.5041 0.2906  0.5056 0.2923  0.5071 0.2946  0.5086 0.2971  0.5101 0.3001  0.5116 0.3029  0.5131 0.3050  0.5147 0.3070  0.5162 0.3091  0.5177 0.3117  0.5192 0.3145  0.5207 0.3173  0.5222 0.3202  0.5237 0.3220  0.5252 0.3251  0.5267 0.3286  0.5282 0.3307  0.5297 0.3332  0.5312 0.3356  0.5327 0.3386  0.5342 0.3413  0.5357 0.3441  0.5372 0.3483  0.5387 0.3497  0.5402 0.3508  0.5417 0.3550  0.5432 0.3586  0.5447 0.3605  0.5462 0.3634  0.5477 0.3674  0.5492 0.3675  0.5507 0.3708  0.5522 0.3735  0.5537 0.3716  0.5552 0.3779  0.5567 0.3851  0.5582 0.3875  0.5597 0.3911  0.5612 0.3951  0.5627 0.3975  0.5642 0.3998  0.5657 0.4031  0.5672 0.4007  0.5687 0.4032  0.5702 0.4099  0.5718 0.4127  0.5733 0.4149  0.5748 0.4160  0.5763 0.4372  0.5778 0.4418  0.5793 0.4311  0.5808 0.4349  0.5823 0.4379  0.5838 0.4424  0.5853 0.4464  0.5868 0.4473  0.5883 0.4503  0.5898 0.4545  0.5913 0.4559  0.5928 0.4615  0.5943 0.4670  0.5958 0.4700  0.5973 0.4734  0.5988 0.4772  0.6003 0.4804  0.6018 0.4860  0.6033 0.4843  0.6048 0.4872  0.6063 0.4919  0.6078 0.4972  0.6093 0.5100  0.6108 0.5140  0.6123 0.5150  0.6138 0.5159  0.6153 0.5202  0.6168 0.5244  0.6183 0.5253  0.6198 0.5293  0.6213 0.5380  0.6228 0.5409  0.6243 0.5415  0.6258 0.5424  0.6273 0.5595  0.6289 0.5661  0.6304 0.5565  0.6319 0.5619  0.6334 0.5666  0.6349 0.5733  0.6364 0.5784  0.6379 0.5810  0.6394 0.5773  0.6409 0.5857  0.6424 0.5970  0.6439 0.5983  0.6454 0.6040  0.6469 0.6083  0.6484 0.6126  0.6499 0.6157  0.6514 0.6241  0.6529 0.6191  0.6544 0.6216  0.6559 0.6360  0.6574 0.6398  0.6589 0.6466  0.6604 0.6509  0.6619 0.6545  0.6634 0.6622  0.6649 0.6677  0.6664 0.6657  0.6679 0.6653  0.6694 0.6747  0.6709 0.6914  0.6724 0.6969  0.6739 0.6977  0.6754 0.7038  0.6769 0.7019  0.6784 0.7045  0.6799 0.7184  0.6814 0.7258  0.6829 0.7335  0.6844 0.7383  0.6860 0.7392  0.6875 0.7441  0.6890 0.7503  0.6905 0.7542  0.6920 0.7539  0.6935 0.7616  0.6950 0.7719  0.6965 0.7778  0.6980 0.7840  0.6995 0.7916  0.7010 0.7971  0.7025 0.8008  0.7040 0.8101  0.7055 0.8091  0.7070 0.8140  0.7085 0.8295  0.7100 0.8340  0.7115 0.8404  0.7130 0.8370  0.7145 0.8405  0.7160 0.8697  0.7175 0.8806  0.7190 0.8695  0.7205 0.8755  0.7220 0.8920  0.7235 0.8974  0.7250 0.8858  0.7265 0.8905  0.7280 0.9106  0.7295 0.9220  0.7310 0.9231  0.7325 0.9285  0.7340 0.9380  0.7355 0.9386  0.7370 0.9526  0.7385 0.9630  0.7400 0.9788  0.7415 0.9882  0.7431 0.9796  0.7446 0.9796  0.7461 0.9947  0.7476 1.0103  0.7491 1.0136  0.7506 1.0214  0.7521 1.0322  0.7536 1.0208  0.7551 1.0231  0.7566 1.0507  0.7581 1.0608  0.7596 1.0660  0.7611 1.0624  0.7626 1.0729  0.7641 1.0949  0.7656 1.1056  0.7671 1.1085  0.7686 1.1154  0.7701 1.1311  0.7716 1.1212  0.7731 1.1226  0.7746 1.1485  0.7761 1.1608  0.7776 1.1669  0.7791 1.1738  0.7806 1.1788  0.7821 1.1605  0.7836 1.2598  0.7851 1.2916  0.7866 1.2184  0.7881 1.2267  0.7896 1.2401  0.7911 1.2714  0.7926 1.2761  0.7941 1.2706  0.7956 1.2854  0.7971 1.2904  0.7986 1.3026  0.8002 1.3053  0.8017 1.3176  0.8032 1.3386  0.8047 1.3241  0.8062 1.3363  0.8077 1.3818  0.8092 1.4066  0.8107 1.3450  0.8122 1.3170  0.8137 1.3921  0.8152 1.4410  0.8167 1.4518  0.8182 1.4450  0.8197 1.3977  0.8212 1.6957  0.8227 1.9005  0.8242 1.6144  0.8257 1.4843  0.8272 1.5186  0.8287 1.5308  0.8302 1.5399  0.8317 1.5590  0.8332 1.5841  0.8347 1.5872  0.8362 1.5919  0.8377 1.6101  0.8392 1.6278  0.8407 1.6457  0.8422 1.6750  0.8437 1.6826  0.8452 1.7225  0.8467 1.7305  0.8482 1.7062  0.8497 1.7364  0.8512 1.7446  0.8527 1.7474  0.8542 1.7711  0.8557 1.7940  0.8573 1.7957  0.8588 1.8197  0.8603 1.8430  0.8618 1.8489  0.8633 1.8598  0.8648 1.8873  0.8663 1.9104  0.8678 1.9156  0.8693 1.9376  0.8708 1.9589  0.8723 1.9723  0.8738 1.9980  0.8753 2.0200  0.8768 2.0228  0.8783 2.0479  0.8798 2.0577  0.8813 2.0604  0.8828 2.1151  0.8843 2.1510  0.8858 2.1419  0.8873 2.2135  0.8888 2.2334  0.8903 2.1874  0.8918 2.2868  0.8933 2.3155  0.8948 2.2821  0.8963 2.3032  0.8978 2.3298  0.8993 2.3375  0.9008 2.3426  0.9023 2.3987  0.9038 2.4230  0.9053 2.4265  0.9068 2.4516  0.9083 2.5012  0.9098 2.5097  0.9113 2.5493  0.9128 2.6124  0.9144 2.5960  0.9159 2.7077  0.9174 2.7592  0.9189 2.6500  0.9204 2.6912  0.9219 2.7740  0.9234 2.8706  0.9249 2.8947  0.9264 2.8520  0.9279 2.9050  0.9294 2.9367  0.9309 2.9683  0.9324 2.9888  0.9339 2.9360  0.9354 2.9914  0.9369 3.0632  0.9384 3.5228  0.9399 3.5468  0.9414 3.1321  0.9429 3.2432  0.9444 3.3277  0.9459 3.3448  0.9474 3.4025  0.9489 3.3936  0.9504 3.4396  0.9519 3.5076  0.9534 3.9219  0.9549 3.9971  0.9564 3.6591  0.9579 3.8495  0.9594 3.9682  0.9609 3.9390  0.9624 3.9522  0.9639 4.0590  0.9654 4.1206  0.9669 4.1751  0.9684 4.3176  0.9699 4.4150  0.9715 4.4928  0.9730 4.5649  0.9745 4.6372  0.9760 4.8256  0.9775 4.8848  0.9790 4.8860  0.9805 4.9970  0.9820 5.3906  0.9835 5.6343  0.9850 5.5701  0.9865 5.7742  0.9880 6.1268  0.9895 6.1035  0.9910 6.5184  0.9925 7.2715  0.9940 7.5704  0.9955 7.2682    /

%L=12
\color{B12}
\plot 0.005000 0.002626  0.007500 0.001817  0.010000 0.001097  0.012500 0.000461  0.015000 -0.000097  0.017500 -0.000583  0.020000 -0.001000  0.022500 -0.001355  0.025000 -0.001651  0.027500 -0.001893  0.030000 -0.002084  0.032500 -0.002228  0.035000 -0.002329  0.037500 -0.002390  0.040000 -0.002414  0.042500 -0.002403  0.045000 -0.002361  0.047500 -0.002290  0.050000 -0.002192  0.052500 -0.002069  0.055000 -0.001924  0.057500 -0.001757  0.060000 -0.001571  0.062500 -0.001367  0.065000 -0.001146  0.067500 -0.000910  0.070000 -0.000659  0.072500 -0.000395  0.075000 -0.000119  0.077500 0.000169  0.080000 0.000469  0.082500 0.000779  0.085000 0.001099  0.087500 0.001429  0.090000 0.001769  0.092500 0.002118  0.095000 0.002476  0.097500 0.002842  0.100000 0.003218  0.102500 0.003604  0.105000 0.003998  0.107500 0.004401  0.110000 0.004813  0.112500 0.005236  0.115000 0.005667  0.117500 0.006108  0.120000 0.006560  0.122500 0.007023  0.125000 0.007496  0.127500 0.007979  0.130000 0.008475  0.132500 0.008981  0.135000 0.009499  0.137500 0.010030  0.140000 0.010574  0.142500 0.011130  0.145000 0.011699  0.147500 0.012281  0.150000 0.012876  0.152500 0.013486  0.155000 0.014109  0.157500 0.014746  0.160000 0.015399  0.162500 0.016064  0.165000 0.016746  0.167500 0.017441  0.170000 0.018151  0.172500 0.018877  0.175000 0.019617  0.177500 0.020372  0.180000 0.021142  0.182500 0.021927  0.185000 0.022727  0.187500 0.023540  0.190000 0.024369  0.192500 0.025212  0.195000 0.026070  0.197500 0.026942  0.200000 0.027829  0.202500 0.028729  0.205000 0.029643  0.207500 0.030570  0.210000 0.031510  0.212500 0.032464  0.215000 0.033431  0.217500 0.034410  0.220000 0.035403  0.222500 0.036409  0.225000 0.037426  0.227500 0.038456  0.230000 0.039498  0.232500 0.040553  0.235000 0.041619  0.237500 0.042699  0.240000 0.043791  0.242500 0.044896  0.245000 0.046014  0.247500 0.047145  0.250000 0.048290  0.252500 0.049451  0.255000 0.050625  0.257500 0.051816  0.260000 0.053023  0.262500 0.054248  0.265000 0.055492  0.267500 0.056757  0.270000 0.058043  0.272500 0.059353  0.275000 0.060687 /
%\multiput {\Tiny{$\bullet$}} at 0.0041 0.0038  0.0052 0.0030  0.0064 0.0024  0.0075 0.0019  0.0087 0.0014  0.0098 0.0010  0.0110 0.0007  0.0122 0.0004  0.0133 0.0001  0.0145 -0.0002  0.0156 -0.0004  0.0168 -0.0006  0.0179 -0.0009  0.0191 -0.0011  0.0203 -0.0012  0.0214 -0.0014  0.0226 -0.0016  0.0237 -0.0017  0.0249 -0.0018  0.0260 -0.0019  0.0272 -0.0020  0.0284 -0.0021  0.0295 -0.0021  0.0307 -0.0022  0.0318 -0.0023  0.0330 -0.0023  0.0341 -0.0024  0.0353 -0.0024  0.0365 -0.0024  0.0376 -0.0024  0.0388 -0.0025  0.0399 -0.0025  0.0411 -0.0024  0.0422 -0.0024  0.0434 -0.0024  0.0446 -0.0023  0.0457 -0.0022  0.0469 -0.0022  0.0480 -0.0022  0.0492 -0.0021  0.0503 -0.0021  0.0515 -0.0019  0.0527 -0.0019  0.0538 -0.0018  0.0550 -0.0017  0.0561 -0.0017  0.0573 -0.0016  0.0584 -0.0015  0.0596 -0.0013  0.0608 -0.0011  0.0619 -0.0012  0.0631 -0.0011  0.0642 -0.0011  0.0654 -0.0011  0.0666 -0.0009  0.0677 -0.0008  0.0689 -0.0005  0.0700 -0.0005  0.0712 -0.0004  0.0723 -0.0002  0.0735 -0.0001  0.0747 -0.0000  0.0758 0.0001  0.0770 0.0002  0.0781 0.0004  0.0793 0.0006  0.0804 0.0007  0.0816 0.0009  0.0828 0.0008  0.0839 0.0009  0.0851 0.0010  0.0862 0.0013  0.0874 0.0015  0.0885 0.0014  0.0897 0.0014  0.0909 0.0016  0.0920 0.0019  0.0932 0.0018  0.0943 0.0018  0.0955 0.0021  0.0966 0.0027  0.0978 0.0028  0.0990 0.0029  0.1001 0.0032  0.1013 0.0033  0.1024 0.0034  0.1036 0.0034  0.1047 0.0036  0.1059 0.0040  0.1071 0.0043  0.1082 0.0044  0.1094 0.0045  0.1105 0.0046  0.1117 0.0047  0.1128 0.0049  0.1140 0.0051  0.1152 0.0056  0.1163 0.0060  0.1175 0.0060  0.1186 0.0062  0.1198 0.0066  0.1209 0.0067  0.1221 0.0070  0.1233 0.0071  0.1244 0.0074  0.1256 0.0077  0.1267 0.0078  0.1279 0.0081  0.1291 0.0085  0.1302 0.0087  0.1314 0.0090  0.1325 0.0096  0.1337 0.0095  0.1348 0.0093  0.1360 0.0094  0.1372 0.0098  0.1383 0.0103  0.1395 0.0106  0.1406 0.0102  0.1418 0.0108  0.1429 0.0119  0.1441 0.0119  0.1453 0.0119  0.1464 0.0121  0.1476 0.0121  0.1487 0.0126  0.1499 0.0130  0.1510 0.0129  0.1522 0.0136  0.1534 0.0141  0.1545 0.0139  0.1557 0.0143  0.1568 0.0145  0.1580 0.0145  0.1591 0.0151  0.1603 0.0151  0.1615 0.0155  0.1626 0.0162  0.1638 0.0160  0.1649 0.0166  0.1661 0.0175  0.1672 0.0176  0.1684 0.0179  0.1696 0.0184  0.1707 0.0185  0.1719 0.0192  0.1730 0.0198  0.1742 0.0200  0.1753 0.0205  0.1765 0.0204  0.1777 0.0203  0.1788 0.0208  0.1800 0.0211  0.1811 0.0218  0.1823 0.0224  0.1834 0.0221  0.1846 0.0227  0.1858 0.0236  0.1869 0.0236  0.1881 0.0233  0.1892 0.0235  0.1904 0.0244  0.1916 0.0246  0.1927 0.0250  0.1939 0.0254  0.1950 0.0256  0.1962 0.0258  0.1973 0.0264  0.1985 0.0269  0.1997 0.0271  0.2008 0.0278  0.2020 0.0284  0.2031 0.0288  0.2043 0.0295  0.2054 0.0306  0.2066 0.0307  0.2078 0.0305  0.2089 0.0311  0.2101 0.0320  0.2112 0.0325  0.2124 0.0331  0.2135 0.0333  0.2147 0.0332  0.2159 0.0338  0.2170 0.0337  0.2182 0.0335  0.2193 0.0346  0.2205 0.0356  0.2216 0.0357  0.2228 0.0361  0.2240 0.0371  0.2251 0.0367  0.2263 0.0374  0.2274 0.0387  0.2286 0.0391  0.2297 0.0391  0.2309 0.0396  0.2321 0.0409  0.2332 0.0404  0.2344 0.0411  0.2355 0.0421  0.2367 0.0429  0.2378 0.0439  0.2390 0.0436  0.2402 0.0437  0.2413 0.0450  0.2425 0.0452  0.2436 0.0455  0.2448 0.0459  0.2459 0.0461  0.2471 0.0473  0.2483 0.0477  0.2494 0.0478  0.2506 0.0487  0.2517 0.0489  0.2529 0.0496  0.2541 0.0498  0.2552 0.0500  0.2564 0.0510  0.2575 0.0520  0.2587 0.0525  0.2598 0.0530  0.2610 0.0530  0.2622 0.0536  0.2633 0.0551  0.2645 0.0557  0.2656 0.0563  0.2668 0.0570  0.2679 0.0578  0.2691 0.0582  0.2703 0.0580  0.2714 0.0587  0.2726 0.0595  0.2737 0.0593  0.2749 0.0597  %0.2760 0.0614  0.2772 0.0620  0.2784 0.0622  0.2795 0.0628  0.2807 0.0629  0.2818 0.0647  0.2830 0.0662  0.2841 0.0664  0.2853 0.0666  0.2865 0.0672  0.2876 0.0683  0.2888 0.0690  0.2899 0.0693  0.2911 0.0704  0.2922 0.0715  0.2934 0.0709  0.2946 0.0722  0.2957 0.0733  0.2969 0.0736  0.2980 0.0747  0.2992 0.0752  0.3003 0.0760  0.3015 0.0762  0.3027 0.0764  0.3038 0.0781  0.3050 0.0791  0.3061 0.0796  0.3073 0.0804  0.3084 0.0808  0.3096 0.0818  0.3108 0.0831  0.3119 0.0834  0.3131 0.0835  0.3142 0.0842  0.3154 0.0860  0.3166 0.0866  0.3177 0.0873  0.3189 0.0884  0.3200 0.0889  0.3212 0.0898  0.3223 0.0909  0.3235 0.0915  0.3247 0.0920  0.3258 0.0930  0.3270 0.0936  0.3281 0.0945  0.3293 0.0962  0.3304 0.0964  0.3316 0.0960  0.3328 0.0980  0.3339 0.0995  0.3351 0.1000  0.3362 0.1014  0.3374 0.1018  0.3385 0.1030  0.3397 0.1037  0.3409 0.1033  0.3420 0.1043  0.3432 0.1056  0.3443 0.1066  0.3455 0.1074  0.3466 0.1093  0.3478 0.1106  0.3490 0.1101  0.3501 0.1110  0.3513 0.1131  0.3524 0.1136  0.3536 0.1130  0.3547 0.1137  0.3559 0.1152  0.3571 0.1161  0.3582 0.1168  0.3594 0.1183  0.3605 0.1209  0.3617 0.1219  0.3628 0.1219  0.3640 0.1217  0.3652 0.1226  0.3663 0.1237  0.3675 0.1249  0.3686 0.1261  0.3698 0.1264  0.3709 0.1277  0.3721 0.1306  0.3733 0.1324  0.3744 0.1302  0.3756 0.1318  0.3767 0.1349  0.3779 0.1317  0.3791 0.1317  0.3802 0.1367  0.3814 0.1390  0.3825 0.1381  0.3837 0.1396  0.3848 0.1410  0.3860 0.1415  0.3872 0.1420  0.3883 0.1422  0.3895 0.1459  0.3906 0.1468  0.3918 0.1466  0.3929 0.1470  0.3941 0.1500  0.3953 0.1494  0.3964 0.1436  0.3976 0.1476  0.3987 0.1528  0.3999 0.1802  0.4010 0.1786  0.4022 0.1547  0.4034 0.1591  0.4045 0.1589  0.4057 0.1613  0.4068 0.1647  0.4080 0.1640  0.4091 0.1594  0.4103 0.1647  0.4115 0.1684  0.4126 0.1673  0.4138 0.1706  0.4149 0.1715  0.4161 0.1729  0.4172 0.1744  0.4184 0.1754  0.4196 0.1755  0.4207 0.1769  0.4219 0.1798  0.4230 0.1809  0.4242 0.1841  0.4253 0.1937  0.4265 0.1931  0.4277 0.1865  0.4288 0.1861  0.4300 0.1877  0.4311 0.1911  0.4323 0.1909  0.4334 0.1928  0.4346 0.1935  0.4358 0.1938  0.4369 0.1930  0.4381 0.1942  0.4392 0.1993  0.4404 0.2009  0.4416 0.2051  0.4427 0.2046  0.4439 0.2048  0.4450 0.2082  0.4462 0.2085  0.4473 0.2103  0.4485 0.2077  0.4497 0.2114  0.4508 0.2164  0.4520 0.2113  0.4531 0.2133  0.4543 0.2191  0.4554 0.2196  0.4566 0.2223  0.4578 0.2274  0.4589 0.2257  0.4601 0.2244  0.4612 0.2264  0.4624 0.2320  0.4635 0.2406  0.4647 0.2387  0.4659 0.2343  0.4670 0.2355  0.4682 0.2354  0.4693 0.2377  0.4705 0.2415  0.4716 0.2422  0.4728 0.2402  0.4740 0.2396  0.4751 0.2445  0.4763 0.2473  0.4774 0.2487  0.4786 0.2536  0.4797 0.2542  0.4809 0.2528  0.4821 0.2561  0.4832 0.2648  0.4844 0.2625  0.4855 0.2597  0.4867 0.2662  0.4878 0.2661  0.4890 0.2655  0.4902 0.2641  0.4913 0.2703  0.4925 0.2744  0.4936 0.2743  0.4948 0.2745  0.4959 0.2698  0.4971 0.2758  0.4983 0.2830  0.4994 0.2848  0.5006 0.2861  0.5017 0.2875  0.5029 0.2877  0.5041 0.2874  0.5052 0.2908  0.5064 0.2917  0.5075 0.2902  0.5087 0.2958  0.5098 0.3006  0.5110 0.3008  0.5122 0.3033  0.5133 0.3051  0.5145 0.3083  0.5156 0.3085  0.5168 0.3046  0.5179 0.3102  0.5191 0.3161  0.5203 0.3160  0.5214 0.3178  0.5226 0.3193  0.5237 0.3216  0.5249 0.3270  0.5260 0.3244  0.5272 0.3225  0.5284 0.3298  0.5295 0.3339  0.5307 0.3331  0.5318 0.3338  0.5330 0.3384  0.5341 0.3357  0.5353 0.3372  0.5365 0.3421  0.5376 0.3417  0.5388 0.3418  0.5399 0.3687  0.5411 0.3716  0.5422 0.3534  0.5434 0.3554  0.5446 0.3545  0.5457 0.3618  0.5469 0.3616  0.5480 0.3611  0.5492 0.3696  0.5503 0.3725  0.5515 0.3704  0.5527 0.3741  0.5538 0.3778  0.5550 0.3759  0.5561 0.3736  0.5573 0.3829  0.5584 0.3929  0.5596 0.3874  0.5608 0.3857  0.5619 0.3926  0.5631 0.3960  0.5642 0.3998  0.5654 0.4023  0.5666 0.4194  0.5677 0.4176  0.5689 0.4041  0.5700 0.4113  0.5712 0.4052  0.5723 0.4076  0.5735 0.4175  0.5747 0.4201  0.5758 0.4208  0.5770 0.4199  0.5781 0.4243  0.5793 0.4276  0.5804 0.4331  0.5816 0.4341  0.5828 0.4324  0.5839 0.4290  0.5851 0.4374  0.5862 0.4471  0.5874 0.4413  0.5885 0.4575  0.5897 0.4613  0.5909 0.4547  0.5920 0.4503  0.5932 0.4508  0.5943 0.4642  0.5955 0.4641  0.5966 0.4682  0.5978 0.4750  0.5990 0.4795  0.6001 0.4773  0.6013 0.4797  0.6024 0.4810  0.6036 0.4777  0.6047 0.4864  0.6059 0.4890  0.6071 0.4912  0.6082 0.4971  0.6094 0.5003  0.6105 0.5018  0.6117 0.5058  0.6128 0.5129  0.6140 0.5036  0.6152 0.5061  0.6163 0.5179  0.6175 0.5149  0.6186 0.5207  0.6198 0.5230  0.6209 0.5310  0.6221 0.5390  0.6233 0.5344  0.6244 0.5402  0.6256 0.5341  0.6267 0.5389  0.6279 0.5581  0.6291 0.5591  0.6302 0.5608  0.6314 0.5626  0.6325 0.5528  0.6337 0.5505  0.6348 0.5796  0.6360 0.5897  0.6372 0.5763  0.6383 0.5669  0.6395 0.5746  0.6406 0.5893  0.6418 0.5949  0.6429 0.5813  0.6441 0.5820  0.6453 0.5982  0.6464 0.5963  0.6476 0.6041  0.6487 0.6152  0.6499 0.6033  0.6510 0.6055  0.6522 0.6219  0.6534 0.6277  0.6545 0.6172  0.6557 0.6140  0.6568 0.6338  0.6580 0.6350  0.6591 0.6376  0.6603 0.6507  0.6615 0.6404  0.6626 0.6371  0.6638 0.6622  0.6649 0.6336  0.6661 0.6382  0.6672 0.6796  0.6684 0.6745  0.6696 0.6809  0.6707 0.6887  0.6719 0.6518  0.6730 0.6620  0.6742 0.7000  0.6753 0.6942  0.6765 0.7043  0.6777 0.7150  0.6788 0.6724  0.6800 0.6675  0.6811 0.7370  0.6823 0.7528  0.6834 0.6716  0.6846 0.6766  0.6858 0.7468  0.6869 0.7501  0.6881 0.6379  0.6892 0.6426  0.6904 0.7342  0.6916 0.7554  0.6927 0.7834  0.6939 0.7849  0.6950 0.7013  0.6962 1.6031  0.6973 1.5904  0.6985 0.6765  0.6997 0.7745  0.7008 0.7770  0.7020 0.7985  0.7031 0.8128  0.7043 0.8119  0.7054 0.8082  0.7066 0.9004  0.7078 0.8940  0.7089 0.8134  0.7101 0.8244  0.7112 0.8377  0.7124 0.8300  0.7135 0.8371  0.7147 0.8556  0.7159 0.8576  0.7170 0.8686  0.7182 0.8651  0.7193 0.8459  0.7205 0.8596  0.7216 0.8865  0.7228 0.9004  0.7240 0.8940  0.7251 0.8971  0.7263 0.8962  0.7274 0.8963  0.7286 0.9179  0.7297 0.9268  0.7309 0.9113  0.7321 0.9320  0.7332 0.9565  0.7344 0.9421  0.7355 0.9439  0.7367 0.9537  0.7378 0.9692  0.7390 0.9715  0.7402 0.9435  0.7413 0.9397  0.7425 0.9907  0.7436 1.0001  0.7448 0.9896  0.7459 1.0125  0.7471 1.0209  0.7483 1.0022  0.7494 0.9895  0.7506 0.9871  0.7517 1.0151  0.7529 1.0420  0.7541 1.0286  0.7552 1.0577  0.7564 1.0677  0.7575 1.0859  0.7587 1.0475  0.7598 1.0170  0.7610 1.0834  0.7622 1.0159  0.7633 1.2479  0.7645 1.2962  0.7656 1.0593  0.7668 1.1018  0.7679 1.1200  0.7691 1.1322  0.7703 1.1328  0.7714 1.1366  0.7726 1.1235  0.7737 1.1280  0.7749 1.1663  0.7760 1.1438  0.7772 1.1413  0.7784 1.1767  0.7795 1.1833  0.7807 1.1488  0.7818 1.1624  0.7830 1.2085  0.7841 1.2221  0.7853 1.2049  0.7865 1.1933  0.7876 1.2202  0.7888 1.2401  0.7899 1.2913  0.7911 1.2810  0.7922 1.2403  0.7934 1.2719  0.7946 1.2993  0.7957 1.2888  0.7969 1.2891  0.7980 1.3075  0.7992 1.3133  0.8003 1.3089  0.8015 1.3235  0.8027 1.3461  0.8038 1.2986  0.8050 1.3374  0.8061 1.3952  0.8073 1.4029  0.8084 1.3837  0.8096 1.3630  0.8108 1.3532  0.8119 1.3712  0.8131 1.4303  0.8142 1.3842  0.8154 1.3998  0.8166 1.3860  0.8177 1.4007  0.8189 1.3942  0.8200 1.3890  0.8212 1.5241  0.8223 1.5265  0.8235 1.5059  0.8247 1.3831  0.8258 1.3973  0.8270 1.5358  0.8281 1.4656  0.8293 2.0972  0.8304 2.0830  0.8316 1.4954  0.8328 1.5032  0.8339 1.7781  0.8351 1.8444  0.8362 1.5907  0.8374 1.6387  0.8385 1.6068  0.8397 1.6303  0.8409 1.5730  0.8420 1.6554  0.8432 1.7517  0.8443 1.5955  0.8455 1.6048  0.8466 1.6866  0.8478 1.7531  0.8490 1.8427  0.8501 1.7660  0.8513 1.7478  0.8524 1.6982  0.8536 1.6970  0.8547 1.7934  0.8559 2.0227  0.8571 1.9584  0.8582 1.7896  0.8594 1.8963  0.8605 1.8073  0.8617 1.6988  0.8628 1.7675  0.8640 1.8054  0.8652 2.1654  0.8663 2.2375  0.8675 1.7376  0.8686 1.7972  0.8698 1.9628  0.8709 1.9321  0.8721 1.9311  0.8733 1.9475  0.8744 2.1374  0.8756 2.1906  0.8767 1.8690  0.8779 2.0970  0.8791 2.2029  0.8802 2.4450  0.8814 2.5752  0.8825 2.0771  0.8837 1.9071  0.8848 1.8342  0.8860 2.0324  0.8872 2.1283  0.8883 2.3969  0.8895 2.3791  0.8906 1.4303  0.8918 1.6703  /

%L=13
\color{B13}
\plot 0.005000 0.001765  0.007500 0.001114  0.010000 0.000539  0.012500 0.000034  0.015000 -0.000404  0.017500 -0.000780  0.020000 -0.001098  0.022500 -0.001362  0.025000 -0.001577  0.027500 -0.001745  0.030000 -0.001869  0.032500 -0.001953  0.035000 -0.002000  0.037500 -0.002013  0.040000 -0.001993  0.042500 -0.001944  0.045000 -0.001867  0.047500 -0.001766  0.050000 -0.001640  0.052500 -0.001494  0.055000 -0.001327  0.057500 -0.001141  0.060000 -0.000939  0.062500 -0.000721  0.065000 -0.000488  0.067500 -0.000241  0.070000 0.000019  0.072500 0.000291  0.075000 0.000574  0.077500 0.000867  0.080000 0.001171  0.082500 0.001485  0.085000 0.001808  0.087500 0.002140  0.090000 0.002481  0.092500 0.002830  0.095000 0.003188  0.097500 0.003555  0.100000 0.003930  0.102500 0.004314  0.105000 0.004706  0.107500 0.005107  0.110000 0.005516  0.112500 0.005935  0.115000 0.006363  0.117500 0.006800  0.120000 0.007247  0.122500 0.007705  0.125000 0.008172  0.127500 0.008650  0.130000 0.009138  0.132500 0.009638  0.135000 0.010149  0.137500 0.010672  0.140000 0.011207  0.142500 0.011755  0.145000 0.012315  0.147500 0.012888  0.150000 0.013473  0.152500 0.014073  0.155000 0.014686  0.157500 0.015313  0.160000 0.015955  0.162500 0.016610  0.165000 0.017280  0.167500 0.017965  0.170000 0.018664  0.172500 0.019379  0.175000 0.020109  0.177500 0.020853  0.180000 0.021613  0.182500 0.022388  0.185000 0.023178  0.187500 0.023983  0.190000 0.024804  0.192500 0.025639  0.195000 0.026490  0.197500 0.027356  0.200000 0.028237  0.202500 0.029133  0.205000 0.030044  0.207500 0.030969  0.210000 0.031909  0.212500 0.032862  0.215000 0.033831  0.217500 0.034813  0.220000 0.035810  0.222500 0.036821  0.225000 0.037846  0.227500 0.038884  0.230000 0.039936  0.232500 0.041002  0.235000 0.042081  0.237500 0.043175  0.240000 0.044282  0.242500 0.045402  0.245000 0.046538  0.247500 0.047686  0.250000 0.048850  0.252500 0.050029  0.255000 0.051223  0.257500 0.052432  0.260000 0.053658  0.262500 0.054900  0.265000 0.056161  0.267500 0.057440  0.270000 0.058739  0.272500 0.060059  0.275000 0.061400 /
%\multiput {\Tiny{$\bullet$}} at 0.0032 0.0032  0.0041 0.0025  0.0050 0.0021  0.0059 0.0017  0.0068 0.0013  0.0077 0.0010  0.0086 0.0007  0.0096 0.0005  0.0105 0.0003  0.0114 0.0001  0.0123 -0.0001  0.0132 -0.0003  0.0141 -0.0004  0.0150 -0.0006  0.0159 -0.0007  0.0168 -0.0009  0.0178 -0.0010  0.0187 -0.0011  0.0196 -0.0012  0.0205 -0.0013  0.0214 -0.0015  0.0223 -0.0015  0.0232 -0.0016  0.0241 -0.0017  0.0250 -0.0017  0.0259 -0.0017  0.0269 -0.0018  0.0278 -0.0019  0.0287 -0.0019  0.0296 -0.0019  0.0305 -0.0020  0.0314 -0.0020  0.0323 -0.0020  0.0332 -0.0021  0.0341 -0.0021  0.0350 -0.0020  0.0360 -0.0021  0.0369 -0.0021  0.0378 -0.0020  0.0387 -0.0020  0.0396 -0.0019  0.0405 -0.0019  0.0414 -0.0019  0.0423 -0.0018  0.0432 -0.0018  0.0442 -0.0019  0.0451 -0.0018  0.0460 -0.0018  0.0469 -0.0018  0.0478 -0.0016  0.0487 -0.0016  0.0496 -0.0015  0.0505 -0.0015  0.0514 -0.0014  0.0523 -0.0013  0.0533 -0.0012  0.0542 -0.0012  0.0551 -0.0011  0.0560 -0.0010  0.0569 -0.0010  0.0578 -0.0009  0.0587 -0.0008  0.0596 -0.0008  0.0605 -0.0008  0.0614 -0.0007  0.0624 -0.0005  0.0633 -0.0005  0.0642 -0.0005  0.0651 -0.0002  0.0660 -0.0002  0.0669 -0.0003  0.0678 -0.0002  0.0687 0.0000  0.0696 0.0001  0.0706 0.0001  0.0715 0.0002  0.0724 0.0003  0.0733 0.0003  0.0742 0.0005  0.0751 0.0006  0.0760 0.0007  0.0769 0.0009  0.0778 0.0010  0.0787 0.0011  0.0797 0.0011  0.0806 0.0011  0.0815 0.0013  0.0824 0.0015  0.0833 0.0017  0.0842 0.0016  0.0851 0.0017  0.0860 0.0019  0.0869 0.0021  0.0878 0.0022  0.0888 0.0024  0.0897 0.0026  0.0906 0.0025  0.0915 0.0025  0.0924 0.0025  0.0933 0.0026  0.0942 0.0029  0.0951 0.0032  0.0960 0.0032  0.0970 0.0033  0.0979 0.0034  0.0988 0.0036  0.0997 0.0038  0.1006 0.0038  0.1015 0.0041  0.1024 0.0042  0.1033 0.0043  0.1042 0.0047  0.1051 0.0047  0.1061 0.0048  0.1070 0.0051  0.1079 0.0051  0.1088 0.0051  0.1097 0.0052  0.1106 0.0056  0.1115 0.0056  0.1124 0.0057  0.1133 0.0063  0.1142 0.0061  0.1152 0.0061  0.1161 0.0067  0.1170 0.0065  0.1179 0.0067  0.1188 0.0070  0.1197 0.0071  0.1206 0.0073  0.1215 0.0074  0.1224 0.0075  0.1234 0.0078  0.1243 0.0082  0.1252 0.0082  0.1261 0.0083  0.1270 0.0085  0.1279 0.0087  0.1288 0.0087  0.1297 0.0086  0.1306 0.0091  0.1315 0.0097  0.1325 0.0098  0.1334 0.0099  0.1343 0.0100  0.1352 0.0103  0.1361 0.0106  0.1370 0.0106  0.1379 0.0108  0.1388 0.0110  0.1397 0.0112  0.1406 0.0115  0.1416 0.0116  0.1425 0.0118  0.1434 0.0121  0.1443 0.0125  0.1452 0.0127  0.1461 0.0127  0.1470 0.0129  0.1479 0.0131  0.1488 0.0132  0.1497 0.0130  0.1507 0.0133  0.1516 0.0140  0.1525 0.0140  0.1534 0.0142  0.1543 0.0146  0.1552 0.0146  0.1561 0.0146  0.1570 0.0149  0.1579 0.0157  0.1589 0.0160  0.1598 0.0157  0.1607 0.0157  0.1616 0.0162  0.1625 0.0163  0.1634 0.0166  0.1643 0.0171  0.1652 0.0176  0.1661 0.0180  0.1670 0.0180  0.1680 0.0182  0.1689 0.0183  0.1698 0.0187  0.1707 0.0192  0.1716 0.0190  0.1725 0.0195  0.1734 0.0201  0.1743 0.0200  0.1752 0.0203  0.1761 0.0208  0.1771 0.0209  0.1780 0.0208  0.1789 0.0219  0.1798 0.0224  0.1807 0.0221  0.1816 0.0221  0.1825 0.0223  0.1834 0.0226  0.1843 0.0230  0.1853 0.0233  0.1862 0.0238  0.1871 0.0242  0.1880 0.0241  0.1889 0.0243  0.1898 0.0249  0.1907 0.0250  0.1916 0.0254  0.1925 0.0258  0.1934 0.0260  0.1944 0.0264  0.1953 0.0268  0.1962 0.0272  0.1971 0.0274  0.1980 0.0277  0.1989 0.0279  0.1998 0.0281  0.2007 0.0283  0.2016 0.0282  0.2025 0.0286  0.2035 0.0297  0.2044 0.0300  0.2053 0.0295  0.2062 0.0303  0.2071 0.0307  0.2080 0.0304  0.2089 0.0313  0.2098 0.0318  0.2107 0.0316  0.2117 0.0323  0.2126 0.0328  0.2135 0.0329  0.2144 0.0338  0.2153 0.0339  0.2162 0.0342  0.2171 0.0348  0.2180 0.0352  0.2189 0.0361  0.2198 0.0362  0.2208 0.0361  0.2217 0.0364  0.2226 0.0368  0.2235 0.0372  0.2244 0.0374  0.2253 0.0378  0.2262 0.0385  0.2271 0.0388  0.2280 0.0393  0.2289 0.0398  0.2299 0.0400  0.2308 0.0403  0.2317 0.0405  0.2326 0.0405  0.2335 0.0410  0.2344 0.0414  0.2353 0.0419  0.2362 0.0421  0.2371 0.0423  0.2381 0.0435  0.2390 0.0439  0.2399 0.0441  0.2408 0.0446  0.2417 0.0444  0.2426 0.0448  0.2435 0.0454  0.2444 0.0463  0.2453 0.0474  0.2462 0.0474  0.2472 0.0472  0.2481 0.0476  0.2490 0.0485  0.2499 0.0494  0.2508 0.0491  0.2517 0.0495  0.2526 0.0504  0.2535 0.0512  0.2544 0.0518  0.2553 0.0513  0.2563 0.0519  0.2572 0.0529  0.2581 0.0530  0.2590 0.0529  0.2599 0.0541  0.2608 0.0548  0.2617 0.0549  0.2626 0.0552  0.2635 0.0556  0.2645 0.0562  0.2654 0.0566  0.2663 0.0568  0.2672 0.0569  0.2681 0.0577  0.2690 0.0580  0.2699 0.0587  0.2708 0.0595  0.2717 0.0594  0.2726 0.0593  0.2736 0.0598  
%0.2745 0.0612  0.2754 0.0618  0.2763 0.0621  0.2772 0.0629  0.2781 0.0629  0.2790 0.0638  0.2799 0.0643  0.2808 0.0643  0.2817 0.0658  0.2827 0.0660  0.2836 0.0658  0.2845 0.0664  0.2854 0.0673  0.2863 0.0681  0.2872 0.0687  0.2881 0.0691  0.2890 0.0695  0.2899 0.0705  0.2909 0.0704  0.2918 0.0709  0.2927 0.0719  0.2936 0.0718  0.2945 0.0724  0.2954 0.0739  0.2963 0.0745  0.2972 0.0749  0.2981 0.0757  0.2990 0.0752  0.3000 0.0750  0.3009 0.0762  0.3018 0.0774  0.3027 0.0782  0.3036 0.0780  0.3045 0.0777  0.3054 0.0789  0.3063 0.0799  0.3072 0.0801  0.3081 0.0811  0.3091 0.0822  0.3100 0.0822  0.3109 0.0830  0.3118 0.0836  0.3127 0.0842  0.3136 0.0851  0.3145 0.0851  0.3154 0.0856  0.3163 0.0869  0.3173 0.0880  0.3182 0.0879  0.3191 0.0887  0.3200 0.0899  0.3209 0.0891  0.3218 0.0893  0.3227 0.0913  0.3236 0.0923  0.3245 0.0927  0.3254 0.0930  0.3264 0.0940  0.3273 0.0946  0.3282 0.0947  0.3291 0.0956  0.3300 0.0968  0.3309 0.0973  0.3318 0.0979  0.3327 0.0984  0.3336 0.0993  0.3345 0.0995  0.3355 0.0991  0.3364 0.1004  0.3373 0.1020  0.3382 0.1030  0.3391 0.1037  0.3400 0.1042  0.3409 0.1050  0.3418 0.1055  0.3427 0.1057  0.3437 0.1070  0.3446 0.1076  0.3455 0.1080  0.3464 0.1089  0.3473 0.1095  0.3482 0.1104  0.3491 0.1112  0.3500 0.1123  0.3509 0.1082  0.3518 0.1084  0.3528 0.1138  0.3537 0.1143  0.3546 0.1153  0.3555 0.1159  0.3564 0.1164  0.3573 0.1190  0.3582 0.1194  0.3591 0.1184  0.3600 0.1196  0.3609 0.1210  0.3619 0.1223  0.3628 0.1226  0.3637 0.1227  0.3646 0.1227  0.3655 0.1244  0.3664 0.1258  0.3673 0.1258  0.3682 0.1266  0.3691 0.1282  0.3701 0.1280  0.3710 0.1299  0.3719 0.1315  0.3728 0.1305  0.3737 0.1302  0.3746 0.1314  0.3755 0.1335  0.3764 0.1339  0.3773 0.1351  0.3782 0.1353  0.3792 0.1356  0.3801 0.1379  0.3810 0.1386  0.3819 0.1392  0.3828 0.1407  0.3837 0.1418  0.3846 0.1422  0.3855 0.1429  0.3864 0.1440  0.3873 0.1442  0.3883 0.1451  0.3892 0.1471  0.3901 0.1477  0.3910 0.1491  0.3919 0.1504  0.3928 0.1500  0.3937 0.1498  0.3946 0.1512  0.3955 0.1525  0.3964 0.1539  0.3974 0.1548  0.3983 0.1554  0.3992 0.1565  0.4001 0.1560  0.4010 0.1576  0.4019 0.1592  0.4028 0.1589  0.4037 0.1605  0.4046 0.1618  0.4056 0.1621  0.4065 0.1627  0.4074 0.1637  0.4083 0.1659  0.4092 0.1672  0.4101 0.1672  0.4110 0.1674  0.4119 0.1687  0.4128 0.1701  0.4137 0.1708  0.4147 0.1718  0.4156 0.1736  0.4165 0.1735  0.4174 0.1744  0.4183 0.1767  0.4192 0.1773  0.4201 0.1782  0.4210 0.1789  0.4219 0.1798  0.4228 0.1801  0.4238 0.1820  0.4247 0.1844  0.4256 0.1846  0.4265 0.1848  0.4274 0.1854  0.4283 0.1872  0.4292 0.1878  0.4301 0.1873  0.4310 0.1898  0.4320 0.1914  0.4329 0.1921  0.4338 0.1934  0.4347 0.1942  0.4356 0.1961  0.4365 0.1983  0.4374 0.1974  0.4383 0.1974  0.4392 0.2000  0.4401 0.2008  0.4411 0.2029  0.4420 0.2052  0.4429 0.2061  0.4438 0.2061  0.4447 0.2065  0.4456 0.2077  0.4465 0.2086  0.4474 0.2102  0.4483 0.2118  0.4492 0.2125  0.4502 0.2136  0.4511 0.2149  0.4520 0.2152  0.4529 0.2171  0.4538 0.2197  0.4547 0.2201  0.4556 0.2207  0.4565 0.2221  0.4574 0.2234  0.4584 0.2242  0.4593 0.2256  0.4602 0.2251  0.4611 0.2263  0.4620 0.2286  0.4629 0.2300  0.4638 0.2335  0.4647 0.2336  0.4656 0.2341  0.4665 0.2359  0.4675 0.2358  0.4684 0.2367  0.4693 0.2390  0.4702 0.2415  0.4711 0.2423  0.4720 0.2420  0.4729 0.2431  0.4738 0.2465  0.4747 0.2450  0.4756 0.2460  0.4766 0.2484  0.4775 0.2479  0.4784 0.2514  0.4793 0.2526  0.4802 0.2567  0.4811 0.2565  0.4820 0.2566  0.4829 0.2603  0.4838 0.2514  0.4848 0.2696  0.4857 0.2778  0.4866 0.2617  0.4875 0.2634  0.4884 0.2657  0.4893 0.2683  0.4902 0.2667  0.4911 0.2694  0.4920 0.2745  0.4929 0.2761  0.4939 0.2733  0.4948 0.2725  0.4957 0.2783  0.4966 0.2793  0.4975 0.2786  0.4984 0.2832  0.4993 0.2782  0.5002 0.2717  0.5011 0.2801  0.5020 0.2886  0.5030 0.3008  0.5039 0.3002  0.5048 0.2754  0.5057 0.2985  0.5066 0.3146  0.5075 0.2958  0.5084 0.3116  0.5093 0.3099  0.5102 0.2969  0.5112 0.3015  0.5121 0.3038  0.5130 0.3045  0.5139 0.3015  0.5148 0.3039  0.5157 0.3097  0.5166 0.3098  0.5175 0.3139  0.5184 0.3162  0.5193 0.3146  0.5203 0.3140  0.5212 0.3184  0.5221 0.3217  0.5230 0.3223  0.5239 0.3235  0.5248 0.3252  0.5257 0.3252  0.5266 0.3267  0.5275 0.3309  0.5284 0.3327  0.5294 0.3322  0.5303 0.3348  0.5312 0.3382  0.5321 0.3373  0.5330 0.3361  0.5339 0.3420  0.5348 0.3406  0.5357 0.3481  0.5366 0.3537  0.5376 0.3477  0.5385 0.3474  0.5394 0.3494  0.5403 0.3548  0.5412 0.3552  0.5421 0.3567  0.5430 0.3527  0.5439 0.3566  0.5448 0.3632  0.5457 0.3624  0.5467 0.3659  0.5476 0.3675  0.5485 0.3674  0.5494 0.3718  0.5503 0.3762  0.5512 0.3764  0.5521 0.3773  0.5530 0.3777  0.5539 0.3793  0.5548 0.3788  0.5558 0.3812  0.5567 0.3869  0.5576 0.3885  0.5585 0.3867  0.5594 0.3897  0.5603 0.3913  0.5612 0.3909  0.5621 0.3994  0.5630 0.4019  0.5640 0.4007  0.5649 0.4025  0.5658 0.4037  0.5667 0.4068  0.5676 0.4114  0.5685 0.4049  0.5694 0.4034  0.5703 0.4131  0.5712 0.4144  0.5721 0.4163  0.5731 0.4212  0.5740 0.4251  0.5749 0.4227  0.5758 0.4216  0.5767 0.4251  0.5776 0.4270  0.5785 0.4275  0.5794 0.4344  0.5803 0.4406  0.5812 0.4396  0.5822 0.4377  0.5831 0.4349  0.5840 0.4402  0.5849 0.4375  0.5858 0.4426  0.5867 0.4790  0.5876 0.4764  0.5885 0.4473  0.5894 0.4517  0.5904 0.4596  0.5913 0.4614  0.5922 0.4642  0.5931 0.4668  0.5940 0.4630  0.5949 0.4695  0.5958 0.4803  0.5967 0.4574  0.5976 0.4650  0.5985 0.4869  0.5995 0.4804  0.6004 0.4845  0.6013 0.4813  0.6022 0.4846  0.6031 0.4935  0.6040 0.4920  0.6049 0.4944  0.6058 0.4963  0.6067 0.4994  0.6076 0.5107  0.6086 0.5081  0.6095 0.5144  0.6104 0.5249  0.6113 0.5165  0.6122 0.5052  0.6131 0.5024  0.6140 0.5155  0.6149 0.5230  0.6158 0.5234  0.6168 0.5210  0.6177 0.5241  0.6186 0.5308  0.6195 0.5340  0.6204 0.5373  0.6213 0.5373  0.6222 0.5216  0.6231 0.5220  0.6240 0.5473  0.6249 0.5475  0.6259 0.5440  0.6268 0.5537  0.6277 0.5546  0.6286 0.5528  0.6295 0.5609  0.6304 0.5671  0.6313 0.5704  0.6322 0.5695  0.6331 0.5570  0.6340 0.5649  0.6350 0.6073  0.6359 0.6034  0.6368 0.5769  0.6377 0.5831  0.6386 0.5859  0.6395 0.5878  0.6404 0.5929  0.6413 0.5970  0.6422 0.5930  0.6431 0.5925  0.6441 0.5881  0.6450 0.5942  0.6459 0.6107  0.6468 0.6093  0.6477 0.6105  0.6486 0.6099  0.6495 0.6129  0.6504 0.6235  0.6513 0.6260  0.6523 0.6232  0.6532 0.6263  0.6541 0.6274  0.6550 0.6489  0.6559 0.6495  0.6568 0.6356  0.6577 0.6448  0.6586 0.6412  0.6595 0.6533  0.6604 0.6636  0.6614 0.6550  0.6623 0.6532  0.6632 0.6631  0.6641 0.6592  0.6650 0.7051  0.6659 0.7136  0.6668 0.6561  0.6677 0.6661  0.6686 0.6860  0.6695 0.6820  0.6705 0.6854  0.6714 0.6884  0.6723 0.6887  0.6732 0.6975  0.6741 0.7089  0.6750 0.7099  0.6759 0.7107  0.6768 0.7035  0.6777 0.7499  0.6787 0.7608  0.6796 0.7168  0.6805 0.7231  0.6814 0.7256  0.6823 0.7282  0.6832 0.7269  0.6841 0.7333  0.6850 0.7339  0.6859 0.7341  0.6868 0.7436  0.6878 0.7453  0.6887 0.7492  0.6896 0.7587  0.6905 0.7630  0.6914 0.7558  0.6923 0.7588  0.6932 0.7706  0.6941 0.7760  0.6950 0.7706  0.6959 0.7741  0.6969 0.7876  0.6978 0.7902  0.6987 0.7880  0.6996 0.7915  0.7005 0.8013  0.7014 0.7991  0.7023 0.7932  0.7032 0.8010  0.7041 0.8143  0.7051 0.8148  0.7060 0.8183  0.7069 0.8276  0.7078 0.8213  0.7087 0.8221  0.7096 0.8325  0.7105 0.8344  0.7114 0.8411  0.7123 0.8384  0.7132 0.8357  0.7142 0.8418  0.7151 0.8482  0.7160 0.8561  0.7169 0.8658  0.7178 0.8714  0.7187 0.8765  0.7196 0.8828  0.7205 0.8810  0.7214 0.8873  0.7223 0.8811  0.7233 0.8787  0.7242 0.8890  0.7251 0.8966  0.7260 0.9303  0.7269 0.9179  0.7278 0.9028  0.7287 0.9126  0.7296 0.9159  0.7305 0.9054  0.7315 0.9100  0.7324 0.9406  0.7333 0.9411  0.7342 0.9464  0.7351 0.9364  0.7360 0.9350  0.7369 0.9542  0.7378 0.9652  0.7387 0.9631  0.7396 0.9644  0.7406 0.9740  0.7415 0.9781  0.7424 0.9799  0.7433 1.0055  0.7442 1.0101  0.7451 0.9972  0.7460 0.9723  0.7469 0.9809  0.7478 1.0183  0.7487 1.0122  0.7497 1.0439  0.7506 1.0546  0.7515 1.0441  0.7524 1.0187  0.7533 1.0938  0.7542 1.1115  0.7551 1.0366  0.7560 1.0594  0.7569 1.0649  0.7579 1.0584  0.7588 1.0648  0.7597 1.0594  0.7606 1.0616  0.7615 1.0851  0.7624 1.0967  0.7633 1.0595  0.7642 1.0649  0.7651 1.0945  0.7660 1.0985  0.7670 1.0992  0.7679 1.0955  0.7688 1.1289  0.7697 1.1403  0.7706 1.0908  0.7715 1.0959  0.7724 1.1495  0.7733 1.1322  0.7742 1.1634  0.7751 1.1863  0.7761 1.1755  0.7770 1.1601  0.7779 1.2969  0.7788 1.2959  0.7797 1.1651  0.7806 1.2494  0.7815 1.2502  0.7824 1.1960  0.7833 1.1685  0.7843 1.1708  0.7852 1.2700  0.7861 1.2853  0.7870 1.2370  0.7879 1.2486  0.7888 1.2520  0.7897 1.2734  0.7906 1.2133  0.7915 1.2076  0.7924 1.2848  0.7934 1.2937  0.7943 1.2963  0.7952 1.2686  0.7961 1.2255  0.7970 1.1491  0.7979 1.7604  0.7988 1.8083  0.7997 1.2547  0.8006 1.3288  0.8015 1.3135  0.8025 1.3222  0.8034 1.3518  0.8043 1.3458  0.8052 1.3508  0.8061 1.3606  0.8070 1.3498  0.8079 1.3643  0.8088 1.3941  0.8097 1.3758  0.8107 1.3814  0.8116 1.4101  0.8125 1.4032  0.8134 1.4096  0.8143 1.4167  0.8152 1.4399  0.8161 1.4372  0.8170 1.4086  0.8179 1.4403  0.8188 1.4664  0.8198 1.4642  0.8207 1.4731  0.8216 1.4974  0.8225 1.4580  0.8234 1.4644  0.8243 1.5073  0.8252 1.4593  0.8261 1.6070  0.8270 1.5976  0.8279 1.6934  0.8289 1.7249  0.8298 1.5187  0.8307 1.5686  0.8316 1.5755  0.8325 1.5579  0.8334 1.6240  0.8343 1.6191  0.8352 1.5713  0.8361 1.6149  0.8371 1.6285  0.8380 1.6187  0.8389 1.5980  0.8398 1.6516  0.8407 1.6818  0.8416 1.6368  0.8425 1.6545  0.8434 1.6657  0.8443 1.6683  0.8452 1.6944  0.8462 1.6912  0.8471 1.7691  0.8480 1.7427  0.8489 1.6772  0.8498 1.7165  0.8507 1.7383  0.8516 1.7131  0.8525 1.7843  0.8534 1.8121  0.8543 1.7643  0.8553 1.7914  0.8562 1.8830  0.8571 1.9897  0.8580 1.8930  0.8589 1.8210  0.8598 1.8269  0.8607 1.8192  0.8616 1.9380  0.8625 1.9521  0.8635 1.8501  0.8644 1.8407  0.8653 2.0156  0.8662 2.0085  0.8671 1.8747  0.8680 1.9276  0.8689 1.9431  0.8698 2.0462  0.8707 2.0355  0.8716 1.9601  0.8726 1.9914  0.8735 2.0034  0.8744 2.0220  0.8753 2.0398  0.8762 2.0130  0.8771 1.9940  0.8780 2.0485  0.8789 2.0551  0.8798 2.0257  0.8807 2.0437  0.8817 2.0959  0.8826 2.1211  0.8835 2.0830  0.8844 2.0783  0.8853 2.1417  0.8862 2.1623  0.8871 2.1366  0.8880 2.1748  0.8889 2.1526  0.8898 2.2939  0.8908 2.3495  0.8917 2.2444  0.8926 2.1860  0.8935 2.2036  0.8944 2.2692  0.8953 2.2626  0.8962 2.2582  0.8971 2.2679  0.8980 2.3442  0.8990 2.2934  0.8999 2.7814  0.9008 2.7660  0.9017 2.3175  0.9026 2.3840  0.9035 2.3939  0.9044 2.4520  0.9053 2.4200  0.9062 2.4191  0.9071 2.4755  0.9081 2.5929  0.9090 2.6044  0.9099 2.4310  0.9108 2.4759  0.9117 2.5574  0.9126 2.7182  0.9135 2.7362  0.9144 2.5893  0.9153 2.5782  0.9162 2.6173  0.9172 2.6001  0.9181 2.5258  0.9190 2.6761  0.9199 2.7182  0.9208 2.6774  0.9217 2.6660  0.9226 2.6879  0.9235 2.9154  0.9244 2.8209  0.9254 2.7056  0.9263 2.9173  0.9272 2.6653  0.9281 2.6571  0.9290 2.8598  0.9299 3.7209  0.9308 3.6901  0.9317 2.7463  0.9326 2.8834  0.9335 2.7378  0.9345 2.7720  0.9354 2.8970  0.9363 3.7056  0.9372 3.7152  0.9381 2.9394  0.9390 3.7018  0.9399 2.7445  0.9408 2.3578 /

%L=14
\color{B14}
\plot 0.005000 0.001268  0.007500 0.000686  0.010000 0.000181  0.012500 -0.000252  0.015000 -0.000620  0.017500 -0.000926  0.020000 -0.001176  0.022500 -0.001374  0.025000 -0.001524  0.027500 -0.001630  0.030000 -0.001695  0.032500 -0.001724  0.035000 -0.001718  0.037500 -0.001682  0.040000 -0.001617  0.042500 -0.001526  0.045000 -0.001411  0.047500 -0.001275  0.050000 -0.001119  0.052500 -0.000946  0.055000 -0.000756  0.057500 -0.000551  0.060000 -0.000333  0.062500 -0.000102  0.065000 0.000140  0.067500 0.000393  0.070000 0.000655  0.072500 0.000927  0.075000 0.001208  0.077500 0.001497  0.080000 0.001793  0.082500 0.002098  0.085000 0.002410  0.087500 0.002730  0.090000 0.003057  0.092500 0.003391  0.095000 0.003733  0.097500 0.004083  0.100000 0.004440  0.102500 0.004807  0.105000 0.005181  0.107500 0.005564  0.110000 0.005955  0.112500 0.006358  0.115000 0.006768  0.117500 0.007189  0.120000 0.007621  0.122500 0.008064  0.125000 0.008518  0.127500 0.008983  0.130000 0.009460  0.132500 0.009949  0.135000 0.010451  0.137500 0.010967  0.140000 0.011497  0.142500 0.012039  0.145000 0.012596  0.147500 0.013166  0.150000 0.013751  0.152500 0.014351  0.155000 0.014965  0.157500 0.015594  0.160000 0.016240  0.162500 0.016899  0.165000 0.017575  0.167500 0.018265  0.170000 0.018970  0.172500 0.019692  0.175000 0.020429  0.177500 0.021180  0.180000 0.021946  0.182500 0.022728  0.185000 0.023524  0.187500 0.024334  0.190000 0.025160  0.192500 0.025999  0.195000 0.026853  0.197500 0.027720  0.200000 0.028601  0.202500 0.029496  0.205000 0.030403  0.207500 0.031323  0.210000 0.032256  0.212500 0.033201  0.215000 0.034159  0.217500 0.035128  0.220000 0.036110  0.222500 0.037104  0.225000 0.038110  0.227500 0.039127  0.230000 0.040157  0.232500 0.041199  0.235000 0.042252  0.237500 0.043320  0.240000 0.044400  0.242500 0.045493  0.245000 0.046602  0.247500 0.047724  0.250000 0.048863  0.252500 0.050020  0.255000 0.051194  0.257500 0.052387  0.260000 0.053602  0.262500 0.054839  0.265000 0.056101  0.267500 0.057390  0.270000 0.058708  0.272500 0.060058  0.275000 0.061442 /
%\multiput {\Tiny{$\bullet$}} at 0.0026 0.0027  0.0033 0.0022  0.0040 0.0018  0.0047 0.0015  0.0055 0.0012  0.0062 0.0010  0.0069 0.0008  0.0077 0.0006  0.0084 0.0004  0.0091 0.0002  0.0098 0.0000  0.0106 -0.0001  0.0113 -0.0002  0.0120 -0.0003  0.0128 -0.0005  0.0135 -0.0006  0.0142 -0.0007  0.0149 -0.0008  0.0157 -0.0009  0.0164 -0.0010  0.0171 -0.0011  0.0179 -0.0011  0.0186 -0.0012  0.0193 -0.0013  0.0200 -0.0014  0.0208 -0.0014  0.0215 -0.0015  0.0222 -0.0016  0.0230 -0.0016  0.0237 -0.0016  0.0244 -0.0016  0.0251 -0.0017  0.0259 -0.0015  0.0266 -0.0016  0.0273 -0.0017  0.0281 -0.0016  0.0288 -0.0017  0.0295 -0.0017  0.0302 -0.0017  0.0310 -0.0017  0.0317 -0.0015  0.0324 -0.0015  0.0332 -0.0017  0.0339 -0.0016  0.0346 -0.0017  0.0353 -0.0016  0.0361 -0.0015  0.0368 -0.0016  0.0375 -0.0015  0.0383 -0.0016  0.0390 -0.0016  0.0397 -0.0014  0.0405 -0.0015  0.0412 -0.0014  0.0419 -0.0013  0.0426 -0.0015  0.0434 -0.0016  0.0441 -0.0016  0.0448 -0.0011  0.0456 -0.0011  0.0463 -0.0012  0.0470 -0.0011  0.0477 -0.0012  0.0485 -0.0012  0.0492 -0.0010  0.0499 -0.0010  0.0507 -0.0010  0.0514 -0.0009  0.0521 -0.0012  0.0528 -0.0007  0.0536 -0.0006  0.0543 -0.0009  0.0550 -0.0009  0.0558 -0.0006  0.0565 -0.0000  0.0572 -0.0002  0.0579 -0.0003  0.0587 -0.0005  0.0594 -0.0008  0.0601 -0.0004  0.0609 -0.0002  0.0616 0.0001  0.0623 0.0002  0.0630 -0.0002  0.0638 -0.0001  0.0645 -0.0001  0.0652 0.0000  0.0660 0.0002  0.0667 0.0004  0.0674 0.0006  0.0681 0.0004  0.0689 0.0003  0.0696 0.0009  0.0703 0.0010  0.0711 0.0009  0.0718 0.0008  0.0725 0.0010  0.0733 0.0011  0.0740 0.0012  0.0747 0.0011  0.0754 0.0012  0.0762 0.0018  0.0769 0.0015  0.0776 0.0013  0.0784 0.0017  0.0791 0.0018  0.0798 0.0016  0.0805 0.0017  0.0813 0.0019  0.0820 0.0018  0.0827 0.0017  0.0835 0.0020  0.0842 0.0020  0.0849 0.0021  0.0856 0.0024  0.0864 0.0027  0.0871 0.0028  0.0878 0.0025  0.0886 0.0028  0.0893 0.0032  0.0900 0.0029  0.0907 0.0028  0.0915 0.0031  0.0922 0.0034  0.0929 0.0033  0.0937 0.0034  0.0944 0.0036  0.0951 0.0035  0.0958 0.0035  0.0966 0.0039  0.0973 0.0042  0.0980 0.0041  0.0988 0.0041  0.0995 0.0047  0.1002 0.0047  0.1009 0.0042  0.1017 0.0044  0.1024 0.0047  0.1031 0.0052  0.1039 0.0052  0.1046 0.0052  0.1053 0.0053  0.1060 0.0048  0.1068 0.0047  0.1075 0.0050  0.1082 0.0052  0.1090 0.0056  0.1097 0.0056  0.1104 0.0054  0.1112 0.0052  0.1119 0.0059  0.1126 0.0067  0.1133 0.0061  0.1141 0.0061  0.1148 0.0064  0.1155 0.0063  0.1163 0.0073  0.1170 0.0083  0.1177 0.0074  0.1184 0.0073  0.1192 0.0078  0.1199 0.0078  0.1206 0.0076  0.1214 0.0076  0.1221 0.0079  0.1228 0.0086  0.1235 0.0088  0.1243 0.0085  0.1250 0.0086  0.1257 0.0092  0.1265 0.0090  0.1272 0.0084  0.1279 0.0089  0.1286 0.0094  0.1294 0.0090  0.1301 0.0090  0.1308 0.0092  0.1316 0.0094  0.1323 0.0106  0.1330 0.0105  0.1337 0.0102  0.1345 0.0102  0.1352 0.0111  0.1359 0.0115  0.1367 0.0112  0.1374 0.0111  0.1381 0.0109  0.1388 0.0117  0.1396 0.0119  0.1403 0.0113  0.1410 0.0114  0.1418 0.0121  0.1425 0.0121  0.1432 0.0126  0.1440 0.0130  0.1447 0.0133  0.1454 0.0128  0.1461 0.0129  0.1469 0.0133  0.1476 0.0136  0.1483 0.0147  0.1491 0.0133  0.1498 0.0131  0.1505 0.0146  0.1512 0.0142  0.1520 0.0142  0.1527 0.0149  0.1534 0.0149  0.1542 0.0147  0.1549 0.0151  0.1556 0.0152  0.1563 0.0154  0.1571 0.0156  0.1578 0.0153  0.1585 0.0155  0.1593 0.0164  0.1600 0.0168  0.1607 0.0172  0.1614 0.0170  0.1622 0.0171  0.1629 0.0173  0.1636 0.0171  0.1644 0.0174  0.1651 0.0177  0.1658 0.0181  0.1665 0.0181  0.1673 0.0183  0.1680 0.0188  0.1687 0.0189  0.1695 0.0186  0.1702 0.0188  0.1709 0.0190  0.1716 0.0190  0.1724 0.0199  0.1731 0.0198  0.1738 0.0196  0.1746 0.0202  0.1753 0.0205  0.1760 0.0210  0.1767 0.0208  0.1775 0.0205  0.1782 0.0209  0.1789 0.0214  0.1797 0.0217  0.1804 0.0222  0.1811 0.0215  0.1819 0.0219  0.1826 0.0220  0.1833 0.0208  0.1840 0.0220  0.1848 0.0231  0.1855 0.0234  0.1862 0.0229  0.1870 0.0227  0.1877 0.0234  0.1884 0.0236  0.1891 0.0247  0.1899 0.0265  0.1906 0.0263  0.1913 0.0248  0.1921 0.0250  0.1928 0.0264  0.1935 0.0266  0.1942 0.0265  0.1950 0.0271  0.1957 0.0280  0.1964 0.0280  0.1972 0.0273  0.1979 0.0275  0.1986 0.0280  0.1993 0.0291  0.2001 0.0289  0.2008 0.0277  0.2015 0.0295  0.2023 0.0307  0.2030 0.0288  0.2037 0.0298  0.2044 0.0305  0.2052 0.0302  0.2059 0.0318  0.2066 0.0320  0.2074 0.0316  0.2081 0.0319  0.2088 0.0316  0.2095 0.0308  0.2103 0.0321  0.2110 0.0316  0.2117 0.0316  0.2125 0.0332  0.2132 0.0339  0.2139 0.0345  0.2147 0.0349  0.2154 0.0355  0.2161 0.0350  0.2168 0.0343  0.2176 0.0347  0.2183 0.0356  0.2190 0.0361  0.2198 0.0369  0.2205 0.0371  0.2212 0.0370  0.2219 0.0375  0.2227 0.0371  0.2234 0.0368  0.2241 0.0371  0.2249 0.0381  0.2256 0.0389  0.2263 0.0390  0.2270 0.0394  0.2278 0.0381  0.2285 0.0391  0.2292 0.0417  0.2300 0.0413  0.2307 0.0413  0.2314 0.0409  0.2321 0.0403  0.2329 0.0417  0.2336 0.0420  0.2343 0.0422  0.2351 0.0421  0.2358 0.0411  0.2365 0.0424  0.2372 0.0435  0.2380 0.0439  0.2387 0.0441  0.2394 0.0447  0.2402 0.0448  0.2409 0.0448  0.2416 0.0452  0.2423 0.0444  0.2431 0.0449  0.2438 0.0459  0.2445 0.0466  0.2453 0.0470  0.2460 0.0474  0.2467 0.0472  0.2474 0.0478  0.2482 0.0476  0.2489 0.0483  0.2496 0.0491  0.2504 0.0484  0.2511 0.0489  0.2518 0.0489  0.2526 0.0498  0.2533 0.0505  0.2540 0.0509  0.2547 0.0518  0.2555 0.0521  0.2562 0.0519  0.2569 0.0510  0.2577 0.0522  0.2584 0.0526  0.2591 0.0525  0.2598 0.0544  0.2606 0.0545  0.2613 0.0538  0.2620 0.0543  0.2628 0.0548  0.2635 0.0550  0.2642 0.0547  0.2649 0.0562  0.2657 0.0572  0.2664 0.0559  0.2671 0.0566  0.2679 0.0578  0.2686 0.0580  0.2693 0.0581  0.2700 0.0593  
%0.2708 0.0607  0.2715 0.0609  0.2722 0.0602  0.2730 0.0604  0.2737 0.0612  0.2744 0.0614  0.2751 0.0622  0.2759 0.0628  0.2766 0.0633  0.2773 0.0635  0.2781 0.0623  0.2788 0.0617  0.2795 0.0635  0.2802 0.0652  0.2810 0.0647  0.2817 0.0646  0.2824 0.0657  0.2832 0.0671  0.2839 0.0667  0.2846 0.0652  0.2853 0.0670  0.2861 0.0691  0.2868 0.0698  0.2875 0.0690  0.2883 0.0685  0.2890 0.0696  0.2897 0.0703  0.2905 0.0705  0.2912 0.0715  0.2919 0.0704  0.2926 0.0699  0.2934 0.0729  0.2941 0.0725  0.2948 0.0726  0.2956 0.0737  0.2963 0.0739  0.2970 0.0748  0.2977 0.0753  0.2985 0.0759  0.2992 0.0762  0.2999 0.0771  0.3007 0.0770  0.3014 0.0777  0.3021 0.0798  0.3028 0.0787  0.3036 0.0777  0.3043 0.0779  0.3050 0.0787  0.3058 0.0803  0.3065 0.0816  0.3072 0.0815  0.3079 0.0820  0.3087 0.0825  0.3094 0.0839  0.3101 0.0850  0.3109 0.0840  0.3116 0.0844  0.3123 0.0850  0.3130 0.0850  0.3138 0.0855  0.3145 0.0861  0.3152 0.0858  0.3160 0.0856  0.3167 0.0870  0.3174 0.0883  0.3181 0.0879  0.3189 0.0884  0.3196 0.0895  0.3203 0.0899  0.3211 0.0901  0.3218 0.0901  0.3225 0.0897  0.3233 0.0913  0.3240 0.0932  0.3247 0.0929  0.3254 0.0941  0.3262 0.0945  0.3269 0.0944  0.3276 0.0948  0.3284 0.0950  0.3291 0.0936  0.3298 0.0948  0.3305 0.0974  0.3313 0.0971  0.3320 0.0986  0.3327 0.0991  0.3335 0.0991  0.3342 0.0993  0.3349 0.0998  0.3356 0.1015  0.3364 0.1016  0.3371 0.1020  0.3378 0.1013  0.3386 0.1009  0.3393 0.1037  0.3400 0.1043  0.3407 0.1046  0.3415 0.1049  0.3422 0.1046  0.3429 0.1054  0.3437 0.1066  0.3444 0.1068  0.3451 0.1082  0.3458 0.1084  0.3466 0.1083  0.3473 0.1109  0.3480 0.1097  0.3488 0.1086  0.3495 0.1112  0.3502 0.1121  0.3509 0.1126  0.3517 0.1144  0.3524 0.1151  0.3531 0.1163  0.3539 0.1159  0.3546 0.1159  0.3553 0.1168  0.3560 0.1158  0.3568 0.1167  0.3575 0.1186  0.3582 0.1192  0.3590 0.1193  0.3597 0.1201  0.3604 0.1210  0.3612 0.1225  0.3619 0.1220  0.3626 0.1213  0.3633 0.1230  0.3641 0.1230  0.3648 0.1225  0.3655 0.1226  0.3663 0.1244  0.3670 0.1269  0.3677 0.1268  0.3684 0.1275  0.3692 0.1284  0.3699 0.1269  0.3706 0.1273  0.3714 0.1294  0.3721 0.1306  0.3728 0.1289  0.3735 0.1296  0.3743 0.1330  0.3750 0.1312  0.3757 0.1330  0.3765 0.1356  0.3772 0.1347  0.3779 0.1356  0.3786 0.1360  0.3794 0.1371  0.3801 0.1354  0.3808 0.1322  0.3816 0.1370  0.3823 0.1414  0.3830 0.1390  0.3837 0.1398  0.3845 0.1458  0.3852 0.1465  0.3859 0.1426  0.3867 0.1419  0.3874 0.1389  0.3881 0.1403  0.3888 0.1493  0.3896 0.1470  0.3903 0.1436  0.3910 0.1472  0.3918 0.1491  0.3925 0.1513  0.3932 0.1482  0.3940 0.1462  0.3947 0.1533  0.3954 0.1548  0.3961 0.1518  0.3969 0.1532  0.3976 0.1550  0.3983 0.1551  0.3991 0.1548  0.3998 0.1574  0.4005 0.1553  0.4012 0.1575  0.4020 0.1611  0.4027 0.1584  0.4034 0.1594  0.4042 0.1610  0.4049 0.1611  0.4056 0.1605  0.4063 0.1611  0.4071 0.1613  0.4078 0.1651  0.4085 0.1678  0.4093 0.1645  0.4100 0.1688  0.4107 0.1717  0.4114 0.1666  0.4122 0.1683  0.4129 0.1724  0.4136 0.1716  0.4144 0.1713  0.4151 0.1730  0.4158 0.1746  0.4165 0.1748  0.4173 0.1755  0.4180 0.1756  0.4187 0.1754  0.4195 0.1776  0.4202 0.1777  0.4209 0.1781  0.4216 0.1809  0.4224 0.1816  0.4231 0.1822  0.4238 0.1825  0.4246 0.1830  0.4253 0.1838  0.4260 0.1855  0.4267 0.1859  0.4275 0.1872  0.4282 0.1871  0.4289 0.1867  0.4297 0.1901  0.4304 0.1883  0.4311 0.1895  0.4319 0.1915  0.4326 0.1921  0.4333 0.1956  0.4340 0.1905  0.4348 0.1919  0.4355 0.1975  0.4362 0.1956  0.4370 0.1932  0.4377 0.1972  0.4384 0.1979  0.4391 0.1975  0.4399 0.2006  0.4406 0.1998  0.4413 0.2043  0.4421 0.2021  0.4428 0.2097  0.4435 0.2133  0.4442 0.2067  0.4450 0.2080  0.4457 0.2087  0.4464 0.2100  0.4472 0.2096  0.4479 0.2113  0.4486 0.2126  0.4493 0.2140  0.4501 0.2111  0.4508 0.2135  0.4515 0.2132  0.4523 0.2124  0.4530 0.2201  0.4537 0.2193  0.4544 0.2196  0.4552 0.2219  0.4559 0.2193  0.4566 0.2186  0.4574 0.2195  0.4581 0.2177  0.4588 0.2195  0.4595 0.2202  0.4603 0.2122  0.4610 0.2458  0.4617 0.2523  0.4625 0.1891  0.4632 0.2327  0.4639 0.2770  0.4647 0.2362  0.4654 0.2311  0.4661 0.2351  0.4668 0.2339  0.4676 0.2351  0.4683 0.2393  0.4690 0.2426  0.4698 0.2388  0.4705 0.2358  0.4712 0.2378  0.4719 0.2446  0.4727 0.2511  0.4734 0.2476  0.4741 0.2492  0.4749 0.2538  0.4756 0.2352  0.4763 0.2484  0.4770 0.2625  0.4778 0.2409  0.4785 0.2405  0.4792 0.2497  0.4800 0.2540  0.4807 0.2529  0.4814 0.2533  0.4821 0.2558  0.4829 0.2571  0.4836 0.2572  0.4843 0.2599  0.4851 0.2626  0.4858 0.2623  0.4865 0.2640  0.4872 0.2608  0.4880 0.2623  0.4887 0.2693  0.4894 0.2705  0.4902 0.2723  0.4909 0.2656  0.4916 0.2645  0.4923 0.2730  0.4931 0.2766  0.4938 0.2759  0.4945 0.2825  0.4953 0.2738  0.4960 0.2644  0.4967 0.2767  0.4974 0.2789  0.4982 0.2727  0.4989 0.2778  0.4996 0.2841  0.5004 0.2827  0.5011 0.2840  0.5018 0.2840  0.5026 0.2860  0.5033 0.2886  0.5040 0.2920  0.5047 0.2915  0.5055 0.2899  0.5062 0.2933  0.5069 0.2944  0.5077 0.2944  0.5084 0.2937  0.5091 0.2976  0.5098 0.3002  0.5106 0.2894  0.5113 0.3006  0.5120 0.3093  0.5128 0.3008  0.5135 0.3164  0.5142 0.3219  0.5149 0.3121  0.5157 0.3126  0.5164 0.3138  0.5171 0.3137  0.5179 0.3100  0.5186 0.3124  0.5193 0.3158  0.5200 0.3190  0.5208 0.3102  0.5215 0.3109  0.5222 0.3238  0.5230 0.3218  0.5237 0.3226  0.5244 0.3247  0.5251 0.3265  0.5259 0.3281  0.5266 0.3285  0.5273 0.3297  0.5281 0.3249  0.5288 0.3279  0.5295 0.3376  0.5302 0.3355  0.5310 0.3351  0.5317 0.3325  0.5324 0.3382  0.5332 0.3387  0.5339 0.3388  0.5346 0.3512  0.5353 0.3429  0.5361 0.3460  0.5368 0.3558  0.5375 0.3517  0.5383 0.3494  0.5390 0.3421  0.5397 0.3475  0.5405 0.3576  0.5412 0.3463  0.5419 0.3488  0.5426 0.3637  0.5434 0.3629  0.5441 0.3602  0.5448 0.3657  0.5456 0.3689  0.5463 0.3676  0.5470 0.3674  0.5477 0.3694  0.5485 0.3493  0.5492 0.3502  0.5499 0.3713  0.5507 0.3707  0.5514 0.3760  0.5521 0.3819  0.5528 0.3801  0.5536 0.3856  0.5543 0.3802  0.5550 0.3772  0.5558 0.3801  0.5565 0.3697  0.5572 0.3715  0.5579 0.3760  0.5587 0.3735  0.5594 0.4473  0.5601 0.4437  0.5609 0.3751  0.5616 0.3892  0.5623 0.3912  0.5630 0.4010  0.5638 0.3944  0.5645 0.3525  0.5652 0.3537  0.5660 0.3859  0.5667 0.3832  0.5674 0.3449  0.5681 0.5745  0.5689 0.5974  0.5696 0.3818  0.5703 0.4196  0.5711 0.4270  0.5718 0.4201  0.5725 0.4262  0.5733 0.4241  0.5740 0.4114  0.5747 0.4285  0.5754 0.4273  0.5762 0.4174  0.5769 0.4524  0.5776 0.4486  0.5784 0.4063  0.5791 0.4328  0.5798 0.4281  0.5805 0.5455  0.5813 0.5596  0.5820 0.4694  0.5827 0.1442  0.5835 -0.0012  0.5842 0.7961  0.5849 0.8474  0.5856 0.3953  0.5864 0.4539  0.5871 0.4474  0.5878 0.4462  0.5886 0.4495  0.5893 0.4507  0.5900 0.4607  0.5907 0.4654  0.5915 0.4638  0.5922 0.4643  0.5929 0.4675  0.5937 0.4707  0.5944 0.4659  0.5951 0.4596  0.5958 0.4761  0.5966 0.4663  0.5973 0.4666  0.5980 0.4856  0.5988 0.4719  0.5995 0.4775  0.6002 0.4866  0.6009 0.4858  0.6017 0.4889  0.6024 0.4937  0.6031 0.4943  0.6039 0.4950  0.6046 0.4973  0.6053 0.4912  0.6060 0.4945  0.6068 0.4998  0.6075 0.4989  0.6082 0.5136  0.6090 0.4784  0.6097 0.5444  0.6104 0.5570  0.6112 0.4854  0.6119 0.5090  0.6126 0.5151  0.6133 0.5278  0.6141 0.5225  0.6148 0.5245  0.6155 0.4971  0.6163 0.4968  0.6170 0.5317  0.6177 0.5256  0.6184 0.5252  0.6192 0.5347  0.6199 0.5321  0.6206 0.5289  0.6214 0.5363  0.6221 0.5438  0.6228 0.5383  0.6235 0.5420  0.6243 0.5578  0.6250 0.5486  0.6257 0.5486  0.6265 0.5378  0.6272 0.5350  0.6279 0.5590  0.6286 0.6643  0.6294 0.6522  0.6301 0.5520  0.6308 0.5664  0.6316 0.5671  0.6323 0.5713  0.6330 0.5685  0.6337 0.5778  0.6345 0.5871  0.6352 0.5792  0.6359 0.5684  0.6367 0.5768  0.6374 0.5882  0.6381 0.5771  0.6388 0.5814  0.6396 0.5893  0.6403 0.5828  0.6410 0.5926  0.6418 0.6044  0.6425 0.5827  0.6432 0.5879  0.6440 0.6065  0.6447 0.6072  0.6454 0.6228  0.6461 0.6113  0.6469 0.6075  0.6476 0.6249  0.6483 0.6143  0.6491 0.6104  0.6498 0.6213  0.6505 0.6265  0.6512 0.6288  0.6520 0.6260  0.6527 0.6230  0.6534 0.6250  0.6542 0.6309  0.6549 0.6358  0.6556 0.6340  0.6563 0.6247  0.6571 0.6214  0.6578 0.6361  0.6585 0.6560  0.6593 0.6572  0.6600 0.6467  0.6607 0.6503  0.6614 0.6635  0.6622 0.6531  0.6629 0.6563  0.6636 0.6692  0.6644 0.6876  0.6651 0.6579  0.6658 0.6990  0.6665 0.7232  0.6673 0.6642  0.6680 0.6731  0.6687 0.6785  0.6695 0.6874  0.6702 0.6898  0.6709 0.6986  0.6716 0.6973  0.6724 0.6939  0.6731 0.6986  0.6738 0.6849  0.6746 0.6903  0.6753 0.7049  0.6760 0.7053  0.6767 0.7118  0.6775 0.7149  0.6782 0.7175  0.6789 0.7222  0.6797 0.7086  0.6804 0.7109  0.6811 0.7252  0.6819 0.7269  0.6826 0.7327  0.6833 0.7350  0.6840 0.7382  0.6848 0.7161  0.6855 0.7272  0.6862 0.7061  0.6870 0.7142  0.6877 0.7573  0.6884 0.7543  0.6891 0.7555  0.6899 0.7606  0.6906 0.7827  0.6913 0.7600  0.6921 0.7493  0.6928 0.7648  0.6935 0.7687  0.6942 0.7282  0.6950 0.7816  0.6957 0.7915  0.6964 0.9623  0.6972 0.9824  0.6979 0.7686  0.6986 0.7874  0.6993 0.7930  0.7001 0.8041  0.7008 0.8031  0.7015 0.8059  0.7023 0.8091  0.7030 0.8208  0.7037 0.8195  0.7044 0.8137  0.7052 0.8156  0.7059 0.8223  0.7066 0.8166  0.7074 0.8181  0.7081 0.8344  0.7088 0.8384  0.7095 0.8419  0.7103 0.8428  0.7110 0.8471  0.7117 0.8526  0.7125 0.8537  0.7132 0.8275  0.7139 0.8353  0.7147 0.8696  0.7154 0.8655  0.7161 0.8600  0.7168 0.8653  0.7176 0.8659  0.7183 0.8696  0.7190 0.8552  0.7198 0.8605  0.7205 0.8889  0.7212 0.8759  0.7219 0.8825  0.7227 0.9066  0.7234 0.9022  0.7241 0.8929  0.7249 0.8758  0.7256 0.8880  0.7263 0.9133  0.7270 0.9123  0.7278 0.9177  0.7285 0.9259  0.7292 0.9072  0.7300 0.9067  0.7307 0.9343  0.7314 0.9381  0.7321 0.9308  0.7329 0.9355  0.7336 0.9496  0.7343 0.9249  0.7351 0.9274  0.7358 0.9557  0.7365 0.9553  0.7372 0.9564  0.7380 0.9619  0.7387 0.9716  0.7394 0.9761  0.7402 0.9738  0.7409 0.9780  0.7416 0.9468  0.7423 0.9570  0.7431 0.9936  0.7438 0.9878  0.7445 0.9975  0.7453 1.0024  0.7460 1.0091  0.7467 1.0103  0.7474 1.0054  0.7482 1.0234  0.7489 0.9950  0.7496 0.9896  0.7504 1.0310  0.7511 1.0365  0.7518 0.9958  0.7526 0.9875  0.7533 1.0352  0.7540 1.0426  0.7547 1.0504  0.7555 1.0578  0.7562 1.0605  0.7569 1.0704  0.7577 1.0159  0.7584 1.0145  0.7591 1.0765  0.7598 1.0802  0.7606 1.0830  0.7613 1.0837  0.7620 1.0813  0.7628 1.0866  0.7635 1.1047  0.7642 1.0384  0.7649 1.0429  0.7657 1.1178  0.7664 1.1282  0.7671 0.9964  0.7679 1.0037  0.7686 1.1425  0.7693 1.1145  0.7700 1.1319  0.7708 1.1496  0.7715 1.1428  0.7722 1.1625  0.7730 1.2165  0.7737 1.1074  0.7744 1.8722  0.7751 1.8732  0.7759 1.0652  0.7766 1.1653  0.7773 1.1560  0.7781 1.1645  0.7788 1.1982  0.7795 1.2089  0.7802 1.1728  0.7810 1.1741  0.7817 1.2063  0.7824 1.2085  0.7832 1.2127  0.7839 1.2079  0.7846 1.2119  0.7853 1.2257  0.7861 1.2281  0.7868 1.2093  0.7875 1.2161  0.7883 1.2534  0.7890 1.2362  0.7897 1.2375  0.7905 1.2228  0.7912 1.2285  0.7919 1.2681  0.7926 1.2650  0.7934 1.2686  0.7941 1.2927  0.7948 1.3073  0.7956 1.2466  0.7963 1.2536  0.7970 1.3068  0.7977 1.3072  0.7985 1.3053  0.7992 1.3234  0.7999 1.2563  0.8007 1.2690  0.8014 1.2688  0.8021 1.2631  0.8028 1.3526  0.8036 1.3409  0.8043 1.3394  0.8050 1.3538  0.8058 1.3944  0.8065 1.2240  0.8072 1.2301  0.8079 1.4033  0.8087 1.3782  0.8094 1.3810  0.8101 1.3565  0.8109 1.3227  0.8116 1.2000  0.8123 2.5686  0.8130 2.5797  0.8138 1.2590  0.8145 1.4212  0.8152 1.3959  0.8160 1.4292  0.8167 1.4300  0.8174 1.4138  0.8181 1.4546  0.8189 1.4723  0.8196 1.4922  0.8203 1.4543  0.8211 1.4268  0.8218 1.4641  0.8225 1.5100  0.8233 1.5211  0.8240 1.4425  0.8247 1.4747  0.8254 1.5537  0.8262 1.5251  0.8269 1.5332  0.8276 1.4424  0.8284 1.6366  0.8291 1.7059  0.8298 1.5150  0.8305 1.5643  0.8313 1.5873  0.8320 1.5113  0.8327 1.6359  0.8335 1.6994  0.8342 1.5897  0.8349 1.6139  0.8356 1.5866  0.8364 1.5940  0.8371 1.6266  0.8378 1.6509  0.8386 1.5783  0.8393 1.6955  0.8400 1.5993  0.8407 1.5041  0.8415 1.6999  0.8422 1.6955  0.8429 1.6910  0.8437 2.0500  0.8444 1.9945  0.8451 1.6370  0.8458 1.7106  0.8466 1.7255  0.8473 1.6536  0.8480 1.6471  0.8488 1.7325  0.8495 1.7493  0.8502 1.7107  0.8509 1.6877  0.8517 1.7303  0.8524 1.7749  0.8531 1.7973  0.8539 1.8134  0.8546 1.7964  0.8553 1.6913  0.8560 1.7297  0.8568 1.8155  0.8575 1.7679  0.8582 1.7335  0.8590 2.0508  0.8597 2.0856  0.8604 1.7887  0.8612 1.8556  0.8619 1.8800  0.8626 1.8793  0.8633 1.8186  0.8641 1.7372  0.8648 1.8577  0.8655 1.8689  0.8663 1.8669  0.8670 1.9275  0.8677 1.9620  0.8684 1.8506  0.8692 2.0381  0.8699 2.1331  0.8706 1.9416  0.8714 1.9451  0.8721 2.0836  0.8728 2.1072  0.8735 1.9740  0.8743 2.0018  0.8750 2.0419  0.8757 1.9096  0.8765 1.9191  0.8772 2.0558  0.8779 2.0197  0.8786 2.0101  0.8794 1.9257  0.8801 1.9271  0.8808 1.9610  0.8816 2.4119  0.8823 2.4155  0.8830 1.9856  0.8837 2.1971  0.8845 2.2041  0.8852 2.1623  0.8859 2.1823  0.8867 1.7008  0.8874 1.8545  0.8881 2.0524  0.8888 1.9683  0.8896 1.7891  0.8903 4.4899  0.8910 4.2960  0.8918 1.4608 /


%L=15
\color{B15}
\plot 0.005000 0.000851  0.007500 0.000374  0.010000 -0.000036  0.012500 -0.000382  0.015000 -0.000669  0.017500 -0.000904  0.020000 -0.001089  0.022500 -0.001228  0.025000 -0.001326  0.027500 -0.001387  0.030000 -0.001412  0.032500 -0.001406  0.035000 -0.001372  0.037500 -0.001311  0.040000 -0.001226  0.042500 -0.001119  0.045000 -0.000993  0.047500 -0.000849  0.050000 -0.000689  0.052500 -0.000513  0.055000 -0.000325  0.057500 -0.000124  0.060000 0.000089  0.062500 0.000312  0.065000 0.000544  0.067500 0.000786  0.070000 0.001037  0.072500 0.001295  0.075000 0.001562  0.077500 0.001836  0.080000 0.002117  0.082500 0.002407  0.085000 0.002703  0.087500 0.003007  0.090000 0.003319  0.092500 0.003639  0.095000 0.003967  0.097500 0.004303  0.100000 0.004648  0.102500 0.005003  0.105000 0.005367  0.107500 0.005740  0.110000 0.006123  0.112500 0.006519  0.115000 0.006923  0.117500 0.007340  0.120000 0.007769  0.122500 0.008211  0.125000 0.008664  0.127500 0.009131  0.130000 0.009612  0.132500 0.010105  0.135000 0.010613  0.137500 0.011137  0.140000 0.011676  0.142500 0.012229  0.145000 0.012797  0.147500 0.013381  0.150000 0.013980  0.152500 0.014596  0.155000 0.015227  0.157500 0.015873  0.160000 0.016538  0.162500 0.017217  0.165000 0.017913  0.167500 0.018625  0.170000 0.019352  0.172500 0.020096  0.175000 0.020855  0.177500 0.021629  0.180000 0.022418  0.182500 0.023223  0.185000 0.024042  0.187500 0.024875  0.190000 0.025723  0.192500 0.026584  0.195000 0.027458  0.197500 0.028346  0.200000 0.029247  0.202500 0.030160  0.205000 0.031085  0.207500 0.032021  0.210000 0.032969  0.212500 0.033928  0.215000 0.034898  0.217500 0.035878  0.220000 0.036870  0.222500 0.037872  0.225000 0.038883  0.227500 0.039905  0.230000 0.040938  0.232500 0.041980  0.235000 0.043033  0.237500 0.044098  0.240000 0.045174  0.242500 0.046262  0.245000 0.047364  0.247500 0.048478  0.250000 0.049607  0.252500 0.050753  0.255000 0.051916  0.257500 0.053097  0.260000 0.054299  0.262500 0.055524  0.265000 0.056773  0.267500 0.058051  0.270000 0.059358  0.272500 0.06069 /
%\multiput {\Tiny{$\bullet$}} at 0.0021 0.0023  0.0027 0.0019  0.0033 0.0016  0.0039 0.0013  0.0044 0.0011  0.0050 0.0009  0.0056 0.0007  0.0062 0.0006  0.0068 0.0004  0.0074 0.0003  0.0080 0.0002  0.0086 0.0000  0.0092 -0.0001  0.0098 -0.0002  0.0104 -0.0003  0.0110 -0.0003  0.0116 -0.0004  0.0121 -0.0005  0.0127 -0.0006  0.0133 -0.0007  0.0139 -0.0007  0.0145 -0.0008  0.0151 -0.0009  0.0157 -0.0010  0.0163 -0.0010  0.0169 -0.0011  0.0175 -0.0011  0.0181 -0.0010  0.0187 -0.0011  0.0193 -0.0011  0.0199 -0.0012  0.0204 -0.0012  0.0210 -0.0013  0.0216 -0.0013  0.0222 -0.0013  0.0228 -0.0012  0.0234 -0.0013  0.0240 -0.0013  0.0246 -0.0013  0.0252 -0.0014  0.0258 -0.0014  0.0264 -0.0015  0.0270 -0.0016  0.0276 -0.0014  0.0281 -0.0013  0.0287 -0.0014  0.0293 -0.0013  0.0299 -0.0014  0.0305 -0.0014  0.0311 -0.0013  0.0317 -0.0015  0.0323 -0.0014  0.0329 -0.0014  0.0335 -0.0014  0.0341 -0.0013  0.0347 -0.0013  0.0353 -0.0014  0.0359 -0.0014  0.0364 -0.0014  0.0370 -0.0012  0.0376 -0.0013  0.0382 -0.0013  0.0388 -0.0011  0.0394 -0.0010  0.0400 -0.0009  0.0406 -0.0009  0.0412 -0.0011  0.0418 -0.0010  0.0424 -0.0009  0.0430 -0.0009  0.0436 -0.0007  0.0441 -0.0010  0.0447 -0.0010  0.0453 -0.0009  0.0459 -0.0006  0.0465 -0.0006  0.0471 -0.0009  0.0477 -0.0008  0.0483 -0.0006  0.0489 -0.0007  0.0495 -0.0005  0.0501 -0.0004  0.0507 -0.0006  0.0513 -0.0003  0.0519 -0.0001  0.0524 -0.0002  0.0530 -0.0004  0.0536 -0.0005  0.0542 -0.0005  0.0548 -0.0004  0.0554 -0.0004  0.0560 -0.0003  0.0566 -0.0003  0.0572 -0.0007  0.0578 -0.0003  0.0584 0.0004  0.0590 0.0003  0.0596 0.0001  0.0601 0.0001  0.0607 0.0001  0.0613 0.0001  0.0619 -0.0001  0.0625 0.0002  0.0631 0.0005  0.0637 0.0010  0.0643 0.0008  0.0649 0.0006  0.0655 0.0008  0.0661 0.0008  0.0667 0.0009  0.0673 0.0003  0.0679 0.0004  0.0684 0.0011  0.0690 0.0012  0.0696 0.0011  0.0702 0.0006  0.0708 0.0005  0.0714 0.0010  0.0720 0.0014  0.0726 0.0014  0.0732 0.0016  0.0738 0.0020  0.0744 0.0016  0.0750 0.0016  0.0756 0.0011  0.0761 0.0014  0.0767 0.0019  0.0773 0.0015  0.0779 0.0018  0.0785 0.0020  0.0791 0.0019  0.0797 0.0023  0.0803 0.0017  0.0809 0.0018  0.0815 0.0025  0.0821 0.0018  0.0827 0.0018  0.0833 0.0019  0.0839 0.0023  0.0844 0.0023  0.0850 0.0022  0.0856 0.0030  0.0862 0.0031  0.0868 0.0028  0.0874 0.0028  0.0880 0.0034  0.0886 0.0029  0.0892 0.0018  0.0898 0.0022  0.0904 0.0035  0.0910 0.0039  0.0916 0.0033  0.0921 0.0038  0.0927 0.0045  0.0933 0.0039  0.0939 0.0039  0.0945 0.0050  0.0951 0.0042  0.0957 0.0042  0.0963 0.0044  0.0969 0.0043  0.0975 0.0046  0.0981 0.0039  0.0987 0.0046  0.0993 0.0050  0.0999 0.0045  0.1004 0.0048  0.1010 0.0050  0.1016 0.0047  0.1022 0.0050  0.1028 0.0052  0.1034 0.0057  0.1040 0.0055  0.1046 0.0051  0.1052 0.0057  0.1058 0.0060  0.1064 0.0058  0.1070 0.0058  0.1076 0.0061  0.1081 0.0051  0.1087 0.0058  0.1093 0.0064  0.1099 0.0052  0.1105 0.0051  0.1111 0.0057  0.1117 0.0066  0.1123 0.0062  0.1129 0.0055  0.1135 0.0064  0.1141 0.0078  0.1147 0.0077  0.1153 0.0073  0.1159 0.0072  0.1164 0.0066  0.1170 0.0068  0.1176 0.0071  0.1182 0.0068  0.1188 0.0085  0.1194 0.0081  0.1200 0.0069  0.1206 0.0080  0.1212 0.0082  0.1218 0.0091  0.1224 0.0086  0.1230 0.0080  0.1236 0.0094  0.1241 0.0087  0.1247 0.0077  0.1253 0.0073  0.1259 0.0086  0.1265 0.0108  0.1271 0.0102  0.1277 0.0085  0.1283 0.0076  0.1289 0.0084  0.1295 0.0082  0.1301 0.0082  0.1307 0.0090  0.1313 0.0074  0.1319 0.0072  0.1324 0.0100  0.1330 0.0106  0.1336 0.0107  0.1342 0.0113  0.1348 0.0113  0.1354 0.0112  0.1360 0.0102  0.1366 0.0104  0.1372 0.0116  0.1378 0.0109  0.1384 0.0109  0.1390 0.0116  0.1396 0.0103  0.1401 0.0111  0.1407 0.0134  0.1413 0.0134  0.1419 0.0123  0.1425 0.0136  0.1431 0.0140  0.1437 0.0138  0.1443 0.0145  0.1449 0.0134  0.1455 0.0127  0.1461 0.0131  0.1467 0.0144  0.1473 0.0145  0.1479 0.0152  0.1484 0.0147  0.1490 0.0114  0.1496 0.0112  0.1502 0.0132  0.1508 0.0145  0.1514 0.0149  0.1520 0.0149  0.1526 0.0153  0.1532 0.0161  0.1538 0.0152  0.1544 0.0156  0.1550 0.0165  0.1556 0.0158  0.1561 0.0157  0.1567 0.0165  0.1573 0.0165  0.1579 0.0164  0.1585 0.0169  0.1591 0.0164  0.1597 0.0169  0.1603 0.0170  0.1609 0.0161  0.1615 0.0179  0.1621 0.0185  0.1627 0.0159  0.1633 0.0175  0.1639 0.0185  0.1644 0.0170  0.1650 0.0182  0.1656 0.0195  0.1662 0.0172  0.1668 0.0163  0.1674 0.0195  0.1680 0.0186  0.1686 0.0185  0.1692 0.0188  0.1698 0.0173  0.1704 0.0182  0.1710 0.0180  0.1716 0.0177  0.1721 0.0196  0.1727 0.0202  0.1733 0.0226  0.1739 0.0232  0.1745 0.0209  0.1751 0.0207  0.1757 0.0198  0.1763 0.0205  0.1769 0.0212  0.1775 0.0212  0.1781 0.0213  0.1787 0.0223  0.1793 0.0214  0.1799 0.0216  0.1804 0.0233  0.1810 0.0238  0.1816 0.0250  0.1822 0.0232  0.1828 0.0227  0.1834 0.0245  0.1840 0.0244  0.1846 0.0257  0.1852 0.0235  0.1858 0.0217  0.1864 0.0236  0.1870 0.0243  0.1876 0.0222  0.1881 0.0228  0.1887 0.0263  0.1893 0.0260  0.1899 0.0259  0.1905 0.0267  0.1911 0.0279  0.1917 0.0271  0.1923 0.0257  0.1929 0.0256  0.1935 0.0253  0.1941 0.0276  0.1947 0.0289  0.1953 0.0274  0.1959 0.0261  0.1964 0.0290  0.1970 0.0285  0.1976 0.0267  0.1982 0.0258  0.1988 0.0265  0.1994 0.0293  0.2000 0.0295  0.2006 0.0275  0.2012 0.0268  0.2018 0.0294  0.2024 0.0301  0.2030 0.0299  0.2036 0.0305  0.2041 0.0306  0.2047 0.0325  0.2053 0.0339  0.2059 0.0304  0.2065 0.0289  0.2071 0.0305  0.2077 0.0332  0.2083 0.0355  0.2089 0.0317  0.2095 0.0328  0.2101 0.0356  0.2107 0.0349  0.2113 0.0337  0.2119 0.0324  0.2124 0.0329  0.2130 0.0347  0.2136 0.0375  0.2142 0.0386  0.2148 0.0371  0.2154 0.0324  0.2160 0.0316  0.2166 0.0343  0.2172 0.0361  0.2178 0.0372  0.2184 0.0386  0.2190 0.0368  0.2196 0.0368  0.2201 0.0379  0.2207 0.0347  0.2213 0.0360  0.2219 0.0393  0.2225 0.0371  0.2231 0.0377  0.2237 0.0417  0.2243 0.0412  0.2249 0.0381  0.2255 0.0392  0.2261 0.0412  0.2267 0.0380  0.2273 0.0386  0.2279 0.0413  0.2284 0.0402  0.2290 0.0380  0.2296 0.0395  0.2302 0.0421  0.2308 0.0427  0.2314 0.0434  0.2320 0.0434  0.2326 0.0421  0.2332 0.0424  0.2338 0.0439  0.2344 0.0428  0.2350 0.0406  0.2356 0.0426  0.2361 0.0458  0.2367 0.0438  0.2373 0.0456  0.2379 0.0448  0.2385 0.0411  0.2391 0.0434  0.2397 0.0447  0.2403 0.0477  0.2409 0.0479  0.2415 0.0429  0.2421 0.0434  0.2427 0.0433  0.2433 0.0427  0.2439 0.0460  0.2444 0.0467  0.2450 0.0453  0.2456 0.0472  0.2462 0.0517  0.2468 0.0483  0.2474 0.0457  0.2480 0.0525  0.2486 0.0514  0.2492 0.0486  0.2498 0.0526  0.2504 0.0538  0.2510 0.0494  0.2516 0.0492  0.2521 0.0539  0.2527 0.0513  0.2533 0.0492  0.2539 0.0482  0.2545 0.0508  0.2551 0.0562  0.2557 0.0536  0.2563 0.0511  0.2569 0.0522  0.2575 0.0509  0.2581 0.0523  0.2587 0.0531  0.2593 0.0502  0.2599 0.0492  0.2604 0.0521  0.2610 0.0556  0.2616 0.0558  0.2622 0.0578  0.2628 0.0589  0.2634 0.0574  0.2640 0.0582  0.2646 0.0577  0.2652 0.0558  0.2658 0.0564  0.2664 0.0566  0.2670 0.0558  0.2676 0.0575  0.2681 0.0584  0.2687 0.0597  0.2693 0.0641  0.2699 0.0607  0.2705 0.0583  0.2711 0.0586  0.2717 0.0591  
%0.2723 0.0621  0.2729 0.0618  0.2735 0.0634  0.2741 0.0616  0.2747 0.0597  0.2753 0.0624  0.2759 0.0609  0.2764 0.0597  0.2770 0.0615  0.2776 0.0615  0.2782 0.0639  0.2788 0.0666  0.2794 0.0642  0.2800 0.0622  0.2806 0.0637  0.2812 0.0636  0.2818 0.0630  0.2824 0.0627  0.2830 0.0660  0.2836 0.0659  0.2841 0.0644  0.2847 0.0690  0.2853 0.0689  0.2859 0.0656  0.2865 0.0666  0.2871 0.0691  0.2877 0.0699  0.2883 0.0711  0.2889 0.0718  0.2895 0.0718  0.2901 0.0734  0.2907 0.0748  0.2913 0.0695  0.2919 0.0694  0.2924 0.0749  0.2930 0.0750  0.2936 0.0719  0.2942 0.0709  0.2948 0.0751  0.2954 0.0724  0.2960 0.0726  0.2966 0.0771  0.2972 0.0764  0.2978 0.0740  0.2984 0.0708  0.2990 0.0715  0.2996 0.0745  0.3001 0.0772  0.3007 0.0780  0.3013 0.0757  0.3019 0.0733  0.3025 0.0772  0.3031 0.0803  0.3037 0.0774  0.3043 0.0781  0.3049 0.0781  0.3055 0.0784  0.3061 0.0794  0.3067 0.0789  0.3073 0.0821  0.3079 0.0816  0.3084 0.0811  0.3090 0.0852  0.3096 0.0860  0.3102 0.0826  0.3108 0.0834  0.3114 0.0816  0.3120 0.0820  0.3126 0.0833  0.3132 0.0870  0.3138 0.0921  0.3144 0.0866  0.3150 0.0871  0.3156 0.0878  0.3161 0.0889  0.3167 0.0906  0.3173 0.0874  0.3179 0.0887  0.3185 0.0896  0.3191 0.0887  0.3197 0.0885  0.3203 0.0898  0.3209 0.0924  0.3215 0.0913  0.3221 0.0884  0.3227 0.0913  0.3233 0.0952  0.3239 0.0948  0.3244 0.0916  0.3250 0.0926  0.3256 0.0962  0.3262 0.0937  0.3268 0.0952  0.3274 0.0971  0.3280 0.0977  0.3286 0.0983  0.3292 0.0951  0.3298 0.0942  0.3304 0.0937  0.3310 0.0955  0.3316 0.0997  0.3321 0.1014  0.3327 0.0978  0.3333 0.0988  0.3339 0.1021  0.3345 0.1016  0.3351 0.0995  0.3357 0.0995  0.3363 0.1010  0.3369 0.0989  0.3375 0.1009  0.3381 0.1026  0.3387 0.1033  0.3393 0.1058  0.3399 0.1042  0.3404 0.1023  0.3410 0.1039  0.3416 0.1042  0.3422 0.1044  0.3428 0.1061  0.3434 0.1065  0.3440 0.1070  0.3446 0.1077  0.3452 0.1089  0.3458 0.1078  0.3464 0.1056  0.3470 0.1067  0.3476 0.1098  0.3481 0.1094  0.3487 0.1111  0.3493 0.1116  0.3499 0.1109  0.3505 0.1136  0.3511 0.1102  0.3517 0.1097  0.3523 0.1116  0.3529 0.1146  0.3535 0.1206  0.3541 0.1200  0.3547 0.1175  0.3553 0.1151  0.3559 0.1154  0.3564 0.1194  0.3570 0.1192  0.3576 0.1232  0.3582 0.1227  0.3588 0.1185  0.3594 0.1196  0.3600 0.1173  0.3606 0.1209  0.3612 0.1255  0.3618 0.1275  0.3624 0.1244  0.3630 0.1235  0.3636 0.1240  0.3641 0.1229  0.3647 0.1229  0.3653 0.1235  0.3659 0.1285  0.3665 0.1326  0.3671 0.1292  0.3677 0.1235  0.3683 0.1288  0.3689 0.1309  0.3695 0.1284  0.3701 0.1312  0.3707 0.1343  0.3713 0.1343  0.3719 0.1325  0.3724 0.1310  0.3730 0.1303  0.3736 0.1344  0.3742 0.1361  0.3748 0.1325  0.3754 0.1325  0.3760 0.1354  0.3766 0.1402  0.3772 0.1383  0.3778 0.1313  0.3784 0.1370  0.3790 0.1397  0.3796 0.1388  0.3801 0.1440  0.3807 0.1402  0.3813 0.1371  0.3819 0.1350  0.3825 0.1337  0.3831 0.1443  0.3837 0.1440  0.3843 0.1410  0.3849 0.1421  0.3855 0.1426  0.3861 0.1498  0.3867 0.1459  0.3873 0.1363  0.3879 0.1400  0.3884 0.1497  0.3890 0.1450  0.3896 0.1419  0.3902 0.1426  0.3908 0.1452  0.3914 0.1519  0.3920 0.1499  0.3926 0.1495  0.3932 0.1521  0.3938 0.1546  0.3944 0.1565  0.3950 0.1499  0.3956 0.1439  0.3961 0.1491  0.3967 0.1517  0.3973 0.1533  0.3979 0.1551  0.3985 0.1571  0.3991 0.1601  0.3997 0.1572  0.4003 0.1540  0.4009 0.1535  0.4015 0.1577  0.4021 0.1590  0.4027 0.1595  0.4033 0.1629  0.4039 0.1640  0.4044 0.1693  0.4050 0.1675  0.4056 0.1629  0.4062 0.1674  0.4068 0.1675  0.4074 0.1618  0.4080 0.1615  0.4086 0.1645  0.4092 0.1637  0.4098 0.1626  0.4104 0.1635  0.4110 0.1690  0.4116 0.1727  0.4121 0.1704  0.4127 0.1714  0.4133 0.1715  0.4139 0.1690  0.4145 0.1731  0.4151 0.1758  0.4157 0.1743  0.4163 0.1771  0.4169 0.1755  0.4175 0.1723  0.4181 0.1743  0.4187 0.1719  0.4193 0.1718  0.4199 0.1777  0.4204 0.1781  0.4210 0.1799  0.4216 0.1824  0.4222 0.1810  0.4228 0.1805  0.4234 0.1828  0.4240 0.1844  0.4246 0.1854  0.4252 0.1871  0.4258 0.1846  0.4264 0.1858  0.4270 0.1908  0.4276 0.1896  0.4281 0.1890  0.4287 0.1883  0.4293 0.1883  0.4299 0.1930  0.4305 0.1889  0.4311 0.1896  0.4317 0.1970  0.4323 0.1965  0.4329 0.1910  0.4335 0.1882  0.4341 0.1951  0.4347 0.1974  0.4353 0.1918  0.4359 0.1947  0.4364 0.1957  0.4370 0.1988  0.4376 0.2025  0.4382 0.1995  0.4388 0.2003  0.4394 0.1996  0.4400 0.1998  0.4406 0.2042  0.4412 0.2064  0.4418 0.2024  0.4424 0.2027  0.4430 0.2054  0.4436 0.2091  0.4441 0.2075  0.4447 0.2083  0.4453 0.2127  0.4459 0.2098  0.4465 0.2108  0.4471 0.2118  0.4477 0.2094  0.4483 0.2096  0.4489 0.2127  0.4495 0.2146  0.4501 0.2112  0.4507 0.2087  0.4513 0.2143  0.4519 0.2158  0.4524 0.2141  0.4530 0.2193  0.4536 0.2229  0.4542 0.2230  0.4548 0.2252  0.4554 0.2236  0.4560 0.2197  0.4566 0.2216  0.4572 0.2272  0.4578 0.2260  0.4584 0.2238  0.4590 0.2238  0.4596 0.2230  0.4601 0.2268  0.4607 0.2361  0.4613 0.2306  0.4619 0.2239  0.4625 0.2343  0.4631 0.2317  0.4637 0.2287  0.4643 0.2318  0.4649 0.2261  0.4655 0.2263  0.4661 0.2337  0.4667 0.2371  0.4673 0.2386  0.4679 0.2393  0.4684 0.2373  0.4690 0.2401  0.4696 0.2406  0.4702 0.2396  0.4708 0.2412  0.4714 0.2425  0.4720 0.2433  0.4726 0.2415  0.4732 0.2430  0.4738 0.2416  0.4744 0.2431  0.4750 0.2464  0.4756 0.2473  0.4761 0.2515  0.4767 0.2576  0.4773 0.2556  0.4779 0.2535  0.4785 0.2574  0.4791 0.2554  0.4797 0.2494  0.4803 0.2494  0.4809 0.2565  0.4815 0.2595  0.4821 0.2588  0.4827 0.2563  0.4833 0.2541  0.4839 0.2569  0.4844 0.2598  0.4850 0.2655  0.4856 0.2664  0.4862 0.2619  0.4868 0.2615  0.4874 0.2615  0.4880 0.2651  0.4886 0.2698  0.4892 0.2684  0.4898 0.2682  0.4904 0.2703  0.4910 0.2704  0.4916 0.2738  0.4921 0.2740  0.4927 0.2745  0.4933 0.2785  0.4939 0.2803  0.4945 0.2782  0.4951 0.2765  0.4957 0.2780  0.4963 0.2794  0.4969 0.2789  0.4975 0.2803  0.4981 0.2838  0.4987 0.2824  0.4993 0.2827  0.4999 0.2786  0.5004 0.2774  0.5010 0.2862  0.5016 0.2912  0.5022 0.2923  0.5028 0.2909  0.5034 0.2913  0.5040 0.2942  0.5046 0.2955  0.5052 0.2933  0.5058 0.2927  0.5064 0.2963  0.5070 0.2954  0.5076 0.2946  0.5081 0.2991  0.5087 0.3037  0.5093 0.3046  0.5099 0.3030  0.5105 0.2992  0.5111 0.2998  0.5117 0.3016  0.5123 0.3040  0.5129 0.3079  0.5135 0.3082  0.5141 0.3077  0.5147 0.3090  0.5153 0.3138  0.5159 0.3103  0.5164 0.3100  0.5170 0.3162  0.5176 0.3159  0.5182 0.3149  0.5188 0.3160  0.5194 0.3213  0.5200 0.3215  0.5206 0.3197  0.5212 0.3236  0.5218 0.3218  0.5224 0.3228  0.5230 0.3261  0.5236 0.3256  0.5241 0.3252  0.5247 0.3254  0.5253 0.3262  0.5259 0.3271  0.5265 0.3294  0.5271 0.3303  0.5277 0.3297  0.5283 0.3301  0.5289 0.3307  0.5295 0.3339  0.5301 0.3356  0.5307 0.3329  0.5313 0.3338  0.5319 0.3389  0.5324 0.3404  0.5330 0.3405  0.5336 0.3434  0.5342 0.3432  0.5348 0.3443  0.5354 0.3446  0.5360 0.3452  0.5366 0.3500  0.5372 0.3525  0.5378 0.3524  0.5384 0.3550  0.5390 0.3557  0.5396 0.3531  0.5401 0.3572  0.5407 0.3537  0.5413 0.3517  0.5419 0.3606  0.5425 0.3593  0.5431 0.3580  0.5437 0.3608  0.5443 0.3600  0.5449 0.3616  0.5455 0.3632  0.5461 0.3630  0.5467 0.3666  0.5473 0.3725  0.5479 0.3727  0.5484 0.3730  0.5490 0.3744  0.5496 0.3750  0.5502 0.3786  0.5508 0.3811  0.5514 0.3773  0.5520 0.3752  0.5526 0.3801  0.5532 0.3838  0.5538 0.3872  0.5544 0.3864  0.5550 0.3845  0.5556 0.3877  0.5561 0.3876  0.5567 0.3849  0.5573 0.3872  0.5579 0.3911  0.5585 0.3936  0.5591 0.3929  0.5597 0.3944  0.5603 0.3996  0.5609 0.4017  0.5615 0.3997  0.5621 0.3998  0.5627 0.3980  0.5633 0.3999  0.5639 0.4023  0.5644 0.3979  0.5650 0.4011  0.5656 0.4082  0.5662 0.4137  0.5668 0.4092  0.5674 0.4068  0.5680 0.4099  0.5686 0.4116  0.5692 0.4142  0.5698 0.4131  0.5704 0.4177  0.5710 0.4217  0.5716 0.4209  0.5721 0.4147  0.5727 0.4201  0.5733 0.4235  0.5739 0.4155  0.5745 0.4186  0.5751 0.4267  0.5757 0.4287  0.5763 0.4307  0.5769 0.4369  0.5775 0.4351  0.5781 0.4336  0.5787 0.4335  0.5793 0.4334  0.5799 0.4371  0.5804 0.4378  0.5810 0.4403  0.5816 0.4405  0.5822 0.4361  0.5828 0.4426  0.5834 0.4525  0.5840 0.4508  0.5846 0.4465  0.5852 0.4507  0.5858 0.4565  0.5864 0.4578  0.5870 0.4561  0.5876 0.4565  0.5881 0.4564  0.5887 0.4571  0.5893 0.4596  0.5899 0.4610  0.5905 0.4671  0.5911 0.4683  0.5917 0.4652  0.5923 0.4697  0.5929 0.4631  0.5935 0.4610  0.5941 0.4728  0.5947 0.4755  0.5953 0.4718  0.5959 0.4736  0.5964 0.4828  0.5970 0.4816  0.5976 0.4748  0.5982 0.4821  0.5988 0.4828  0.5994 0.4808  0.6000 0.4841  0.6006 0.4836  0.6012 0.4854  0.6018 0.4875  0.6024 0.4900  0.6030 0.4936  0.6036 0.4944  0.6041 0.4901  0.6047 0.4926  0.6053 0.4972  0.6059 0.4979  0.6065 0.4999  0.6071 0.5046  0.6077 0.5033  0.6083 0.5023  0.6089 0.5075  0.6095 0.5055  0.6101 0.5057  0.6107 0.5080  0.6113 0.5099  0.6119 0.5132  0.6124 0.5168  0.6130 0.5225  0.6136 0.5196  0.6142 0.5210  0.6148 0.5252  0.6154 0.5206  0.6160 0.5252  0.6166 0.5279  0.6172 0.5249  0.6178 0.5317  0.6184 0.5385  0.6190 0.5398  0.6196 0.5363  0.6201 0.5363  0.6207 0.5395  0.6213 0.5416  0.6219 0.5464  0.6225 0.5446  0.6231 0.5386  0.6237 0.5413  0.6243 0.5530  0.6249 0.5558  0.6255 0.5580  0.6261 0.5571  0.6267 0.5527  0.6273 0.5553  0.6279 0.5580  0.6284 0.5613  0.6290 0.5624  0.6296 0.5616  0.6302 0.5637  0.6308 0.5671  0.6314 0.5654  0.6320 0.5710  0.6326 0.5766  0.6332 0.5756  0.6338 0.5722  0.6344 0.5769  0.6350 0.5860  0.6356 0.5838  0.6361 0.5798  0.6367 0.5844  0.6373 0.5871  0.6379 0.5840  0.6385 0.5888  0.6391 0.5907  0.6397 0.5887  0.6403 0.5961  0.6409 0.6028  0.6415 0.6000  0.6421 0.6017  0.6427 0.6052  0.6433 0.6045  0.6439 0.6097  0.6444 0.6066  0.6450 0.6041  0.6456 0.6096  0.6462 0.6081  0.6468 0.6104  0.6474 0.6170  0.6480 0.6159  0.6486 0.6167  0.6492 0.6220  0.6498 0.6244  0.6504 0.6313  0.6510 0.6306  0.6516 0.6255  0.6521 0.6235  0.6527 0.6293  0.6533 0.6324  0.6539 0.6297  0.6545 0.6423  0.6551 0.6459  0.6557 0.6447  0.6563 0.6439  0.6569 0.6450  0.6575 0.6539  0.6581 0.6503  0.6587 0.6493  0.6593 0.6532  0.6599 0.6552  0.6604 0.6593  0.6610 0.6583  0.6616 0.6628  0.6622 0.6635  0.6628 0.6627  0.6634 0.6688  0.6640 0.6738  0.6646 0.6776  0.6652 0.6780  0.6658 0.6799  0.6664 0.6822  0.6670 0.6819  0.6676 0.6852  0.6681 0.6860  0.6687 0.6836  0.6693 0.6880  0.6699 0.6919  0.6705 0.6923  0.6711 0.6930  0.6717 0.6925  0.6723 0.6962  0.6729 0.6996  0.6735 0.6924  0.6741 0.6967  0.6747 0.7129  0.6753 0.7172  0.6759 0.7099  0.6764 0.7072  0.6770 0.7088  0.6776 0.7131  0.6782 0.7178  0.6788 0.7141  0.6794 0.7198  0.6800 0.7265  0.6806 0.7289  0.6812 0.7298  0.6818 0.7269  0.6824 0.7357  0.6830 0.7398  0.6836 0.7406  0.6841 0.7456  0.6847 0.7445  0.6853 0.7460  0.6859 0.7454  0.6865 0.7458  0.6871 0.7524  0.6877 0.7582  0.6883 0.7609  0.6889 0.7476  0.6895 0.7644  0.6901 0.7787  0.6907 0.7632  0.6913 0.7661  0.6919 0.7721  0.6924 0.7736  0.6930 0.7748  0.6936 0.7667  0.6942 0.7771  0.6948 0.7763  0.6954 0.7833  0.6960 0.7920  0.6966 0.7810  0.6972 0.7921  0.6978 0.7948  0.6984 0.7957  0.6990 0.8008  0.6996 0.8056  0.7001 0.8021  0.7007 0.8033  0.7013 0.8068  0.7019 0.8090  0.7025 0.8110  0.7031 0.8111  0.7037 0.8127  0.7043 0.8132  0.7049 0.8164  0.7055 0.8233  0.7061 0.8230  0.7067 0.8222  0.7073 0.8280  0.7079 0.8286  0.7084 0.8367  0.7090 0.8438  0.7096 0.8423  0.7102 0.8423  0.7108 0.8431  0.7114 0.8458  0.7120 0.8437  0.7126 0.8479  0.7132 0.8559  0.7138 0.8626  0.7144 0.8676  0.7150 0.8647  0.7156 0.8624  0.7161 0.8682  0.7167 0.8661  0.7173 0.8731  0.7179 0.8811  0.7185 0.8779  0.7191 0.8887  0.7197 0.8850  0.7203 0.8811  0.7209 0.8925  0.7215 0.8916  0.7221 0.8897  0.7227 0.8944  0.7233 0.8981  0.7239 0.8997  0.7244 0.9085  0.7250 0.9101  0.7256 0.9052  0.7262 0.9058  0.7268 0.9119  0.7274 0.9184  0.7280 0.9193  0.7286 0.9211  0.7292 0.9226  0.7298 0.9321  0.7304 0.9387  0.7310 0.9351  0.7316 0.9331  0.7321 0.9415  0.7327 0.9408  0.7333 0.9405  0.7339 0.9498  0.7345 0.9510  0.7351 0.9489  0.7357 0.9542  0.7363 0.9570  0.7369 0.9564  0.7375 0.9624  0.7381 0.9677  0.7387 0.9713  0.7393 0.9694  0.7399 0.9772  0.7404 0.9811  0.7410 0.9800  0.7416 0.9895  0.7422 0.9897  0.7428 0.9902  0.7434 0.9929  0.7440 0.9944  0.7446 0.9995  0.7452 1.0018  0.7458 1.0079  0.7464 1.0078  0.7470 1.0103  0.7476 1.0179  0.7481 1.0162  0.7487 1.0182  0.7493 1.0245  0.7499 1.0276  0.7505 1.0313  0.7511 1.0427  0.7517 1.0424  0.7523 1.0440  0.7529 1.0509  0.7535 1.0449  0.7541 1.0506  0.7547 1.0565  0.7553 1.0609  0.7559 1.0689  0.7564 1.0666  0.7570 1.0653  0.7576 1.0709  0.7582 1.0744  0.7588 1.0776  0.7594 1.0892  0.7600 1.0849  0.7606 1.0816  0.7612 1.0946  0.7618 1.1049  0.7624 1.0993  0.7630 1.0947  0.7636 1.0992  0.7641 1.0997  0.7647 1.1080  0.7653 1.1092  0.7659 1.1069  0.7665 1.1175  0.7671 1.1282  0.7677 1.1308  0.7683 1.1336  0.7689 1.1301  0.7695 1.1299  0.7701 1.1366  0.7707 1.1430  0.7713 1.1499  0.7719 1.1538  0.7724 1.1503  0.7730 1.1504  0.7736 1.1574  0.7742 1.1609  0.7748 1.1663  0.7754 1.1715  0.7760 1.1774  0.7766 1.1777  0.7772 1.1823  0.7778 1.1871  0.7784 1.1898  0.7790 1.1936  0.7796 1.1901  0.7801 1.1952  0.7807 1.2122  0.7813 1.2181  0.7819 1.2133  0.7825 1.2126  0.7831 1.2163  0.7837 1.2185  0.7843 1.2238  0.7849 1.2321  0.7855 1.2341  0.7861 1.2356  0.7867 1.2386  0.7873 1.2412  0.7879 1.2469  0.7884 1.2514  0.7890 1.2559  0.7896 1.2633  0.7902 1.2647  0.7908 1.2667  0.7914 1.2738  0.7920 1.2765  0.7926 1.2816  0.7932 1.2815  0.7938 1.2789  0.7944 1.2891  0.7950 1.3034  0.7956 1.3042  0.7961 1.2972  0.7967 1.2987  0.7973 1.3054  0.7979 1.3129  0.7985 1.3214  0.7991 1.3296  0.7997 1.3304  0.8003 1.3269  0.8009 1.3304  0.8015 1.3344  0.8021 1.3375  0.8027 1.3491  0.8033 1.3533  0.8039 1.3581  0.8044 1.3636  0.8050 1.3643  0.8056 1.3675  0.8062 1.3702  0.8068 1.3812  0.8074 1.3830  0.8080 1.3828  0.8086 1.3913  0.8092 1.3986  0.8098 1.4001  0.8104 1.4068  0.8110 1.4171  0.8116 1.4145  0.8121 1.4198  0.8127 1.4209  0.8133 1.4303  0.8139 1.4520  0.8145 1.4478  0.8151 1.4429  0.8157 1.4515  0.8163 1.4635  0.8169 1.4645  0.8175 1.4614  0.8181 1.4749  0.8187 1.4819  0.8193 1.4763  0.8199 1.4771  0.8204 1.4893  0.8210 1.4960  0.8216 1.4992  0.8222 1.4972  0.8228 1.5005  0.8234 1.5149  0.8240 1.5156  0.8246 1.5170  0.8252 1.5256  0.8258 1.5364  0.8264 1.5419  0.8270 1.5406  0.8276 1.5411  0.8281 1.5481  0.8287 1.5552  0.8293 1.5572  0.8299 1.5630  0.8305 1.5691  0.8311 1.5794  0.8317 1.5823  0.8323 1.5857  0.8329 1.5858  0.8335 1.5858  0.8341 1.5928  0.8347 1.6037  0.8353 1.6091  0.8359 1.6182  0.8364 1.6317  0.8370 1.6287  0.8376 1.6375  0.8382 1.6426  0.8388 1.6390  0.8394 1.6462  0.8400 1.6576  0.8406 1.6649  0.8412 1.6685  0.8418 1.6737  0.8424 1.6847  0.8430 1.6908  0.8436 1.6909  0.8441 1.6975  0.8447 1.7090  0.8453 1.7162  0.8459 1.7147  0.8465 1.7098  0.8471 1.7154  0.8477 1.7237  0.8483 1.7258  0.8489 1.7343  0.8495 1.7464  0.8501 1.7504  0.8507 1.7564  0.8513 1.7625  0.8519 1.7645  0.8524 1.7726  0.8530 1.7842  0.8536 1.7899  0.8542 1.7956  0.8548 1.8030  0.8554 1.8115  0.8560 1.8186  0.8566 1.8204  0.8572 1.8211  0.8578 1.8273  0.8584 1.8370  0.8590 1.8470  0.8596 1.8524  0.8601 1.8570  0.8607 1.8708  0.8613 1.8784  0.8619 1.8801  0.8625 1.8826  0.8631 1.8872  0.8637 1.8955  0.8643 1.9052  0.8649 1.9163  0.8655 1.9251  0.8661 1.9265  0.8667 1.9307  0.8673 1.9355  0.8679 1.9423  0.8684 1.9493  0.8690 1.9612  0.8696 1.9631  0.8702 1.9711  0.8708 1.9872  0.8714 1.9855  0.8720 1.9875  0.8726 2.0057  0.8732 2.0118  0.8738 2.0177  0.8744 2.0203  0.8750 2.0211  0.8756 2.0373  0.8761 2.0484  0.8767 2.0539  0.8773 2.0642  0.8779 2.0797  0.8785 2.0694  0.8791 2.0737  0.8797 2.0950  0.8803 2.1035  0.8809 2.1083  0.8815 2.1157  0.8821 2.1282  0.8827 2.1301  0.8833 2.1342  0.8839 2.1569  0.8844 2.1594  0.8850 2.1576  0.8856 2.1693  0.8862 2.1778  0.8868 2.1923  0.8874 2.1970  0.8880 2.2031  0.8886 2.2166  0.8892 2.2216  0.8898 2.2286  0.8904 2.2387  0.8910 2.2531  0.8916 2.2661  0.8921 2.2774  0.8927 2.2831  0.8933 2.2933  0.8939 2.2958  0.8945 2.2962  0.8951 2.3091  0.8957 2.3210  0.8963 2.3360  0.8969 2.3481  0.8975 2.3561  0.8981 2.3642  0.8987 2.3724  0.8993 2.3776  0.8999 2.3847  0.9004 2.4046  0.9010 2.3868  0.9016 2.3622  0.9022 2.4154  0.9028 2.3695  0.9034 2.3701  0.9040 2.4374  0.9046 2.6637  0.9052 2.7906  0.9058 2.5627  0.9064 2.4464  0.9070 2.4828  0.9076 2.5103  0.9081 2.5146  0.9087 2.5364  0.9093 2.5270  0.9099 2.4835  0.9105 2.5288  0.9111 2.5833  0.9117 2.6025  0.9123 2.5753  0.9129 2.9184  0.9135 2.9398  0.9141 2.5888  0.9147 2.6130  0.9153 2.6171  0.9159 2.6518  0.9164 2.6751  0.9170 2.6934  0.9176 2.6677  0.9182 2.6802  0.9188 2.7100  0.9194 2.7071  0.9200 2.7310  0.9206 2.7291  0.9212 2.7429  0.9218 2.7373  0.9224 2.7305  0.9230 2.9122  0.9236 2.9203  0.9241 2.8059  0.9247 2.8709  0.9253 2.8636  0.9259 2.8606  0.9265 2.8918  0.9271 2.8648  0.9277 2.8898  0.9283 2.9140  0.9289 2.9141  0.9295 2.9208  0.9301 2.9306  0.9307 2.9518  0.9313 2.9670  0.9319 2.9689  0.9324 3.0415  0.9330 3.0489  0.9336 2.9974  0.9342 3.0077  0.9348 3.3119  0.9354 3.3353  0.9360 3.0732  0.9366 3.1210  0.9372 3.1090  0.9378 3.0953  0.9384 3.0455  0.9390 3.0872  0.9396 3.2268  0.9401 3.1199  0.9407 3.1175  0.9413 3.8010  0.9419 3.7105  0.9425 3.1193  0.9431 3.2653  0.9437 3.3033  0.9443 3.3319  0.9449 3.3577  0.9455 3.3655  0.9461 3.3267  0.9467 3.3212  0.9473 3.7010  0.9479 3.8043  0.9484 3.4961  0.9490 3.4082  0.9496 3.4884  0.9502 3.6305  0.9508 3.6260  0.9514 3.7379  0.9520 3.7722  0.9526 3.5155  0.9532 3.5419  0.9538 3.6126  0.9544 3.6095  0.9550 3.5924  0.9556 3.6576  0.9561 3.6054  0.9567 3.4637  0.9573 3.6924  0.9579 3.7028  0.9585 3.2964  0.9591 3.3205  0.9597 5.5294  0.9603 5.6058  0.9609 3.6344  0.9615 3.8078  0.9621 4.0276  0.9627 3.8393  0.9633 3.9407  0.9639 3.8923  0.9644 3.8061  0.9650 3.7292  0.9656 3.7098  0.9662 5.4188  0.9668 5.1655  0.9674 3.8858  0.9680 3.3536  0.9686 8.0368  0.9692 7.8984  0.9698 3.4071  /
%
%
%
%
%
%
%
%\color{black}
%\normalcolor
%
%
%\color{blue}
%\put {\LARGE$\bullet$} at 0.0 -1.5442
%\colM
%\setdashes <7pt>
%\setplotsymbol ({\LARGE$\cdot$})
%\plot 0.0125 -1.5404  0.0250 -1.5365  0.0375 -1.5327  0.0500 -1.5287  0.0625 -1.5247  0.0750 -1.5207  0.0875 -1.5166  0.1000 -1.5124  0.1125 -1.5082  0.1250 -1.5039  0.1375 -1.4995  0.1500 -1.4951  0.1625 -1.4906  0.1750 -1.4860  0.1875 -1.4814  0.2000 -1.4767  0.2125 -1.4720  0.2250 -1.4671  0.2375 -1.4622  0.2500 -1.4572  0.2625 -1.4521  0.2750 -1.4470  0.2875 -1.4417  0.3000 -1.4364  0.3125 -1.4310  0.3250 -1.4255  0.3375 -1.4199  0.3500 -1.4142  0.3625 -1.4084  0.3750 -1.4025  0.3875 -1.3965  0.4000 -1.3904  0.4125 -1.3842  0.4250 -1.3779  0.4375 -1.3714  0.4500 -1.3648  0.4625 -1.3582  0.4750 -1.3513  0.4875 -1.3444  0.5000 -1.3373  0.5125 -1.3301  0.5250 -1.3227  0.5375 -1.3152  0.5500 -1.3075  0.5625 -1.2996  0.5750 -1.2916  0.5875 -1.2834  0.6000 -1.2750  0.6125 -1.2664  0.6250 -1.2576  0.6375 -1.2487  0.6500 -1.2394  0.6625 -1.2300  0.6750 -1.2203  0.6875 -1.2104  0.7000 -1.2001  0.7125 -1.1896  0.7250 -1.1788  0.7375 -1.1677  0.7500 -1.1563  0.7625 -1.1444  0.7750 -1.1322  0.7875 -1.1196  0.8000 -1.1065  0.8125 -1.0930  0.8250 -1.0789  0.8375 -1.0642  0.8500 -1.0489  0.8625 -1.0330  0.8750 -1.0162  0.8875 -0.9986  0.9000 -0.9800  0.9125 -0.9603  0.9250 -0.9392  0.9375 -0.9165  0.9500 -0.8918  0.9625 -0.8646  0.9750 -0.8337  0.9875 -0.7971  1.0000 -0.7442  /

\normalcolor
\color{black}

\endpicture

==> Fig7.tex <==


\beginpicture

\color{black}

\setcoordinatesystem units <42pt,2.5pt>
\axes{0}{-10}{0}{0}{4}{30}{-0.5}
\axis left shiftedto x=0 %label {\Large$\Pi_\emptyset L^{3}$} 
     % ticks
      %withvalues 10 20  /
      %at 10 20  /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
   % ticks
    %withvalues 1 2 3 /
    %at 1 2 3 /
/

\put {$\phi\,L^{4/3}$} at 3.5 -3
\put {$4$} at 4.05 -3   \plot 4 0 4 -1.2 / \plot 3 0 3 -1.2 / \plot 2 0 2 -1.2 / \plot 1 0 1 -1.2 /
\put {$\Pi(\phi;0_1) L^3$} at -0.6 15  
\put {$30$} at -0.22 30  \plot 0 30 -0.05 30 /  \plot 0 20 -0.05 20 /  \plot 0 10 -0.05 10 /  
\put {-$10$} at -0.25 -10 \plot 0 -10 -0.05 -10 /


\plot 0.34 0 0.34 -7 /
\put {$\phi_0L^{4/3}$} at 0.40 -10

\plot 2.2 0 2.2 -7 /
\put {$\phi_mL^{4/3}$} at 2.3 -10

\plot 1.1 0 1.1 -7 /
\put {$\phi_cL^{4/3}$} at 1.1 -10


\setplotsymbol ({\LARGE.})

%% 01 scaled

%L=3
%\color{B03}
%\plot
%1.1100000 0.055714  1.150000 0.231966  1.200000 0.235755  1.250000 0.172266  1.300000 0.111527  1.350000 0.097358  1.400000 0.154271  1.450000 0.292804  1.500000 0.513657  1.550000 0.810901  1.600000 1.174463  1.650000 1.592043  1.700000 2.050569  1.750000 2.537301  1.800000 3.040634  1.850000 3.550668  1.900000 4.059585  1.950000 4.561866  2.000000 5.054377  2.050000 5.536351  2.100000 6.009270  2.150000 6.476684  2.200000 6.943954  2.250000 7.417953  2.300000 7.906707  2.350000 8.419015  2.400000 8.964021  2.450000 9.550765  2.500000 10.187706  2.550000 10.882230  2.600000 11.640126  2.650000 12.465070  2.700000 13.358070  2.750000 14.316912  2.800000 15.335595  2.850000 16.403755  2.900000 17.506081  2.950000 18.621723  3.000000 19.723693 
%   /


%L=4
\color{B04}
\plot
0.632033 1.257214  0.647834 1.079105  0.663635 0.912566  0.679436 0.757076  0.695236 0.611721  0.711037 0.476316  0.726838 0.349741  0.742639 0.231801  0.758440 0.121936  0.774240 0.019596  0.790041 -0.075749  0.805842 -0.164420  0.821643 -0.246709  0.837444 -0.323232  0.853245 -0.394016  0.869045 -0.459397  0.884846 -0.519653  0.900647 -0.575173  0.916448 -0.626093  0.932249 -0.672645  0.948050 -0.714972  0.963850 -0.753122  0.979651 -0.787392  0.995452 -0.817963  1.011253 -0.844548  1.027054 -0.867782  1.042855 -0.887289  1.058655 -0.903418  1.074456 -0.916192  1.090257 -0.925471  1.106058 -0.931465  1.121859 -0.934199  1.137659 -0.933686  1.153460 -0.929909  1.169261 -0.922817  1.185062 -0.912652  1.200863 -0.899089  1.216664 -0.882418  1.232464 -0.862510  1.248265 -0.839320  1.264066 -0.812873  1.279867 -0.783253  1.295668 -0.750422  1.311469 -0.714381  1.327269 -0.675154  1.343070 -0.632776  1.358871 -0.587121  1.374672 -0.538378  1.390473 -0.486381  1.406274 -0.431260  1.422074 -0.373098  1.437875 -0.311905  1.453676 -0.247620  1.469477 -0.180422  1.485278 -0.110387  1.501078 -0.037310  1.516879 0.038503  1.532680 0.117044  1.548481 0.198298  1.564282 0.281962  1.580083 0.368226  1.595883 0.457006  1.611684 0.547962  1.627485 0.641147  1.643286 0.736397  1.659087 0.833643  1.674888 0.932784  1.690688 1.033713  1.706489 1.136323  1.722290 1.240369  1.738091 1.345793  1.753892 1.452450  1.769693 1.560268  1.785493 1.669257  1.801294 1.778939  1.817095 1.889570  1.832896 2.000808  1.848697 2.112474  1.864497 2.224724  1.880298 2.337334  1.896099 2.450312  1.911900 2.563320  1.927701 2.676579  1.943502 2.789883  1.959302 2.903189  1.975103 3.016638  1.990904 3.130004  2.006705 3.243448  2.022506 3.356957  2.038307 3.470650  2.054107 3.584526  2.069908 3.698774  2.085709 3.813520  2.101510 3.928974  2.117311 4.045332  2.133112 4.162806  2.148912 4.281653  2.164713 4.402455  2.180514 4.525344  2.196315 4.650719  2.212116 4.779265  
 /

%L=5
\color{B05}
\plot
0.425207 2.184046  0.446467 1.935539  0.467727 1.697130  0.488988 1.468596  0.510248 1.249729  0.531508 1.040347  0.552769 0.840275  0.574029 0.649323  0.595289 0.467333  0.616550 0.294142  0.637810 0.129614  0.659070 -0.026400  0.680331 -0.174028  0.701591 -0.313402  0.722851 -0.444671  0.744112 -0.567928  0.765372 -0.683286  0.786632 -0.790879  0.807893 -0.890813  0.829153 -0.983236  0.850413 -1.068192  0.871674 -1.145672  0.892934 -1.216031  0.914194 -1.279193  0.935455 -1.335468  0.956715 -1.384558  0.977975 -1.427028  0.999236 -1.462664  1.020496 -1.491607  1.041756 -1.514021  1.063017 -1.530086  1.084277 -1.539829  1.105537 -1.543279  1.126798 -1.540782  1.148058 -1.532189  1.169318 -1.517653  1.190579 -1.497298  1.211839 -1.471374  1.233099 -1.439926  1.254360 -1.403108  1.275620 -1.361018  1.296880 -1.313686  1.318141 -1.261381  1.339401 -1.204289  1.360661 -1.142197  1.381922 -1.075722  1.403182 -1.004600  1.424442 -0.929223  1.445703 -0.849706  1.466963 -0.766028  1.488223 -0.678489  1.509484 -0.587233  1.530744 -0.492399  1.552004 -0.394108  1.573265 -0.292453  1.594525 -0.187792  1.615786 -0.079982  1.637046 0.030574  1.658306 0.143842  1.679567 0.259718  1.700827 0.378034  1.722087 0.498578  1.743348 0.621246  1.764608 0.745906  1.785868 0.872416  1.807129 1.000625  1.828389 1.130542  1.849649 1.261900  1.870910 1.394761  1.892170 1.528938  1.913430 1.664297  1.934691 1.800785  1.955951 1.938426  1.977211 2.077051  1.998472 2.216598  2.019732 2.357273  2.040992 2.498853  2.062253 2.641395  2.083513 2.784981  2.104773 2.929451  2.126034 3.075116  2.147294 3.222064  2.168554 3.370187  2.189815 3.519755  2.211075 3.670869  2.232335 3.823751  2.253596 3.978624  2.274856 4.135738  2.296116 4.295379  2.317377 4.457745  2.338637 4.623236  2.359897 4.792213  2.381158 4.965139  2.402418 5.142590  2.423678 5.324752  2.444939 5.512502  2.466199 5.706231  2.487459 5.906518  2.508720 6.114286  2.529980 6.330166  2.551240 6.555043  2.572501 6.789546  2.593761 7.034848  2.615021 7.291794  2.636282 7.561427  
   /

%L=6
\color{B06}
\plot
0.346810 2.550685  0.373904 2.206071  0.400999 1.874372  0.428093 1.555829  0.455188 1.250665  0.482282 0.959042  0.509377 0.681123  0.536471 0.416964  0.563566 0.166698  0.590660 -0.069721  0.617755 -0.292219  0.644849 -0.500884  0.671944 -0.695734  0.699038 -0.876899  0.726133 -1.044485  0.753227 -1.198580  0.780322 -1.339384  0.807416 -1.467092  0.834511 -1.581879  0.861605 -1.683967  0.888700 -1.773602  0.915794 -1.851004  0.942889 -1.916468  0.969983 -1.970281  0.997078 -2.012673  1.024172 -2.043978  1.051267 -2.064403  1.078361 -2.074452  1.105456 -2.074378  1.132550 -2.064430  1.159645 -2.045034  1.186739 -2.016228  1.213834 -1.978825  1.240928 -1.932697  1.268023 -1.878509  1.295117 -1.816584  1.322212 -1.746916  1.349306 -1.669754  1.376401 -1.586174  1.403495 -1.495546  1.430590 -1.398939  1.457684 -1.296029  1.484779 -1.187643  1.511873 -1.073809  1.538968 -0.954611  1.566062 -0.830753  1.593157 -0.701912  1.620251 -0.568963  1.647346 -0.431508  1.674440 -0.290370  1.701535 -0.145133  1.728629 0.003376  1.755724 0.155533  1.782818 0.310721  1.809913 0.469218  1.837007 0.630555  1.864102 0.794852  1.891196 0.961727  1.918291 1.131348  1.945385 1.303618  1.972480 1.478163  1.999574 1.655106  2.026669 1.834520  2.053763 2.016413  2.080858 2.200709  2.107952 2.387237  2.135047 2.575966  2.162141 2.767251  2.189236 2.961034  2.216330 3.157342  2.243425 3.356013  2.270519 3.557449  2.297614 3.761563  2.324708 3.968536  2.351803 4.178278  2.378897 4.390927  2.405992 4.606807  2.433086 4.825928  2.460181 5.048205  2.487275 5.273926  2.514370 5.503240  2.541464 5.736391  2.568559 5.973193  2.595653 6.213984  2.622748 6.458628  2.649842 6.707726  2.676937 6.960868  2.704031 7.218313  2.731126 7.480234  2.758220 7.746711  2.785315 8.017688  2.812409 8.293186  2.839504 8.573278  2.866598 8.857839  2.893693 9.147219  2.920787 9.441015  2.947882 9.739244  2.974976 10.041849  3.002071 10.348423  3.029165 10.659109  3.056260 10.973638  3.083354 11.291784  3.110449 11.613085  3.137543 11.937035  3.164638 12.263753  3.191732 12.592346  3.218827 12.922479  3.245921 13.253410 
  /

%L=7
\color{B07}
\plot
0.266079 3.411098  0.299339 2.867838  0.332599 2.356609  0.365858 1.876542  0.399118 1.426734  0.432378 1.006369  0.465638 0.614540  0.498898 0.250440  0.532158 -0.086797  0.565418 -0.397989  0.598677 -0.683983  0.631937 -0.945570  0.665197 -1.183555  0.698457 -1.398742  0.731717 -1.591921  0.764977 -1.763849  0.798237 -1.915279  0.831496 -2.046967  0.864756 -2.159655  0.898016 -2.254037  0.931276 -2.330827  0.964536 -2.390706  0.997796 -2.434363  1.031056 -2.462448  1.064315 -2.475614  1.097575 -2.474485  1.130835 -2.459644  1.164095 -2.431717  1.197355 -2.391282  1.230615 -2.338877  1.263875 -2.275045  1.297134 -2.200262  1.330394 -2.115106  1.363654 -2.020195  1.396914 -1.915701  1.430174 -1.802280  1.463434 -1.680119  1.496694 -1.550097  1.529954 -1.412059  1.563213 -1.266752  1.596473 -1.114483  1.629733 -0.955514  1.662993 -0.790074  1.696253 -0.618551  1.729513 -0.441315  1.762773 -0.258347  1.796032 -0.070192  1.829292 0.122975  1.862552 0.320962  1.895812 0.523738  1.929072 0.731049  1.962332 0.942785  1.995592 1.158781  2.028851 1.378808  2.062111 1.602935  2.095371 1.831144  2.128631 2.062961  2.161891 2.298902  2.195151 2.538463  2.228411 2.781919  2.261670 3.029234  2.294930 3.280225  2.328190 3.535095  2.361450 3.793879  2.394710 4.056614  2.427970 4.323327  2.461230 4.594025  2.494489 4.869032  2.527749 5.148101  2.561009 5.431628  2.594269 5.719587  2.627529 6.012047  2.660789 6.309156  2.694049 6.611126  2.727308 6.918048  2.760568 7.230052  2.793828 7.547292  2.827088 7.869935  2.860348 8.197970  2.893608 8.531717  2.926868 8.871111  2.960127 9.216394  2.993387 9.567743  3.026647 9.925250  3.059907 10.288921  3.093167 10.658992  3.126427 11.035579  3.159687 11.418488  3.192946 11.808031  3.226206 12.204196  3.259466 12.606945  3.292726 13.016526  3.325986 13.432639  3.359246 13.855245  3.392506 14.284540  3.425765 14.720277  3.459025 15.162407  3.492285 15.610745  3.525545 16.065099  3.558805 16.525252  3.592065 16.990942  3.625325 17.462012  3.658584 17.938065  3.691844 18.418750  3.725104 18.903597  3.758364 19.392001  3.791624 19.883814  3.824884 20.378072  3.858144 20.874385  3.891403 21.372134  3.924663 21.870298  
   /

%L=8
\color{B08}
\plot 
0.217686 4.199315  0.257410 3.399947  0.297133 2.662902  0.336857 1.985140  0.376581 1.363693  0.416304 0.795766  0.456028 0.278621  0.495752 -0.190350  0.535475 -0.613664  0.575199 -0.993700  0.614923 -1.332763  0.654647 -1.633081  0.694370 -1.896775  0.734094 -2.125836  0.773818 -2.322207  0.813541 -2.487738  0.853265 -2.624178  0.892989 -2.733194  0.932712 -2.816391  0.972436 -2.875280  1.012160 -2.911278  1.051884 -2.925767  1.091607 -2.920000  1.131331 -2.895254  1.171055 -2.852622  1.210778 -2.793231  1.250502 -2.718058  1.290226 -2.628081  1.329949 -2.524183  1.369673 -2.407214  1.409397 -2.277961  1.449121 -2.137146  1.488844 -1.985413  1.528568 -1.823418  1.568292 -1.651704  1.608015 -1.470962  1.647739 -1.281330  1.687463 -1.083638  1.727186 -0.877893  1.766910 -0.664989  1.806634 -0.444563  1.846358 -0.217547  1.886081 0.016184  1.925805 0.256327  1.965529 0.502799  2.005252 0.755108  2.044976 1.013629  2.084700 1.277716  2.124423 1.547600  2.164147 1.823142  2.203871 2.104465  2.243595 2.391342  2.283318 2.684030  2.323042 2.982045  2.362766 3.286021  2.402489 3.595666  2.442213 3.911202  2.481937 4.232564  2.521660 4.560016  2.561384 4.893350  2.601108 5.233110  2.640832 5.579188  2.680555 5.931644  2.720279 6.290514  2.760003 6.656217  2.799726 7.028771  2.839450 7.408400  2.879174 7.794952  2.918897 8.188898  2.958621 8.590160  2.998345 8.998910  3.038069 9.415387  3.077792 9.839708  3.117516 10.271888  3.157240 10.712239  3.196963 11.160798  3.236687 11.617536  3.276411 12.082760  3.316134 12.556353  3.355858 13.038743  3.395582 13.529779  3.435306 14.029691  3.475029 14.538353  3.514753 15.056035  3.554477 15.582696  3.594200 16.118524  3.633924 16.663429  3.673648 17.217394  3.713371 17.780530  3.753095 18.352864  3.792819 18.934398  3.832543 19.525269  3.872266 20.125254  3.911990 20.734484  3.951714 21.352765  3.991437 21.980289  %4.031161 22.616961  4.070885 23.262566  4.110608 23.917358  4.150332 24.580973  4.190056 25.253728  4.229780 25.935187  4.269503 26.625631  4.309227 27.324808  4.348951 28.032519  4.388674 28.748949  4.428398 29.474029  4.468122 30.207590  
   /

%L=9
\color{B09}
\plot
0.203682 3.755889  0.250143 2.961602  0.296603 2.224540  0.343063 1.542864  0.389524 0.914746  0.435984 0.338361  0.482444 -0.187998  0.528905 -0.666138  0.575365 -1.097848  0.621825 -1.484779  0.668286 -1.828596  0.714746 -2.131130  0.761206 -2.393860  0.807667 -2.618463  0.854127 -2.806500  0.900588 -2.959568  0.947048 -3.079118  0.993508 -3.166736  1.039969 -3.223772  1.086429 -3.251681  1.132889 -3.251852  1.179350 -3.225624  1.225810 -3.174240  1.272270 -3.099064  1.318731 -3.001278  1.365191 -2.881965  1.411651 -2.742455  1.458112 -2.583636  1.504572 -2.406747  1.551033 -2.212635  1.597493 -2.002408  1.643953 -1.776892  1.690414 -1.537031  1.736874 -1.283595  1.783334 -1.017268  1.829795 -0.739354  1.876255 -0.449749  1.922715 -0.149269  1.969176 0.160954  2.015636 0.480685  2.062097 0.809316  2.108557 1.146464  2.155017 1.491940  2.201478 1.845113  2.247938 2.205498  2.294398 2.572724  2.340859 2.947109  2.387319 3.327826  2.433779 3.715278  2.480240 4.108675  2.526700 4.508394  2.573160 4.913567  2.619621 5.325614  2.666081 5.743465  2.712542 6.167682  2.759002 6.598060  2.805462 7.034189  2.851923 7.477177  2.898383 7.926689  2.944843 8.383254  2.991304 8.846488  3.037764 9.317374  3.084224 9.795338  3.130685 10.281676  3.177145 10.775495  3.223605 11.277687  3.270066 11.789174  3.316526 12.309169  3.362987 12.838549  3.409447 13.377542  3.455907 13.926262  3.502368 14.485788  3.548828 15.055882  3.595288 15.636634  3.641749 16.228973  3.688209 16.832952  3.734669 17.448277  3.781130 18.075907  3.827590 18.715813  3.874050 19.368033  3.920511 20.032628  3.966971 20.710181  %4.013432 21.400662  4.059892 22.103912  4.106352 22.819650  4.152813 23.548424  4.199273 24.289457  4.245733 25.043301  4.292194 25.808526  4.338654 26.585963  4.385114 27.374390  4.431575 28.173176  4.478035 28.982672  4.524495 29.801050  4.570956 30.627950  4.617416 31.462265  4.663877 32.303673  4.710337 33.149517  4.756797 34.000354  4.803258 34.853246  4.849718 35.706826  4.896178 36.559730  4.942639 37.409964  4.989099 38.255888  5.035559 39.094176  5.082020 39.923205  5.128480 40.740009  5.174940 41.541750  5.221401 42.326078  
 /

%L=10
\color{B10}
\plot
0.149657 4.691239  0.192417 3.825636  0.235176 3.022036  0.277935 2.277801  0.320694 1.590387  0.363454 0.957329  0.406213 0.376162  0.448972 -0.155299  0.491731 -0.639375  0.534491 -1.078148  0.577250 -1.473785  0.620009 -1.828163  0.662768 -2.143283  0.705527 -2.420994  0.748287 -2.663029  0.791046 -2.871148  0.833805 -3.046993  0.876564 -3.192132  0.919324 -3.308058  0.962083 -3.396228  1.004842 -3.458064  1.047601 -3.494858  1.090361 -3.507856  1.133120 -3.498354  1.175879 -3.467414  1.218638 -3.416182  1.261398 -3.345706  1.304157 -3.256928  1.346916 -3.150864  1.389675 -3.028376  1.432435 -2.890301  1.475194 -2.737493  1.517953 -2.570599  1.560712 -2.390408  1.603472 -2.197537  1.646231 -1.992654  1.688990 -1.776332  1.731749 -1.549098  1.774509 -1.311471  1.817268 -1.063910  1.860027 -0.806859  1.902786 -0.540698  1.945546 -0.265825  1.988305 0.017391  2.031064 0.308745  2.073823 0.607723  2.116582 0.914460  2.159342 1.228657  2.202101 1.549896  2.244860 1.877987  2.287619 2.212970  2.330379 2.554693  2.373138 2.902814  2.415897 3.257665  2.458656 3.618971  2.501416 3.986709  2.544175 4.361117  2.586934 4.741417  2.629693 5.128377  2.672453 5.521761  2.715212 5.921611  2.757971 6.327831  2.800730 6.740609  2.843490 7.160006  2.886249 7.585960  2.929008 8.019126  2.971767 8.458797  3.014527 8.905827  3.057286 9.359725  3.100045 9.821150  3.142804 10.289435  3.185564 10.765484  3.228323 11.248890  3.271082 11.740410  3.313841 12.239513  3.356600 12.746432  3.399360 13.261759  3.442119 13.785230  3.484878 14.316953  3.527637 14.857416  3.570397 15.406276  3.613156 15.963984  3.655915 16.530581  3.698674 17.105710  3.741434 17.690622  3.784193 18.284185  3.826952 18.887285  3.869711 19.499644  3.912471 20.121417  3.955230 20.752807  3.997989 21.393672  %4.040748 22.043936  4.083508 22.704371  4.126267 23.374260  4.169026 24.053756  4.211785 24.743487  4.254545 25.442632  4.297304 26.151643  4.340063 26.870313  4.382822 27.598947  4.425582 28.337216  4.468341 29.084932  4.511100 29.842445  4.553859 30.609117  4.596618 31.385624  4.639378 32.171298  4.682137 32.966417  4.724896 33.770325  4.767655 34.583324  4.810415 35.405178  4.853174 36.235505  4.895933 37.074528  4.938692 37.921596  4.981452 38.777058  5.024211 39.640040  5.066970 40.511054  5.109729 41.389419  5.152489 42.274749  5.195248 43.167331  5.238007 44.066301  5.280766 44.971488  5.323526 45.883058  5.366285 46.800068  5.409044 47.723025  5.451803 48.650633  5.494563 49.583064  5.537322 50.520160  5.580081 51.461447  5.622840 52.406155  5.665600 53.354301  5.708359 54.305625  5.751118 55.259608  5.793877 56.215492  5.836637 57.173695  5.879396 58.133016  5.922155 59.093456  5.964914 60.054481  6.007673 61.015732  6.050433 61.977041  6.093192 62.937755  
  /

%L=11
\color{B11}
\plot
0.128626 5.126180  0.177164 4.030568  0.225702 3.027057  0.274240 2.110857  0.322778 1.277403  0.371316 0.522240  0.419854 -0.158728  0.468392 -0.769804  0.516930 -1.314838  0.565468 -1.797434  0.614006 -2.221143  0.662544 -2.589454  0.711082 -2.905353  0.759620 -3.172367  0.808158 -3.393068  0.856696 -3.570539  0.905235 -3.707093  0.953773 -3.805521  1.002311 -3.868025  1.050849 -3.897041  1.099387 -3.894596  1.147925 -3.862709  1.196463 -3.803376  1.245001 -3.718137  1.293539 -3.609094  1.342077 -3.477449  1.390615 -3.324724  1.439153 -3.152335  1.487691 -2.961773  1.536229 -2.753973  1.584767 -2.529918  1.633305 -2.291019  1.681843 -2.037878  1.730381 -1.771489  1.778919 -1.492611  1.827457 -1.201951  1.875995 -0.900143  1.924533 -0.587731  1.973071 -0.265146  2.021610 0.066909  2.070148 0.408084  2.118686 0.758204  2.167224 1.116883  2.215762 1.483952  2.264300 1.859079  2.312838 2.241199  2.361376 2.632691  2.409914 3.031681  2.458452 3.438599  2.506990 3.852840  2.555528 4.274756  2.604066 4.703719  2.652604 5.142050  2.701142 5.587238  2.749680 6.039773  2.798218 6.501202  2.846756 6.970284  2.895294 7.448822  2.943832 7.935893  2.992370 8.431735  3.040908 8.935850  3.089446 9.450855  3.137985 9.974857  3.186523 10.507232  3.235061 11.050528  3.283599 11.602901  3.332137 12.165734  3.380675 12.739863  3.429213 13.323740  3.477751 13.919103  3.526289 14.525367  3.574827 15.143403  3.623365 15.771838  3.671903 16.412671  3.720441 17.065719  3.768979 17.730513  3.817517 18.406338  3.866055 19.095940  3.914593 19.796355  3.963131 20.509976  %4.011669 21.237232  4.060207 21.976639  4.108745 22.728492  4.157283 23.493064  4.205821 24.270643  4.254360 25.061565  4.302898 25.864451  4.351436 26.681648  4.399974 27.510270  4.448512 28.353009  4.497050 29.207421  4.545588 30.076684  4.594126 30.957167  4.642664 31.850919  4.691202 32.758591  4.739740 33.677730  4.788278 34.609879  4.836816 35.553565  4.885354 36.509618  4.933892 37.479436  4.982430 38.461555  5.030968 39.455190  5.079506 40.460262  5.128044 41.477445  5.176582 42.508191  5.225120 43.549628  5.273658 44.601486  5.322196 45.666154  5.370735 46.743526  5.419273 47.831122  5.467811 48.932618  5.516349 50.044309  5.564887 51.167042  5.613425 52.302849  5.661963 53.449950  5.710501 54.609547  5.759039 55.780830  5.807577 56.964379  5.856115 58.162206  5.904653 59.371171  5.953191 60.594648  6.001729 61.832628  6.050267 63.083457  6.098805 64.350461  6.147343 65.632147  6.195881 66.928837  6.244419 68.244315  6.292957 69.576147  6.341495 70.928722  6.390033 72.298738  6.438571 73.689821  6.487110 75.104487  6.535648 76.541025  6.584186 78.003177  6.632724 79.490596  
 /

%L=12
\color{B12}
\plot
0.111711 5.079952  0.166204 3.902450  0.220697 2.827368  0.275190 1.849313  0.329683 0.963493  0.384176 0.164655  0.438669 -0.551756  0.493162 -1.190297  0.547655 -1.755037  0.602148 -2.250254  0.656641 -2.679943  0.711134 -3.047803  0.765627 -3.357457  0.820120 -3.612202  0.874613 -3.815459  0.929106 -3.970058  0.983599 -4.078920  1.038092 -4.145042  1.092585 -4.171011  1.147079 -4.159222  1.201572 -4.112093  1.256065 -4.031813  1.310558 -3.920329  1.365051 -3.780013  1.419544 -3.612039  1.474037 -3.418657  1.528530 -3.201342  1.583023 -2.961460  1.637516 -2.700706  1.692009 -2.419947  1.746502 -2.120566  1.800995 -1.803755  1.855488 -1.470279  1.909981 -1.121348  1.964474 -0.757479  2.018967 -0.379814  2.073460 0.011239  2.127953 0.415134  2.182446 0.831211  2.236939 1.258943  2.291432 1.698175  2.345925 2.148264  2.400419 2.608987  2.454912 3.080122  2.509405 3.561688  2.563898 4.053097  2.618391 4.554273  2.672884 5.066540  2.727377 5.588727  2.781870 6.118309  2.836363 6.660288  2.890856 7.212068  2.945349 7.774305  2.999842 8.346613  3.054335 8.929736  3.108828 9.521302  3.163321 10.126523  3.217814 10.741148  3.272307 11.368554  3.326800 12.006995  3.381293 12.656023  3.435786 13.318608  3.490279 13.992722  3.544772 14.677717  3.599265 15.378518  3.653758 16.090990  3.708252 16.816639  3.762745 17.556348  3.817238 18.308348  3.871731 19.076544  3.926224 19.858111  3.980717 20.653889  %4.035210 21.466322  4.089703 22.291284  4.144196 23.132486  4.198689 23.989190  4.253182 24.862399  4.307675 25.750810  4.362168 26.652906  4.416661 27.573042  4.471154 28.509337  4.525647 29.461813  4.580140 30.430413  4.634633 31.415031  4.689126 32.417554  4.743619 33.433909  4.798112 34.468073  4.852605 35.520134  4.907098 36.586378  4.961591 37.671195  5.016085 38.771299  5.070578 39.887629  5.125071 41.019468  5.179564 42.168409  5.234057 43.332532  5.288550 44.512312  5.343043 45.710638  5.397536 46.921229  5.452029 48.150000  5.506522 49.391880  5.561015 50.650175  5.615508 51.923119  5.670001 53.211617  5.724494 54.515453  5.778987 55.833355  5.833480 57.164947  5.887973 58.510791  5.942466 59.870533  5.996959 61.246736  6.051452 62.633647  6.105945 64.036039  6.160438 65.452360  6.214931 66.882300  6.269424 68.324979  6.323918 69.782704  6.378411 71.251762  6.432904 72.737277  6.487397 74.234796  6.541890 75.746945  6.596383 77.272449  6.650876 78.813517  6.705369 80.368599  6.759862 81.939734  6.814355 83.525349  6.868848 85.127567  6.923341 86.746833  6.977834 88.382011  7.032327 90.035812  7.086820 91.707698  7.141313 93.401089  7.195806 95.114525  7.250299 96.848866  7.304792 98.605567  7.359285 100.388504  7.413778 102.195236  7.468271 104.031164  \
   /

%L=13
\color{B13}
\plot
0.096983 5.017945  0.142443 4.061891  0.187904 3.170335  0.233365 2.340821  0.278825 1.570949  0.324286 0.858468  0.369747 0.200802  0.415208 -0.403654  0.460668 -0.957514  0.506129 -1.462796  0.551590 -1.921166  0.597050 -2.334637  0.642511 -2.705334  0.687972 -3.035014  0.733432 -3.325065  0.778893 -3.577447  0.824354 -3.793739  0.869814 -3.975382  0.915275 -4.124131  0.960736 -4.241128  1.006196 -4.328055  1.051657 -4.386205  1.097118 -4.416708  1.142578 -4.420759  1.188039 -4.399849  1.233500 -4.354829  1.278960 -4.286837  1.324421 -4.197288  1.369882 -4.086723  1.415342 -3.956183  1.460803 -3.806972  1.506264 -3.639283  1.551725 -3.454707  1.597185 -3.253488  1.642646 -3.036571  1.688107 -2.804691  1.733567 -2.558587  1.779028 -2.298779  1.824489 -2.025786  1.869949 -1.740575  1.915410 -1.443200  1.960871 -1.134377  2.006331 -0.814805  2.051792 -0.484481  2.097253 -0.144052  2.142713 0.205872  2.188174 0.565390  2.233635 0.933751  2.279095 1.310919  2.324556 1.696469  2.370017 2.090032  2.415477 2.491750  2.460938 2.901163  2.506399 3.318111  2.551859 3.742510  2.597320 4.174142  2.642781 4.612877  2.688241 5.058460  2.733702 5.510959  2.779163 5.970545  2.824624 6.436623  2.870084 6.909593  2.915545 7.389321  2.961006 7.875148  3.006466 8.368506  3.051927 8.867492  3.097388 9.375548  3.142848 9.888475  3.188309 10.407428  3.233770 10.934580  3.279230 11.468820  3.324691 12.010077  3.370152 12.557177  3.415612 13.114267  3.461073 13.675850  3.506534 14.246031  3.551994 14.823567  3.597455 15.408285  3.642916 16.001076  3.688376 16.601780  3.733837 17.211316  3.779298 17.829566  3.824758 18.453291  3.870219 19.088766  3.915680 19.730738  3.961140 20.381370  %4.006601 21.041823  4.052062 21.710195  4.097523 22.387792  4.142983 23.077031  4.188444 23.773144  4.233905 24.478741  4.279365 25.195482  4.324826 25.922033  4.370287 26.658220  4.415747 27.405021  4.461208 28.160467  4.506669 28.927865  4.552129 29.705533  4.597590 30.492982  4.643051 31.292947  4.688511 32.103231  4.733972 32.922848  4.779433 33.754048  4.824893 34.598252  4.870354 35.452024  4.915815 36.317206  4.961275 37.194844  5.006736 38.083189  5.052197 38.983753  5.097657 39.895279  5.143118 40.819772  5.188579 41.754498  5.234040 42.701993  5.279500 43.662073  5.324961 44.631868  5.370422 45.615759  5.415882 46.611483  5.461343 47.618095  5.506804 48.637936  5.552264 49.668750  5.597725 50.711580  5.643186 51.766839  5.688646 52.834318  5.734107 53.913202  5.779568 55.004041  5.825028 56.106794  5.870489 57.222793  5.915950 58.350862  5.961410 59.489284  6.006871 60.639678  6.052332 61.803131  6.097792 62.978278  6.143253 64.163266  6.188714 65.361518  6.234174 66.572125  6.279635 67.791809  6.325096 69.024489  6.370556 70.269804  6.416017 71.525078  6.461478 72.791018  6.506939 74.069821  6.552399 75.359488  6.597860 76.659589  6.643321 77.971104  6.688781 79.294804  6.734242 80.627207  6.779703 81.972170  6.825163 83.329312  6.870624 84.694395  6.916085 86.072058  6.961545 87.461227  7.007006 88.860412  7.052467 90.269904  7.097927 91.691438  7.143388 93.123000  7.188849 94.564060  7.234309 96.017734  7.279770 97.483114  7.325231 98.957474  7.370691 100.445090  7.416152 101.941141  7.461613 103.451451  7.507073 104.970996  7.552534 106.501763  7.597995 108.045818  7.643455 109.601389  7.688916 111.168630  7.734377 112.747511  7.779838 114.338147  7.825298 115.944067  7.870759 117.561825  7.916220 119.191429  7.961680 120.836656  8.007141 122.495834  8.052602 124.169335  8.098062 125.857446  8.143523 127.560742  8.188984 129.279760  8.234444 131.015348  8.279905 132.768347  
/

%L=14
\color{B14}
\plot
0.086961 5.225609  0.137131 4.108930  0.187300 3.076203  0.237470 2.123794  0.287640 1.248238  0.337809 0.446006  0.387979 -0.285782  0.438149 -0.950246  0.488318 -1.551052  0.538488 -2.090738  0.588658 -2.572102  0.638828 -2.997729  0.688997 -3.370446  0.739167 -3.692852  0.789337 -3.967313  0.839506 -4.196413  0.889676 -4.381568  0.939846 -4.525778  0.990016 -4.630859  1.040185 -4.698816  1.090355 -4.731376  1.140525 -4.730891  1.190694 -4.698512  1.240864 -4.635999  1.291034 -4.544804  1.341203 -4.426968  1.391373 -4.283756  1.441543 -4.116553  1.491713 -3.926405  1.541882 -3.714462  1.592052 -3.482419  1.642222 -3.231154  1.692391 -2.961178  1.742561 -2.674409  1.792731 -2.371485  1.842900 -2.052644  1.893070 -1.719507  1.943240 -1.372385  1.993410 -1.012501  2.043579 -0.639763  2.093749 -0.254967  2.143919 0.140659  2.194088 0.547225  2.244258 0.963986  2.294428 1.391108  2.344598 1.827051  2.394767 2.272520  2.444937 2.726535  2.495107 3.189063  2.545276 3.659723  2.595446 4.138662  2.645616 4.625697  2.695785 5.119894  2.745955 5.621747  2.796125 6.131450  2.846295 6.648051  2.896464 7.172481  2.946634 7.704114  2.996804 8.242935  3.046973 8.789122  3.097143 9.343049  3.147313 9.904021  3.197483 10.471997  3.247652 11.048018  3.297822 11.634640  3.347992 12.227456  3.398161 12.824046  3.448331 13.432423  3.498501 14.049878  3.548670 14.675704  3.598840 15.311198  3.649010 15.951262  3.699180 16.605410  3.749349 17.268393  3.799519 17.937032  3.849689 18.618540  3.899858 19.309660  3.950028 20.009216  4.000198 20.722255  %4.050368 21.443459  4.100537 22.173766  4.150707 22.920331  4.200877 23.675906  4.251046 24.443632  4.301216 25.220553  4.351386 26.009970  4.401555 26.813227  4.451725 27.629736  4.501895 28.457014  4.552065 29.298846  4.602234 30.153064  4.652404 31.019719  4.702574 31.901080  4.752743 32.793549  4.802913 33.699824  4.853083 34.624833  4.903252 35.559662  4.953422 36.509763  5.003592 37.470822  5.053762 38.452845  5.103931 39.444137  5.154101 40.451336  5.204271 41.475414  5.254440 42.511745  5.304610 43.566016  5.354780 44.630425  5.404950 45.715396  5.455119 46.813975  5.505289 47.925598  5.555459 49.052125  5.605628 50.193916  5.655798 51.353778  5.705968 52.525244  5.756137 53.716057  5.806307 54.916942  5.856477 56.136725  5.906647 57.371176  5.956816 58.618626  6.006986 59.879963  6.057156 61.158620  6.107325 62.449041  6.157495 63.759806  6.207665 65.079047  6.257835 66.416719  6.308004 67.766244  6.358174 69.131355  6.408344 70.507012  6.458513 71.902278  6.508683 73.306095  6.558853 74.729111  6.609022 76.161960  6.659192 77.605626  6.709362 79.067600  6.759532 80.539316  6.809701 82.026299  6.859871 83.525621  6.910041 85.037191  6.960210 86.560034  7.010380 88.099757  7.060550 89.646231  7.110720 91.207125  7.160889 92.781857  7.211059 94.365354  7.261229 95.963044  7.311398 97.571976  7.361568 99.196193  7.411738 100.827728  7.461907 102.472987  7.512077 104.130088  7.562247 105.796905  7.612417 107.477720  7.662586 109.169308  7.712756 110.871266  7.762926 112.590265  7.813095 114.317726  7.863265 116.055823  7.913435 117.809598  7.963604 119.576836  8.013774 121.354665  8.063944 123.147405  8.114114 124.955154  8.164283 126.774533  8.214453 128.608733  8.264623 130.461050  8.314792 132.327188  8.364962 134.206597  8.415132 136.105351  8.465302 138.022683  8.515471 139.957466  8.565641 141.908885  8.615811 143.882813  8.665980 145.874977  8.716150 147.891333  8.766320 149.931280  8.816489 151.994023  8.866659 154.082737  8.916829 156.197008  8.966999 158.336958  9.017168 160.509558  
/


%L=15
\color{B15}
\plot
0.076988 5.055483  0.131979 3.882511  0.186970 2.803191  0.241961 1.813362  0.296952 0.908948  0.351943 0.085957  0.406934 -0.659560  0.461925 -1.330762  0.516917 -1.931314  0.571908 -2.465371  0.626899 -2.934968  0.681890 -3.344351  0.736881 -3.695626  0.791872 -3.992468  0.846863 -4.237016  0.901855 -4.432951  0.956846 -4.581175  1.011837 -4.685950  1.066828 -4.748741  1.121819 -4.771286  1.176810 -4.756796  1.231801 -4.706283  1.286792 -4.622818  1.341784 -4.507261  1.396775 -4.361291  1.451766 -4.187990  1.506757 -3.987001  1.561748 -3.761162  1.616739 -3.511660  1.671730 -3.239837  1.726721 -2.946572  1.781713 -2.632874  1.836704 -2.301063  1.891695 -1.950572  1.946686 -1.583318  2.001677 -1.200100  2.056668 -0.801785  2.111659 -0.388701  2.166650 0.037594  2.221642 0.477295  2.276633 0.929390  2.331624 1.393459  2.386615 1.869676  2.441606 2.355885  2.496597 2.853493  2.551588 3.361017  2.606580 3.878795  2.661571 4.406653  2.716562 4.943340  2.771553 5.490036  2.826544 6.045709  2.881535 6.610618  2.936526 7.184584  2.991517 7.767587  3.046509 8.359774  3.101500 8.961478  3.156491 9.572078  3.211482 10.191745  3.266473 10.820876  3.321464 11.459537  3.376455 12.108049  3.431446 12.765866  3.486438 13.433868  3.541429 14.110392  3.596420 14.802049  3.651411 15.503839  3.706402 16.211711  3.761393 16.935558  3.816384 17.665289  3.871375 18.410414  3.926367 19.166180  3.981358 19.936148  %4.036349 20.720937  4.091340 21.512675  4.146331 22.322997  4.201322 23.143892  4.256313 23.981262  4.311304 24.832608  4.366296 25.692666  4.421287 26.575581  4.476278 27.470565  4.531269 28.375217  4.586260 29.300977  4.641251 30.245544  4.696242 31.203987  4.751234 32.174259  4.806225 33.168134  4.861216 34.172893  4.916207 35.200597  4.971198 36.244375  5.026189 37.300330  5.081180 38.378372  5.136171 39.475063  5.191163 40.589957  5.246154 41.725598  5.301145 42.876742  5.356136 44.046575  5.411127 45.235922  5.466118 46.448653  5.521109 47.675632  5.576100 48.921542  5.631092 50.188795  5.686083 51.477584  5.741074 52.780609  5.796065 54.109662  5.851056 55.453165  5.906047 56.818637  5.961038 58.200931  6.016029 59.603404  6.071021 61.027368  6.126012 62.472133  6.181003 63.929808  6.235994 65.411512  6.290985 66.910731  6.345976 68.429515  6.400967 69.968047  6.455959 71.524674  6.510950 73.101132  6.565941 74.697367  6.620932 76.306427  6.675923 77.940285  6.730914 79.588578  6.785905 81.249630  6.840896 82.935494  6.895888 84.636113  6.950879 86.355217  7.005870 88.084792  7.060861 89.835708  7.115852 91.602045  7.170843 93.386619  7.225834 95.185742  7.280825 96.999414  7.335817 98.831311  7.390808 100.673711  7.445799 102.532697  7.500790 104.408042  7.555781 106.293304  7.610772 108.195832  7.665763 110.111823  7.720754 112.041320  7.775746 113.988242  7.830737 115.945503  7.885728 117.914919  7.940719 119.892321  7.995710 121.887554  8.050701 123.899289  8.105692 125.915928  8.160683 127.949128  8.215675 129.995417  8.270666 132.054992  8.325657 134.122867  8.380648 136.207507  8.435639 138.302510  8.490630 140.410132  8.545621 142.532419  8.600613 144.665582  8.655604 146.815368  8.710595 148.976952  8.765586 151.150298  8.820577 153.339303  8.875568 155.543090  8.930559 157.764787  8.985550 160.002860  9.040542 162.255074  9.095533 164.524162  9.150524 166.812199  9.205515 169.121523  9.260506 171.449208  9.315497 173.797400  9.370488 176.167789  9.425479 178.562457  9.480471 180.978441  9.535462 183.422654  9.590453 185.896986  9.645444 188.399294  9.700435 190.931885  9.755426 193.497718  9.810417 196.095012  9.865408 198.731978  9.920400 201.407552  
     /





\normalcolor
\color{black}

\endpicture

==> Fig8.tex <==

\beginpicture


\color{black}
\setcoordinatesystem units <200pt,1000pt>
\axes{0}{-0.05}{0}{0}{0.5}{0.05}{0}
\axis left shiftedto x=0 %label {$\Pi(3_1)$} 
      %ticks
      %withvalues -0.05 0.05 /
      %at -0.05 0.05 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    %ticks
    %withvalues 0.1 0.2 0.3 0.4 /
   % at 0.1 0.2 0.3 0.4 /
/

\put {$\Pi_{3_1}$} at -0.05 0.030
\put {$\phi$} at 0.32 -0.007

\put {$0.05$} at -0.05 0.0555 \plot 0 0.05 -0.020 0.05 /
\put {-$0.05$} at -0.05 -0.0555 \plot 0 -0.05 -0.020 -0.05 /

\put {$0.5$} at 0.5 -0.008 \plot 0.5 0 0.5 -0.0025 /
\plot 0.1 0 0.1 -0.0025 / \plot 0.2 0 0.2 -0.0025 / \plot 0.3 0 0.3 -0.0025 / \plot 0.4 0 0.4 -0.0025 / 

\setplotsymbol ({\LARGE.})

%L=5
\color{B05}
\plot
0.440000 -0.045500  0.442500 -0.041155  0.445000 -0.036788  0.447500 -0.032400  0.450000 -0.027988  0.452500 -0.023553  0.455000 -0.019092  0.457500 -0.014604  0.460000 -0.010090  0.462500 -0.005546  0.465000 -0.000973  0.467500 0.003631  0.470000 0.008267  0.472500 0.012937  0.475000 0.017640  0.477500 0.022380  0.480000 0.027156  0.482500 0.031970  0.485000 0.036823  0.487500 0.041716
 /
%\multiput {\large$\cdot$} at 
% 0.4400 -0.0455  0.4560 -0.0173  0.4720 0.0120  0.4880 0.0427 
% /


%L=6
\color{B06}
\plot 
 0.319400 -0.044909  0.321900 -0.042144  0.324400 -0.039351  0.326900 -0.036763  0.329400 -0.034133  0.331900 -0.031518  0.334400 -0.028883  0.336900 -0.026245  0.339400 -0.023607  0.341900 -0.020977  0.344400 -0.018319  0.346900 -0.015661  0.349400 -0.012847  0.351900 -0.010065  0.354400 -0.007270  0.356900 -0.004400  0.359400 -0.001544  0.361900 0.001368  0.364400 0.004317  0.366900 0.007271  0.369400 0.010153  0.371900 0.013143  0.374400 0.015995  0.376900 0.018977  0.379400 0.021794  0.381900 0.024694  0.384400 0.027532  0.386900 0.030349  0.389400 0.033155  0.391900 0.035999  0.394400 0.038949  0.396900 0.042078  0.399400 0.045338  0.401900 0.048847
 /
%\multiput {\large$\cdot$} at 
%0.3194 -0.0449  0.3287 -0.0349  0.3380 -0.0249  0.3472 -0.0153  0.3565 -0.0052  0.3657 0.0062  0.3750 0.0169  0.3843 0.0270  0.3935 0.0382  0.4028 0.0501 
%/


%L=7
\color{B07}
\plot 
0.224500 -0.048541  0.227000 -0.046483  0.229500 -0.044573  0.232000 -0.042751  0.234500 -0.040914  0.237000 -0.039196  0.239500 -0.037458  0.242000 -0.035818  0.244500 -0.033996  0.247000 -0.032260  0.249500 -0.030516  0.252000 -0.028713  0.254500 -0.026846  0.257000 -0.024975  0.259500 -0.023113  0.262000 -0.021237  0.264500 -0.019417  0.267000 -0.017452  0.269500 -0.015539  0.272000 -0.013628  0.274500 -0.011695  0.277000 -0.009882  0.279500 -0.008016  0.282000 -0.006124  0.284500 -0.004184  0.287000 -0.002278  0.289500 -0.000484  0.292000 0.001486  0.294500 0.003405  0.297000 0.005378  0.299500 0.007325  0.302000 0.009337  0.304500 0.011421  0.307000 0.013601  0.309500 0.015766  0.312000 0.018029  0.314500 0.020466  0.317000 0.022857  0.319500 0.025376  0.322000 0.027859  0.324500 0.030511  0.327000 0.033044  0.329500 0.035714  0.332000 0.038131  0.334500 0.040536  0.337000 0.042832  0.339500 0.044792  0.342000 0.046506  0.344500 0.047678
 /
%\multiput {\large$\cdot$} at 
% 0.2245 -0.0483  0.2303 -0.0442  0.2362 -0.0400  0.2420 -0.0357  0.2478 -0.0317  0.2536 -0.0275  0.2595 -0.0231  0.2653 -0.0188  0.2711 -0.0144  0.2770 -0.0101  0.2828 -0.0054  0.2886 -0.0010  0.2945 0.0034  0.3003 0.0083  0.3061 0.0131  0.3120 0.0179  0.3178 0.0224  0.3236 0.0311  0.3294 0.0354  0.3353 0.0405  0.3411 0.0466  0.3469 0.0481 
% /


%L=8
\color{B08}
\plot 
0.142600 -0.050688  0.145100 -0.049347  0.147600 -0.048087  0.150100 -0.046962  0.152600 -0.045904  0.155100 -0.044901  0.157600 -0.043894  0.160100 -0.042915  0.162600 -0.041954  0.165100 -0.040958  0.167600 -0.039937  0.170100 -0.038898  0.172600 -0.037811  0.175100 -0.036712  0.177600 -0.035540  0.180100 -0.034337  0.182600 -0.033083  0.185100 -0.031798  0.187600 -0.030480  0.190100 -0.029137  0.192600 -0.027723  0.195100 -0.026307  0.197600 -0.024878  0.200100 -0.023410  0.202600 -0.021931  0.205100 -0.020428  0.207600 -0.018915  0.210100 -0.017431  0.212600 -0.015919  0.215100 -0.014449  0.217600 -0.012936  0.220100 -0.011489  0.222600 -0.010002  0.225100 -0.008573  0.227600 -0.007150  0.230100 -0.005731  0.232600 -0.004329  0.235100 -0.002948  0.237600 -0.001615  0.240100 -0.000258  0.242600 0.001075  0.245100 0.002394  0.247600 0.003740  0.250100 0.005053  0.252600 0.006359  0.255100 0.007698  0.257600 0.009037  0.260100 0.010414  0.262600 0.011787  0.265100 0.013176  0.267600 0.014637  0.270100 0.016102  0.272600 0.017620  0.275100 0.019198  0.277600 0.020807  0.280100 0.022458  0.282600 0.024173  0.285100 0.025922  0.287600 0.027738  0.290100 0.029564  0.292600 0.031454  0.295100 0.033367  0.297600 0.035308  0.300100 0.037233  0.302600 0.039137  0.305100 0.041046  0.307600 0.042871  0.310100 0.044603  0.312600 0.046250  0.315100 0.047721  0.317600 0.048993
  /
%\multiput {\large$\cdot$} at 
% 0.1426 -0.0488  0.1465 -0.0495  0.1504 -0.0502  0.1543 -0.0457  0.1582 -0.0415  0.1621 -0.0415  0.1660 -0.0415  0.1699 -0.0368  0.1738 -0.0372  0.1777 -0.0379  0.1816 -0.0307  0.1855 -0.0303  0.1895 -0.0310  0.1934 -0.0251  0.1973 -0.0283  0.2012 -0.0282  0.2051 -0.0225  0.2090 -0.0162  0.2129 -0.0096  0.2168 -0.0131  0.2207 -0.0109  0.2246 -0.0087  0.2285 -0.0098  0.2324 -0.0029  0.2363 -0.0017  0.2402 -0.0001  0.2441 0.0024  0.2480 0.0029  0.2520 0.0070  0.2559 0.0063  0.2598 0.0095  0.2637 0.0122  0.2676 0.0124  0.2715 0.0208  0.2754 0.0200  0.2793 0.0222  0.2832 0.0283  0.2871 0.0219  0.2910 0.0273  0.2949 0.0353  0.2988 0.0370  0.3027 0.0415  0.3066 0.0412  0.3105 0.0444  0.3145 0.0469  0.3184 0.0497  
%  /



%L=9
\color{B09}
\plot 
0.070000 -0.050993  0.072500 -0.050036  0.075000 -0.049110  0.077500 -0.048211  0.080000 -0.047335  0.082500 -0.046478  0.085000 -0.045638  0.087500 -0.044811  0.090000 -0.043995  0.092500 -0.043186  0.095000 -0.042384  0.097500 -0.041584  0.100000 -0.040785  0.102500 -0.039987  0.105000 -0.039186  0.107500 -0.038381  0.110000 -0.037571  0.112500 -0.036755  0.115000 -0.035931  0.117500 -0.035099  0.120000 -0.034259  0.122500 -0.033408  0.125000 -0.032547  0.127500 -0.031676  0.130000 -0.030793  0.132500 -0.029899  0.135000 -0.028994  0.137500 -0.028077  0.140000 -0.027149  0.142500 -0.026209  0.145000 -0.025258  0.147500 -0.024295  0.150000 -0.023322  0.152500 -0.022338  0.155000 -0.021343  0.157500 -0.020338  0.160000 -0.019323  0.162500 -0.018299  0.165000 -0.017266  0.167500 -0.016225  0.170000 -0.015175  0.172500 -0.014117  0.175000 -0.013052  0.177500 -0.011980  0.180000 -0.010900  0.182500 -0.009815  0.185000 -0.008723  0.187500 -0.007625  0.190000 -0.006522  0.192500 -0.005413  0.195000 -0.004299  0.197500 -0.003179  0.200000 -0.002054  0.202500 -0.000924  0.205000 0.000212  0.207500 0.001353  0.210000 0.002501  0.212500 0.003655  0.215000 0.004815  0.217500 0.005983  0.220000 0.007158  0.222500 0.008341  0.225000 0.009534  0.227500 0.010737  0.230000 0.011951  0.232500 0.013177  0.235000 0.014416  0.237500 0.015670  0.240000 0.016939  0.242500 0.018226  0.245000 0.019532  0.247500 0.020859  0.250000 0.022208  0.252500 0.023582  0.255000 0.024982  0.257500 0.026411  0.260000 0.027871  0.262500 0.029365  0.265000 0.030895  0.267500 0.032463  0.270000 0.034072  0.272500 0.035727  0.275000 0.037429  0.277500 0.039181  0.280000 0.040988  0.282500 0.042851  0.285000 0.044776  
   /
%\multiput {\large$\cdot$} at 
%0.0700 -0.0511  0.0727 -0.0502  0.0754 -0.0481  0.0782 -0.0473  0.0809 -0.0480  0.0837 -0.0464  0.0864 -0.0451  0.0892 -0.0454  0.0919 -0.0437  0.0947 -0.0424  0.0974 -0.0412  0.1001 -0.0406  0.1029 -0.0402  0.1056 -0.0369  0.1084 -0.0367  0.1111 -0.0374  0.1139 -0.0366  0.1166 -0.0357  0.1193 -0.0353  0.1221 -0.0344  0.1248 -0.0319  0.1276 -0.0313  0.1303 -0.0310  0.1331 -0.0294  0.1358 -0.0277  0.1385 -0.0283  0.1413 -0.0274  0.1440 -0.0259  0.1468 -0.0252  0.1495 -0.0263  0.1523 -0.0234  0.1550 -0.0207  0.1578 -0.0215  0.1605 -0.0188  0.1632 -0.0177  0.1660 -0.0130  0.1687 -0.0136  0.1715 -0.0166  0.1742 -0.0106  0.1770 -0.0135  0.1797 -0.0153  0.1824 -0.0076  0.1852 -0.0030  0.1879 -0.0052  0.1907 -0.0094  0.1934 -0.0067  0.1962 -0.0039  0.1989 -0.0029  0.2016 -0.0021  0.2044 0.0002  0.2071 0.0042  0.2099 -0.0019  0.2126 -0.0018  0.2154 0.0056  0.2181 0.0082  0.2209 0.0097  0.2236 0.0098  0.2263 0.0108  0.2291 0.0105  0.2318 0.0120  0.2346 0.0150  0.2373 0.0158  0.2401 0.0204  0.2428 0.0180  0.2455 0.0151  0.2483 0.0190  0.2510 0.0212  0.2538 0.0277  0.2565 0.0285  0.2593 0.0279  0.2620 0.0278  0.2647 0.0279  0.2675 0.0422  0.2702 0.0348  0.2730 0.0268  0.2757 0.0462  0.2785 0.0381  0.2812 0.0334  0.2840 0.0420  0.2867 0.0523   /


%L=10
\color{B10}
\plot 
0.031000 -0.047903  0.033500 -0.046164  0.036000 -0.044581  0.038500 -0.043141  0.041000 -0.041827  0.043500 -0.040627  0.046000 -0.039527  0.048500 -0.038516  0.051000 -0.037583  0.053500 -0.036718  0.056000 -0.035911  0.058500 -0.035155  0.061000 -0.034440  0.063500 -0.033759  0.066000 -0.033106  0.068500 -0.032476  0.071000 -0.031862  0.073500 -0.031260  0.076000 -0.030666  0.078500 -0.030075  0.081000 -0.029484  0.083500 -0.028892  0.086000 -0.028293  0.088500 -0.027688  0.091000 -0.027074  0.093500 -0.026448  0.096000 -0.025811  0.098500 -0.025164  0.101000 -0.024499  0.103500 -0.023824  0.106000 -0.023132  0.108500 -0.022425  0.111000 -0.021705  0.113500 -0.020972  0.116000 -0.020231  0.118500 -0.019472  0.121000 -0.018698  0.123500 -0.017916  0.126000 -0.017122  0.128500 -0.016317  0.131000 -0.015502  0.133500 -0.014679  0.136000 -0.013845  0.138500 -0.013007  0.141000 -0.012160  0.143500 -0.011308  0.146000 -0.010448  0.148500 -0.009583  0.151000 -0.008714  0.153500 -0.007843  0.156000 -0.006964  0.158500 -0.006080  0.161000 -0.005197  0.163500 -0.004304  0.166000 -0.003413  0.168500 -0.002516  0.171000 -0.001612  0.173500 -0.000702  0.176000 0.000215  0.178500 0.001134  0.181000 0.002060  0.183500 0.002999  0.186000 0.003942  0.188500 0.004893  0.191000 0.005856  0.193500 0.006832  0.196000 0.007820  0.198500 0.008819  0.201000 0.009836  0.203500 0.010866  0.206000 0.011914  0.208500 0.012984  0.211000 0.014064  0.213500 0.015171  0.216000 0.016292  0.218500 0.017437  0.221000 0.018605  0.223500 0.019794  0.226000 0.021004  0.228500 0.022236  0.231000 0.023490  0.233500 0.024764  0.236000 0.026055  0.238500 0.027365  0.241000 0.028696  0.243500 0.030041  0.246000 0.031394  0.248500 0.032755  0.251000 0.034124  0.253500 0.035489  0.256000 0.036849  0.258500 0.038203  0.261000 0.039537  0.263500 0.040850  0.266000 0.042128  0.268500 0.043361  0.271000 0.044548  0.273500 0.045670  0.276000 0.046714  0.278500 0.047673  0.281000 0.048527
   /
%\multiput {\large$\cdot$} at 
%0.0310 -0.0499  0.0330 -0.0474  0.0350 -0.0451  0.0370 -0.0432  0.0390 -0.0421  0.0410 -0.0409  0.0430 -0.0399  0.0450 -0.0398  0.0470 -0.0389  0.0490 -0.0383  0.0510 -0.0377  0.0530 -0.0361  0.0550 -0.0357  0.0570 -0.0354  0.0590 -0.0350  0.0610 -0.0339  0.0630 -0.0337  0.0650 -0.0330  0.0670 -0.0325  0.0690 -0.0333  0.0710 -0.0325  0.0730 -0.0313  0.0750 -0.0315  0.0770 -0.0320  0.0790 -0.0308  0.0810 -0.0303  0.0830 -0.0298  0.0850 -0.0279  0.0870 -0.0280  0.0890 -0.0285  0.0910 -0.0266  0.0930 -0.0255  0.0950 -0.0259  0.0970 -0.0262  0.0990 -0.0249  0.1010 -0.0247  0.1030 -0.0257  0.1050 -0.0247  0.1070 -0.0237  0.1090 -0.0226  0.1110 -0.0217  0.1130 -0.0193  0.1150 -0.0185  0.1170 -0.0207  0.1190 -0.0193  0.1210 -0.0188  0.1230 -0.0187  0.1250 -0.0164  0.1270 -0.0149  0.1290 -0.0137  0.1310 -0.0147  0.1330 -0.0158  0.1350 -0.0149  0.1370 -0.0124  0.1390 -0.0127  0.1410 -0.0112  0.1430 -0.0115  0.1450 -0.0100  0.1470 -0.0077  0.1490 -0.0113  0.1510 -0.0108  0.1530 -0.0088  0.1550 -0.0073  0.1570 -0.0084  0.1590 -0.0062  0.1610 -0.0034  0.1630 -0.0050  0.1650 -0.0035  0.1670 -0.0014  0.1690 -0.0023  0.1710 -0.0032  0.1730 -0.0004  0.1750 0.0005  0.1770 -0.0001  0.1790 0.0006  0.1810 0.0018  0.1830 0.0040  0.1850 0.0029  0.1870 0.0034  0.1890 0.0062  0.1910 0.0056  0.1930 0.0059  0.1950 0.0076  0.1970 0.0051  0.1990 0.0083  0.2010 0.0108  0.2030 0.0068  0.2050 0.0135  0.2070 0.0133  0.2090 0.0098  0.2110 0.0144  0.2130 0.0154  0.2150 0.0162  0.2170 0.0156  0.2190 0.0204  0.2210 0.0191  0.2230 0.0194  0.2250 0.0237  0.2270 0.0230  0.2290 0.0234  0.2310 0.0227  0.2330 0.0240  0.2350 0.0243  0.2370 0.0263  0.2390 0.0278  0.2410 0.0335  0.2430 0.0320  0.2450 0.0292  0.2470 0.0328  0.2490 0.0313  0.2510 0.0303  0.2530 0.0352  0.2550 0.0376  0.2570 0.0366  0.2590 0.0365  0.2610 0.0396  0.2630 0.0435  0.2650 0.0409  0.2670 0.0408  0.2690 0.0481  0.2710 0.0424  0.2730 0.0387  0.2750 0.0487  0.2770 0.0481  0.2790 0.0472  0.2810 0.0509    /



%L=11
\color{B11}
\plot 0.020300 -0.039697  0.022800 -0.037462  0.025300 -0.035471  0.027800 -0.033700  0.030300 -0.032127  0.032800 -0.030731  0.035300 -0.029494  0.037800 -0.028397  0.040300 -0.027425  0.042800 -0.026561  0.045300 -0.025792  0.047800 -0.025104  0.050300 -0.024485  0.052800 -0.023924  0.055300 -0.023410  0.057800 -0.022934  0.060300 -0.022490  0.062800 -0.022066  0.065300 -0.021659  0.067800 -0.021261  0.070300 -0.020867  0.072800 -0.020471  0.075300 -0.020071  0.077800 -0.019663  0.080300 -0.019243  0.082800 -0.018809  0.085300 -0.018358  0.087800 -0.017890  0.090300 -0.017403  0.092800 -0.016895  0.095300 -0.016363  0.097800 -0.015819  0.100300 -0.015245  0.102800 -0.014662  0.105300 -0.014051  0.107800 -0.013417  0.110300 -0.012773  0.112800 -0.012108  0.115300 -0.011421  0.117800 -0.010724  0.120300 -0.010013  0.122800 -0.009288  0.125300 -0.008543  0.127800 -0.007797  0.130300 -0.007040  0.132800 -0.006275  0.135300 -0.005503  0.137800 -0.004720  0.140300 -0.003939  0.142800 -0.003149  0.145300 -0.002360  0.147800 -0.001566  0.150300 -0.000767  0.152800 0.000029  0.155300 0.000824  0.157800 0.001632  0.160300 0.002430  0.162800 0.003231  0.165300 0.004034  0.167800 0.004839  0.170300 0.005648  0.172800 0.006458  0.175300 0.007272  0.177800 0.008094  0.180300 0.008919  0.182800 0.009751  0.185300 0.010598  0.187800 0.011444  0.190300 0.012309  0.192800 0.013179  0.195300 0.014069  0.197800 0.014972  0.200300 0.015893  0.202800 0.016833  0.205300 0.017794  0.207800 0.018780  0.210300 0.019786  0.212800 0.020810  0.215300 0.021863  0.217800 0.022950  0.220300 0.024056  0.222800 0.025188  0.225300 0.026343  0.227800 0.027537  0.230300 0.028742  0.232800 0.029981  0.235300 0.031240  0.237800 0.032520  0.240300 0.033824  0.242800 0.035132  0.245300 0.036460  0.247800 0.037786  0.250300 0.039122  0.252800 0.040446  0.255300 0.041756  0.257800 0.043044  0.260300 0.044298  0.262800 0.045512  0.265300 0.046673  0.267800 0.047762
   /
%\multiput {\large$\cdot$} at 0.0203 -0.0436  0.0218 -0.0398  0.0233 -0.0372  0.0248 -0.0352  0.0263 -0.0338  0.0278 -0.0326  0.0293 -0.0314  0.0308 -0.0306  0.0323 -0.0298  0.0338 -0.0291  0.0353 -0.0286  0.0368 -0.0279  0.0383 -0.0275  0.0398 -0.0272  0.0413 -0.0265  0.0428 -0.0262  0.0443 -0.0260  0.0458 -0.0259  0.0473 -0.0258  0.0488 -0.0251  0.0503 -0.0251  0.0518 -0.0253  0.0533 -0.0249  0.0548 -0.0237  0.0563 -0.0230  0.0579 -0.0232  0.0594 -0.0228  0.0609 -0.0224  0.0624 -0.0227  0.0639 -0.0226  0.0654 -0.0220  0.0669 -0.0218  0.0684 -0.0215  0.0699 -0.0213  0.0714 -0.0211  0.0729 -0.0221  0.0744 -0.0213  0.0759 -0.0198  0.0774 -0.0208  0.0789 -0.0190  0.0804 -0.0176  0.0819 -0.0186  0.0834 -0.0192  0.0849 -0.0192  0.0864 -0.0182  0.0879 -0.0181  0.0894 -0.0178  0.0909 -0.0184  0.0924 -0.0177  0.0939 -0.0167  0.0954 -0.0156  0.0969 -0.0149  0.0984 -0.0155  0.0999 -0.0147  0.1014 -0.0148  0.1029 -0.0149  0.1044 -0.0132  0.1059 -0.0138  0.1074 -0.0145  0.1089 -0.0127  0.1104 -0.0125  0.1119 -0.0115  0.1134 -0.0105  0.1150 -0.0095  0.1165 -0.0097  0.1180 -0.0112  0.1195 -0.0093  0.1210 -0.0094  0.1225 -0.0100  0.1240 -0.0083  0.1255 -0.0075  0.1270 -0.0064  0.1285 -0.0068  0.1300 -0.0082  0.1315 -0.0079  0.1330 -0.0063  0.1345 -0.0049  0.1360 -0.0053  0.1375 -0.0061  0.1390 -0.0031  0.1405 -0.0033  0.1420 -0.0030  0.1435 -0.0021  0.1450 -0.0043  0.1465 -0.0044  0.1480 -0.0038  0.1495 -0.0017  0.1510 -0.0012  0.1525 0.0005  0.1540 0.0013  0.1555 0.0022  0.1570 0.0031  0.1585 0.0017  0.1600 0.0022  0.1615 -0.0006  0.1630 0.0005  0.1645 0.0059  0.1660 0.0065  0.1675 0.0041  0.1690 0.0044  0.1705 0.0057  0.1721 0.0049  0.1736 0.0055  0.1751 0.0066  0.1766 0.0070  0.1781 0.0077  0.1796 0.0092  0.1811 0.0094  0.1826 0.0088  0.1841 0.0082  0.1856 0.0085  0.1871 0.0151  0.1886 0.0159  0.1901 0.0103  0.1916 0.0118  0.1931 0.0137  0.1946 0.0136  0.1961 0.0095  0.1976 0.0150  0.1991 0.0217  0.2006 0.0141  0.2021 0.0172  0.2036 0.0172  0.2051 0.0127  0.2066 0.0211  0.2081 0.0233  0.2096 0.0172  0.2111 0.0235  0.2126 0.0249  0.2141 0.0191  0.2156 0.0215  0.2171 0.0238  0.2186 0.0245  0.2201 0.0247  0.2216 0.0235  0.2231 0.0232  0.2246 0.0230  0.2261 0.0269  0.2276 0.0292  0.2292 0.0314  0.2307 0.0308  0.2322 0.0278  0.2337 0.0298  0.2352 0.0328  0.2367 0.0333  0.2382 0.0333  0.2397 0.0349  0.2412 0.0306  0.2427 0.0308  0.2442 0.0337  0.2457 0.0392  0.2472 0.0388  0.2487 0.0319  0.2502 0.0373  0.2517 0.0432  0.2532 0.0428  0.2547 0.0411  0.2562 0.0408  0.2577 0.0442  0.2592 0.0426  0.2607 0.0459  0.2622 0.0459  0.2637 0.0424  0.2652 0.0500  0.2667 0.0512  0.2682 0.0455  0.2697 0.0477
%  /


%L=12
\color{B12}
\plot 0.015600 -0.029116  0.018100 -0.027546  0.020600 -0.026139  0.023100 -0.024876  0.025600 -0.023745  0.028100 -0.022733  0.030600 -0.021826  0.033100 -0.021012  0.035600 -0.020281  0.038100 -0.019623  0.040600 -0.019027  0.043100 -0.018484  0.045600 -0.017988  0.048100 -0.017530  0.050600 -0.017103  0.053100 -0.016701  0.055600 -0.016318  0.058100 -0.015950  0.060600 -0.015590  0.063100 -0.015236  0.065600 -0.014883  0.068100 -0.014529  0.070600 -0.014169  0.073100 -0.013802  0.075600 -0.013425  0.078100 -0.013036  0.080600 -0.012635  0.083100 -0.012218  0.085600 -0.011787  0.088100 -0.011340  0.090600 -0.010875  0.093100 -0.010394  0.095600 -0.009894  0.098100 -0.009380  0.100600 -0.008850  0.103100 -0.008295  0.105600 -0.007731  0.108100 -0.007151  0.110600 -0.006554  0.113100 -0.005943  0.115600 -0.005318  0.118100 -0.004679  0.120600 -0.004031  0.123100 -0.003367  0.125600 -0.002695  0.128100 -0.002014  0.130600 -0.001321  0.133100 -0.000619  0.135600 0.000087  0.138100 0.000804  0.140600 0.001526  0.143100 0.002257  0.145600 0.002993  0.148100 0.003730  0.150600 0.004477  0.153100 0.005230  0.155600 0.005982  0.158100 0.006740  0.160600 0.007508  0.163100 0.008274  0.165600 0.009052  0.168100 0.009833  0.170600 0.010621  0.173100 0.011415  0.175600 0.012215  0.178100 0.013020  0.180600 0.013840  0.183100 0.014663  0.185600 0.015502  0.188100 0.016348  0.190600 0.017206  0.193100 0.018079  0.195600 0.018967  0.198100 0.019868  0.200600 0.020783  0.203100 0.021717  0.205600 0.022669  0.208100 0.023637  0.210600 0.024625  0.213100 0.025628  0.215600 0.026659  0.218100 0.027706  0.220600 0.028773  0.223100 0.029859  0.225600 0.030967  0.228100 0.032095  0.230600 0.033245  0.233100 0.034408  0.235600 0.035589  0.238100 0.036785  0.240600 0.037995  0.243100 0.039214  0.245600 0.040439  0.248100 0.041666  0.250600 0.042892  0.253100 0.044114  0.255600 0.045326  0.258100 0.046521  0.260600 0.047691  0.263100 0.048829  0.265600 0.049930  0.268100 0.050981 
/
%\multiput {\large$\cdot$} at 0.0156 -0.0333  0.0168 -0.0304  0.0179 -0.0282  0.0191 -0.0267  0.0203 -0.0255  0.0214 -0.0248  0.0226 -0.0242  0.0237 -0.0236  0.0249 -0.0229  0.0260 -0.0222  0.0272 -0.0220  0.0284 -0.0216  0.0295 -0.0212  0.0307 -0.0211  0.0318 -0.0205  0.0330 -0.0204  0.0341 -0.0201  0.0353 -0.0197  0.0365 -0.0198  0.0376 -0.0196  0.0388 -0.0193  0.0399 -0.0193  0.0411 -0.0192  0.0422 -0.0188  0.0434 -0.0185  0.0446 -0.0184  0.0457 -0.0185  0.0469 -0.0185  0.0480 -0.0183  0.0492 -0.0178  0.0503 -0.0176  0.0515 -0.0176  0.0527 -0.0174  0.0538 -0.0170  0.0550 -0.0167  0.0561 -0.0169  0.0573 -0.0166  0.0584 -0.0157  0.0596 -0.0158  0.0608 -0.0167  0.0619 -0.0164  0.0631 -0.0153  0.0642 -0.0153  0.0654 -0.0158  0.0666 -0.0154  0.0677 -0.0142  0.0689 -0.0148  0.0700 -0.0155  0.0712 -0.0140  0.0723 -0.0136  0.0735 -0.0135  0.0747 -0.0129  0.0758 -0.0135  0.0770 -0.0137  0.0781 -0.0125  0.0793 -0.0131  0.0804 -0.0131  0.0816 -0.0123  0.0828 -0.0119  0.0839 -0.0117  0.0851 -0.0119  0.0862 -0.0116  0.0874 -0.0118  0.0885 -0.0114  0.0897 -0.0117  0.0909 -0.0119  0.0920 -0.0099  0.0932 -0.0095  0.0943 -0.0095  0.0955 -0.0089  0.0966 -0.0107  0.0978 -0.0105  0.0990 -0.0089  0.1001 -0.0076  0.1013 -0.0073  0.1024 -0.0082  0.1036 -0.0083  0.1047 -0.0075  0.1059 -0.0081  0.1071 -0.0079  0.1082 -0.0050  0.1094 -0.0056  0.1105 -0.0069  0.1117 -0.0057  0.1128 -0.0060  0.1140 -0.0054  0.1152 -0.0053  0.1163 -0.0045  0.1175 -0.0037  0.1186 -0.0062  0.1198 -0.0036  0.1209 -0.0014  0.1221 -0.0036  0.1233 -0.0044  0.1244 -0.0027  0.1256 -0.0017  0.1267 -0.0027  0.1279 -0.0034  0.1291 -0.0031  0.1302 0.0008  0.1314 0.0003  0.1325 -0.0014  0.1337 -0.0001  0.1348 0.0003  0.1360 -0.0008  0.1372 -0.0005  0.1383 0.0007  0.1395 -0.0001  0.1406 0.0006  0.1418 0.0028  0.1429 0.0024  0.1441 0.0026  0.1453 0.0034  0.1464 0.0017  0.1476 0.0018  0.1487 0.0047  0.1499 0.0064  0.1510 0.0049  0.1522 0.0064  0.1534 0.0041  0.1545 0.0021  0.1557 0.0069  0.1568 0.0063  0.1580 0.0049  0.1591 0.0052  0.1603 0.0077  0.1615 0.0094  0.1626 0.0079  0.1638 0.0081  0.1649 0.0088  0.1661 0.0089  0.1672 0.0088  0.1684 0.0112  0.1696 0.0117  0.1707 0.0113  0.1719 0.0097  0.1730 0.0104  0.1742 0.0122  0.1753 0.0116  0.1765 0.0135  0.1777 0.0137  0.1788 0.0117  0.1800 0.0116  0.1811 0.0124  0.1823 0.0148  0.1834 0.0166  0.1846 0.0144  0.1858 0.0134  0.1869 0.0140  0.1881 0.0166  0.1892 0.0172  0.1904 0.0186  0.1916 0.0217  0.1927 0.0156  0.1939 0.0152  0.1950 0.0202  0.1962 0.0194  0.1973 0.0202  0.1985 0.0203  0.1997 0.0206  0.2008 0.0227  0.2020 0.0232  0.2031 0.0240  0.2043 0.0215  0.2054 0.0221  0.2066 0.0234  0.2078 0.0212  0.2089 0.0254  0.2101 0.0264  0.2112 0.0244  0.2124 0.0252  0.2135 0.0258  0.2147 0.0245  0.2159 0.0231  0.2170 0.0279  0.2182 0.0309  0.2193 0.0269  0.2205 0.0279  0.2216 0.0297  0.2228 0.0326  0.2240 0.0327  0.2251 0.0297  0.2263 0.0308  0.2274 0.0299  0.2286 0.0324  0.2297 0.0342  0.2309 0.0327  0.2321 0.0337  0.2332 0.0353  0.2344 0.0349  0.2355 0.0360  0.2367 0.0376  0.2378 0.0385  0.2390 0.0399  0.2402 0.0401  0.2413 0.0387  0.2425 0.0343  0.2436 0.0364  0.2448 0.0397  0.2459 0.0395  0.2471 0.0398  0.2483 0.0380  0.2494 0.0416  0.2506 0.0427  0.2517 0.0429  0.2529 0.0450  0.2541 0.0456  0.2552 0.0453  0.2564 0.0457  0.2575 0.0461  0.2587 0.0459  0.2598 0.0496  0.2610 0.0510  0.2622 0.0496  0.2633 0.0457  0.2645 0.0470
%/

%L=13
\color{B13}
\plot 
0.012300 -0.022147  0.014800 -0.020878  0.017300 -0.019746  0.019800 -0.018733  0.022300 -0.017831  0.024800 -0.017025  0.027300 -0.016306  0.029800 -0.015663  0.032300 -0.015086  0.034800 -0.014567  0.037300 -0.014097  0.039800 -0.013670  0.042300 -0.013278  0.044800 -0.012914  0.047300 -0.012573  0.049800 -0.012249  0.052300 -0.011938  0.054800 -0.011636  0.057300 -0.011338  0.059800 -0.011042  0.062300 -0.010742  0.064800 -0.010439  0.067300 -0.010128  0.069800 -0.009808  0.072300 -0.009476  0.074800 -0.009133  0.077300 -0.008775  0.079800 -0.008404  0.082300 -0.008017  0.084800 -0.007614  0.087300 -0.007196  0.089800 -0.006761  0.092300 -0.006310  0.094800 -0.005843  0.097300 -0.005358  0.099800 -0.004862  0.102300 -0.004348  0.104800 -0.003818  0.107300 -0.003276  0.109800 -0.002721  0.112300 -0.002153  0.114800 -0.001572  0.117300 -0.000977  0.119800 -0.000377  0.122300 0.000237  0.124800 0.000858  0.127300 0.001490  0.129800 0.002131  0.132300 0.002779  0.134800 0.003433  0.137300 0.004096  0.139800 0.004763  0.142300 0.005441  0.144800 0.006123  0.147300 0.006808  0.149800 0.007506  0.152300 0.008206  0.154800 0.008909  0.157300 0.009623  0.159800 0.010341  0.162300 0.011069  0.164800 0.011807  0.167300 0.012546  0.169800 0.013301  0.172300 0.014060  0.174800 0.014831  0.177300 0.015612  0.179800 0.016404  0.182300 0.017210  0.184800 0.018030  0.187300 0.018860  0.189800 0.019708  0.192300 0.020570  0.194800 0.021450  0.197300 0.022346  0.199800 0.023264  0.202300 0.024197  0.204800 0.025145  0.207300 0.026117  0.209800 0.027109  0.212300 0.028122  0.214800 0.029152  0.217300 0.030202  0.219800 0.031269  0.222300 0.032357  0.224800 0.033460  0.227300 0.034578  0.229800 0.035713  0.232300 0.036857  0.234800 0.038014  0.237300 0.039176  0.239800 0.040340  0.242300 0.041503  0.244800 0.042667  0.247300 0.043811  0.249800 0.044945  0.252300 0.046058  0.254800 0.047141  0.257300 0.048183  0.259800 0.049181 
/
%\multiput {\large$\cdot$} at 0.0123 -0.0263  0.0132 -0.0240  0.0141 -0.0223  0.0150 -0.0211  0.0159 -0.0201  0.0168 -0.0193  0.0178 -0.0187  0.0187 -0.0181  0.0196 -0.0177  0.0205 -0.0173  0.0214 -0.0170  0.0223 -0.0167  0.0232 -0.0165  0.0241 -0.0162  0.0250 -0.0160  0.0259 -0.0158  0.0269 -0.0156  0.0278 -0.0154  0.0287 -0.0153  0.0296 -0.0151  0.0305 -0.0151  0.0314 -0.0149  0.0323 -0.0148  0.0332 -0.0148  0.0341 -0.0146  0.0350 -0.0145  0.0360 -0.0144  0.0369 -0.0144  0.0378 -0.0142  0.0387 -0.0140  0.0396 -0.0139  0.0405 -0.0138  0.0414 -0.0137  0.0423 -0.0137  0.0432 -0.0136  0.0442 -0.0134  0.0451 -0.0133  0.0460 -0.0132  0.0469 -0.0131  0.0478 -0.0129  0.0487 -0.0128  0.0496 -0.0128  0.0505 -0.0127  0.0514 -0.0126  0.0523 -0.0125  0.0533 -0.0125  0.0542 -0.0123  0.0551 -0.0121  0.0560 -0.0120  0.0569 -0.0120  0.0578 -0.0117  0.0587 -0.0116  0.0596 -0.0116  0.0605 -0.0115  0.0614 -0.0112  0.0624 -0.0112  0.0633 -0.0111  0.0642 -0.0107  0.0651 -0.0106  0.0660 -0.0106  0.0669 -0.0104  0.0678 -0.0101  0.0687 -0.0100  0.0696 -0.0099  0.0706 -0.0099  0.0715 -0.0096  0.0724 -0.0095  0.0733 -0.0095  0.0742 -0.0091  0.0751 -0.0089  0.0760 -0.0088  0.0769 -0.0085  0.0778 -0.0081  0.0787 -0.0082  0.0797 -0.0082  0.0806 -0.0080  0.0815 -0.0078  0.0824 -0.0078  0.0833 -0.0078  0.0842 -0.0074  0.0851 -0.0074  0.0860 -0.0072  0.0869 -0.0071  0.0878 -0.0071  0.0888 -0.0068  0.0897 -0.0064  0.0906 -0.0062  0.0915 -0.0060  0.0924 -0.0059  0.0933 -0.0056  0.0942 -0.0056  0.0951 -0.0057  0.0960 -0.0056  0.0970 -0.0053  0.0979 -0.0051  0.0988 -0.0049  0.0997 -0.0046  0.1006 -0.0043  0.1015 -0.0043  0.1024 -0.0041  0.1033 -0.0037  0.1042 -0.0037  0.1051 -0.0036  0.1061 -0.0032  0.1070 -0.0032  0.1079 -0.0031  0.1088 -0.0028  0.1097 -0.0023  0.1106 -0.0020  0.1115 -0.0017  0.1124 -0.0020  0.1133 -0.0019  0.1142 -0.0015  0.1152 -0.0013  0.1161 -0.0009  0.1170 -0.0007  0.1179 -0.0007  0.1188 -0.0008  0.1197 -0.0006  0.1206 -0.0003  0.1215 0.0001  0.1224 0.0004  0.1234 0.0007  0.1243 0.0008  0.1252 0.0011  0.1261 0.0013  0.1270 0.0013  0.1279 0.0015  0.1288 0.0019  0.1297 0.0020  0.1306 0.0020  0.1315 0.0020  0.1325 0.0022  0.1334 0.0027  0.1343 0.0033  0.1352 0.0035  0.1361 0.0034  0.1370 0.0037  0.1379 0.0043  0.1388 0.0044  0.1397 0.0045  0.1406 0.0050  0.1416 0.0054  0.1425 0.0055  0.1434 0.0050  0.1443 0.0051  0.1452 0.0056  0.1461 0.0062  0.1470 0.0071  0.1479 0.0068  0.1488 0.0066  0.1497 0.0069  0.1507 0.0068  0.1516 0.0072  0.1525 0.0078  0.1534 0.0085  0.1543 0.0085  0.1552 0.0088  0.1561 0.0093  0.1570 0.0099  0.1579 0.0102  0.1589 0.0098  0.1598 0.0103  0.1607 0.0107  0.1616 0.0107  0.1625 0.0109  0.1634 0.0117  0.1643 0.0121  0.1652 0.0118  0.1661 0.0119  0.1670 0.0129  0.1680 0.0128  0.1689 0.0130  0.1698 0.0136  0.1707 0.0135  0.1716 0.0140  0.1725 0.0140  0.1734 0.0138  0.1743 0.0136  0.1752 0.0146  0.1761 0.0154  0.1771 0.0156  0.1780 0.0167  0.1789 0.0165  0.1798 0.0166  0.1807 0.0174  0.1816 0.0178  0.1825 0.0178  0.1834 0.0175  0.1843 0.0179  0.1853 0.0184  0.1862 0.0191  0.1871 0.0197  0.1880 0.0191  0.1889 0.0192  0.1898 0.0198  0.1907 0.0203  0.1916 0.0201  0.1925 0.0198  0.1934 0.0208  0.1944 0.0213  0.1953 0.0217  0.1962 0.0218  0.1971 0.0216  0.1980 0.0223  0.1989 0.0230  0.1998 0.0231  0.2007 0.0234  0.2016 0.0243  0.2025 0.0248  0.2035 0.0248  0.2044 0.0244  0.2053 0.0249  0.2062 0.0261  0.2071 0.0258  0.2080 0.0263  0.2089 0.0277  0.2098 0.0273  0.2107 0.0271  0.2117 0.0278  0.2126 0.0283  0.2135 0.0282  0.2144 0.0290  0.2153 0.0299  0.2162 0.0299  0.2171 0.0304  0.2180 0.0313  0.2189 0.0320  0.2198 0.0317  0.2208 0.0315  0.2217 0.0320  0.2226 0.0322  0.2235 0.0329  0.2244 0.0333  0.2253 0.0341  0.2262 0.0345  0.2271 0.0342  0.2280 0.0343  0.2289 0.0360  0.2299 0.0364  0.2308 0.0360  0.2317 0.0366  0.2326 0.0366  0.2335 0.0371  0.2344 0.0374  0.2353 0.0382  0.2362 0.0393  0.2371 0.0394  0.2381 0.0391  0.2390 0.0393  0.2399 0.0402  0.2408 0.0403  0.2417 0.0406  0.2426 0.0418  0.2435 0.0418  0.2444 0.0425  0.2453 0.0428  0.2462 0.0424  0.2472 0.0441  0.2481 0.0440  0.2490 0.0442  0.2499 0.0449  0.2508 0.0449  0.2517 0.0460  0.2526 0.0467  0.2535 0.0464  0.2544 0.0454  0.2553 0.0470  0.2563 0.0484  0.2572 0.0489  0.2581 0.0494  0.2590 0.0493  0.2599 0.0493  0.2608 0.0498 
%/


%L=14
\color{B14}
\plot 0.009800 -0.016932  0.012300 -0.015988  0.014800 -0.015142  0.017300 -0.014384  0.019800 -0.013704  0.022300 -0.013095  0.024800 -0.012547  0.027300 -0.012052  0.029800 -0.011604  0.032300 -0.011196  0.034800 -0.010822  0.037300 -0.010476  0.039800 -0.010153  0.042300 -0.009849  0.044800 -0.009559  0.047300 -0.009278  0.049800 -0.009004  0.052300 -0.008732  0.054800 -0.008462  0.057300 -0.008190  0.059800 -0.007913  0.062300 -0.007629  0.064800 -0.007338  0.067300 -0.007038  0.069800 -0.006726  0.072300 -0.006403  0.074800 -0.006068  0.077300 -0.005719  0.079800 -0.005357  0.082300 -0.004981  0.084800 -0.004590  0.087300 -0.004186  0.089800 -0.003768  0.092300 -0.003335  0.094800 -0.002890  0.097300 -0.002429  0.099800 -0.001958  0.102300 -0.001473  0.104800 -0.000974  0.107300 -0.000465  0.109800 0.000056  0.112300 0.000587  0.114800 0.001129  0.117300 0.001683  0.119800 0.002242  0.122300 0.002813  0.124800 0.003390  0.127300 0.003977  0.129800 0.004573  0.132300 0.005176  0.134800 0.005785  0.137300 0.006403  0.139800 0.007026  0.142300 0.007659  0.144800 0.008299  0.147300 0.008942  0.149800 0.009599  0.152300 0.010259  0.154800 0.010925  0.157300 0.011604  0.159800 0.012288  0.162300 0.012983  0.164800 0.013691  0.167300 0.014401  0.169800 0.015130  0.172300 0.015865  0.174800 0.016614  0.177300 0.017374  0.179800 0.018148  0.182300 0.018937  0.184800 0.019743  0.187300 0.020560  0.189800 0.021396  0.192300 0.022247  0.194800 0.023118  0.197300 0.024005  0.199800 0.024915  0.202300 0.025840  0.204800 0.026781  0.207300 0.027745  0.209800 0.028730  0.212300 0.029733  0.214800 0.030754  0.217300 0.031794  0.219800 0.032849  0.222300 0.033923  0.224800 0.035011  0.227300 0.036111  0.229800 0.037226  0.232300 0.038348  0.234800 0.039479  0.237300 0.040613  0.239800 0.041746  0.242300 0.042876  0.244800 0.044001  0.247300 0.045107  0.249800 0.046198  0.252300 0.047266  0.254800 0.048301  0.257300 0.049294
/
%\multiput {\large$\cdot$} at 0.0098 -0.0209  0.0106 -0.0190  0.0113 -0.0177  0.0120 -0.0167  0.0128 -0.0159  0.0135 -0.0153  0.0142 -0.0148  0.0149 -0.0144  0.0157 -0.0141  0.0164 -0.0137  0.0171 -0.0135  0.0179 -0.0132  0.0186 -0.0130  0.0193 -0.0128  0.0200 -0.0127  0.0208 -0.0125  0.0215 -0.0124  0.0222 -0.0123  0.0230 -0.0122  0.0237 -0.0121  0.0244 -0.0120  0.0251 -0.0118  0.0259 -0.0118  0.0266 -0.0117  0.0273 -0.0116  0.0281 -0.0115  0.0288 -0.0115  0.0295 -0.0115  0.0302 -0.0113  0.0310 -0.0113  0.0317 -0.0112  0.0324 -0.0112  0.0332 -0.0111  0.0339 -0.0110  0.0346 -0.0110  0.0353 -0.0109  0.0361 -0.0109  0.0368 -0.0108  0.0375 -0.0107  0.0383 -0.0106  0.0390 -0.0107  0.0397 -0.0105  0.0405 -0.0105  0.0412 -0.0104  0.0419 -0.0102  0.0426 -0.0102  0.0434 -0.0102  0.0441 -0.0101  0.0448 -0.0100  0.0456 -0.0099  0.0463 -0.0097  0.0470 -0.0097  0.0477 -0.0096  0.0485 -0.0095  0.0492 -0.0095  0.0499 -0.0094  0.0507 -0.0093  0.0514 -0.0091  0.0521 -0.0091  0.0528 -0.0091  0.0536 -0.0089  0.0543 -0.0088  0.0550 -0.0088  0.0558 -0.0085  0.0565 -0.0085  0.0572 -0.0085  0.0579 -0.0085  0.0587 -0.0083  0.0594 -0.0081  0.0601 -0.0081  0.0609 -0.0080  0.0616 -0.0078  0.0623 -0.0079  0.0630 -0.0079  0.0638 -0.0077  0.0645 -0.0075  0.0652 -0.0076  0.0660 -0.0073  0.0667 -0.0072  0.0674 -0.0072  0.0681 -0.0070  0.0689 -0.0069  0.0696 -0.0069  0.0703 -0.0068  0.0711 -0.0067  0.0718 -0.0066  0.0725 -0.0064  0.0733 -0.0062  0.0740 -0.0063  0.0747 -0.0061  0.0754 -0.0059  0.0762 -0.0057  0.0769 -0.0055  0.0776 -0.0055  0.0784 -0.0055  0.0791 -0.0054  0.0798 -0.0052  0.0805 -0.0050  0.0813 -0.0049  0.0820 -0.0048  0.0827 -0.0048  0.0835 -0.0046  0.0842 -0.0046  0.0849 -0.0047  0.0856 -0.0043  0.0864 -0.0040  0.0871 -0.0039  0.0878 -0.0038  0.0886 -0.0035  0.0893 -0.0034  0.0900 -0.0035  0.0907 -0.0033  0.0915 -0.0030  0.0922 -0.0029  0.0929 -0.0027  0.0937 -0.0027  0.0944 -0.0027  0.0951 -0.0026  0.0958 -0.0024  0.0966 -0.0022  0.0973 -0.0021  0.0980 -0.0021  0.0988 -0.0018  0.0995 -0.0015  0.1002 -0.0016  0.1009 -0.0014  0.1017 -0.0014  0.1024 -0.0012  0.1031 -0.0010  0.1039 -0.0013  0.1046 -0.0012  0.1053 -0.0006  0.1060 -0.0002  0.1068 -0.0004  0.1075 -0.0004  0.1082 -0.0002  0.1090 -0.0003  0.1097 -0.0002  0.1104 0.0004  0.1112 0.0004  0.1119 0.0005  0.1126 0.0010  0.1133 0.0010  0.1141 0.0011  0.1148 0.0012  0.1155 0.0013  0.1163 0.0013  0.1170 0.0016  0.1177 0.0018  0.1184 0.0017  0.1192 0.0018  0.1199 0.0020  0.1206 0.0023  0.1214 0.0026  0.1221 0.0025  0.1228 0.0028  0.1235 0.0031  0.1243 0.0031  0.1250 0.0035  0.1257 0.0037  0.1265 0.0035  0.1272 0.0035  0.1279 0.0040  0.1286 0.0040  0.1294 0.0042  0.1301 0.0049  0.1308 0.0049  0.1316 0.0051  0.1323 0.0054  0.1330 0.0054  0.1337 0.0052  0.1345 0.0056  0.1352 0.0059  0.1359 0.0060  0.1367 0.0063  0.1374 0.0066  0.1381 0.0067  0.1388 0.0063  0.1396 0.0065  0.1403 0.0069  0.1410 0.0071  0.1418 0.0074  0.1425 0.0075  0.1432 0.0078  0.1440 0.0080  0.1447 0.0082  0.1454 0.0087  0.1461 0.0088  0.1469 0.0090  0.1476 0.0095  0.1483 0.0092  0.1491 0.0094  0.1498 0.0099  0.1505 0.0100  0.1512 0.0100  0.1520 0.0097  0.1527 0.0096  0.1534 0.0102  0.1542 0.0107  0.1549 0.0105  0.1556 0.0105  0.1563 0.0111  0.1571 0.0117  0.1578 0.0124  0.1585 0.0119  0.1593 0.0116  0.1600 0.0123  0.1607 0.0120  0.1614 0.0119  0.1622 0.0127  0.1629 0.0132  0.1636 0.0136  0.1644 0.0138  0.1651 0.0133  0.1658 0.0132  0.1665 0.0139  0.1673 0.0148  0.1680 0.0146  0.1687 0.0145  0.1695 0.0150  0.1702 0.0151  0.1709 0.0154  0.1716 0.0158  0.1724 0.0160  0.1731 0.0162  0.1738 0.0164  0.1746 0.0167  0.1753 0.0170  0.1760 0.0168  0.1767 0.0166  0.1775 0.0170  0.1782 0.0177  0.1789 0.0180  0.1797 0.0186  0.1804 0.0185  0.1811 0.0185  0.1819 0.0189  0.1826 0.0188  0.1833 0.0194  0.1840 0.0200  0.1848 0.0197  0.1855 0.0200  0.1862 0.0200  0.1870 0.0201  0.1877 0.0209  0.1884 0.0210  0.1891 0.0215  0.1899 0.0208  0.1906 0.0211  0.1913 0.0217  0.1921 0.0217  0.1928 0.0221  0.1935 0.0220  0.1942 0.0227  0.1950 0.0237  0.1957 0.0241  0.1964 0.0242  0.1972 0.0247  0.1979 0.0257  0.1986 0.0250  0.1993 0.0245  0.2001 0.0256  0.2008 0.0265  0.2015 0.0269  0.2023 0.0260  0.2030 0.0254  0.2037 0.0264  0.2044 0.0267  0.2052 0.0269  0.2059 0.0274  0.2066 0.0276  0.2074 0.0272  0.2081 0.0277  0.2088 0.0285  0.2095 0.0285  0.2103 0.0295  0.2110 0.0299  0.2117 0.0298  0.2125 0.0302  0.2132 0.0301  0.2139 0.0303  0.2147 0.0304  0.2154 0.0310  0.2161 0.0314  0.2168 0.0310  0.2176 0.0313  0.2183 0.0326  0.2190 0.0332  0.2198 0.0329  0.2205 0.0335  0.2212 0.0333  0.2219 0.0334  0.2227 0.0344  0.2234 0.0339  0.2241 0.0340  0.2249 0.0354  0.2256 0.0357  0.2263 0.0361  0.2270 0.0359  0.2278 0.0360  0.2285 0.0370  0.2292 0.0370  0.2300 0.0377  0.2307 0.0385  0.2314 0.0384  0.2321 0.0380  0.2329 0.0387  0.2336 0.0393  0.2343 0.0385  0.2351 0.0384  0.2358 0.0393  0.2365 0.0396  0.2372 0.0399  0.2380 0.0405  0.2387 0.0406  0.2394 0.0417  0.2402 0.0424  0.2409 0.0420  0.2416 0.0421  0.2423 0.0423  0.2431 0.0432  0.2438 0.0437  0.2445 0.0439  0.2453 0.0440  0.2460 0.0445  0.2467 0.0452  0.2474 0.0454  0.2482 0.0453  0.2489 0.0454  0.2496 0.0467  0.2504 0.0467  0.2511 0.0460  0.2518 0.0470  0.2526 0.0475  0.2533 0.0470  0.2540 0.0470  0.2547 0.0481  0.2555 0.0496  0.2562 0.0504  0.2569 0.0497  0.2577 0.0495  
%/


%L=15
\color{B15}
\plot 0.008000 -0.013156  0.010500 -0.012438  0.013000 -0.011793  0.015500 -0.011215  0.018000 -0.010695  0.020500 -0.010227  0.023000 -0.009804  0.025500 -0.009420  0.028000 -0.009069  0.030500 -0.008746  0.033000 -0.008447  0.035500 -0.008167  0.038000 -0.007902  0.040500 -0.007648  0.043000 -0.007402  0.045500 -0.007161  0.048000 -0.006922  0.050500 -0.006683  0.053000 -0.006440  0.055500 -0.006194  0.058000 -0.005941  0.060500 -0.005680  0.063000 -0.005410  0.065500 -0.005129  0.068000 -0.004837  0.070500 -0.004534  0.073000 -0.004218  0.075500 -0.003888  0.078000 -0.003545  0.080500 -0.003189  0.083000 -0.002819  0.085500 -0.002435  0.088000 -0.002037  0.090500 -0.001626  0.093000 -0.001201  0.095500 -0.000765  0.098000 -0.000313  0.100500 0.000151  0.103000 0.000625  0.105500 0.001112  0.108000 0.001611  0.110500 0.002121  0.113000 0.002641  0.115500 0.003171  0.118000 0.003710  0.120500 0.004258  0.123000 0.004816  0.125500 0.005383  0.128000 0.005960  0.130500 0.006543  0.133000 0.007134  0.135500 0.007735  0.138000 0.008340  0.140500 0.008956  0.143000 0.009578  0.145500 0.010207  0.148000 0.010848  0.150500 0.011493  0.153000 0.012145  0.155500 0.012808  0.158000 0.013479  0.160500 0.014162  0.163000 0.014851  0.165500 0.015551  0.168000 0.016262  0.170500 0.016983  0.173000 0.017715  0.175500 0.018458  0.178000 0.019213  0.180500 0.019984  0.183000 0.020766  0.185500 0.021562  0.188000 0.022375  0.190500 0.023203  0.193000 0.024044  0.195500 0.024902  0.198000 0.025778  0.200500 0.026670  0.203000 0.027579  0.205500 0.028505  0.208000 0.029449  0.210500 0.030409  0.213000 0.031386  0.215500 0.032379  0.218000 0.033387  0.220500 0.034413  0.223000 0.035451  0.225500 0.036503  0.228000 0.037568  0.230500 0.038640  0.233000 0.039721  0.235500 0.040808  0.238000 0.041898  0.240500 0.042987  0.243000 0.044073  0.245500 0.045154  0.248000 0.046220  0.250500 0.047272  0.253000 0.048302  0.255500 0.049308  
/
%\multiput {\large$\cdot$} at 0.0080 -0.0168  0.0086 -0.0153  0.0092 -0.0143  0.0098 -0.0135  0.0104 -0.0128  0.0110 -0.0123  0.0116 -0.0119  0.0121 -0.0116  0.0127 -0.0113  0.0133 -0.0110  0.0139 -0.0108  0.0145 -0.0107  0.0151 -0.0105  0.0157 -0.0103  0.0163 -0.0102  0.0169 -0.0101  0.0175 -0.0100  0.0181 -0.0098  0.0187 -0.0098  0.0193 -0.0098  0.0199 -0.0097  0.0204 -0.0096  0.0210 -0.0096  0.0216 -0.0095  0.0222 -0.0094  0.0228 -0.0093  0.0234 -0.0093  0.0240 -0.0091  0.0246 -0.0091  0.0252 -0.0091  0.0258 -0.0090  0.0264 -0.0091  0.0270 -0.0090  0.0276 -0.0089  0.0281 -0.0090  0.0287 -0.0089  0.0293 -0.0089  0.0299 -0.0088  0.0305 -0.0087  0.0311 -0.0087  0.0317 -0.0087  0.0323 -0.0085  0.0329 -0.0085  0.0335 -0.0085  0.0341 -0.0084  0.0347 -0.0086  0.0353 -0.0085  0.0359 -0.0083  0.0364 -0.0083  0.0370 -0.0083  0.0376 -0.0082  0.0382 -0.0081  0.0388 -0.0081  0.0394 -0.0081  0.0400 -0.0081  0.0406 -0.0080  0.0412 -0.0080  0.0418 -0.0079  0.0424 -0.0079  0.0430 -0.0077  0.0436 -0.0077  0.0441 -0.0077  0.0447 -0.0076  0.0453 -0.0076  0.0459 -0.0073  0.0465 -0.0075  0.0471 -0.0075  0.0477 -0.0071  0.0483 -0.0071  0.0489 -0.0071  0.0495 -0.0068  0.0501 -0.0070  0.0507 -0.0071  0.0513 -0.0067  0.0519 -0.0067  0.0524 -0.0066  0.0530 -0.0063  0.0536 -0.0066  0.0542 -0.0067  0.0548 -0.0063  0.0554 -0.0062  0.0560 -0.0064  0.0566 -0.0063  0.0572 -0.0063  0.0578 -0.0062  0.0584 -0.0059  0.0590 -0.0059  0.0596 -0.0058  0.0601 -0.0059  0.0607 -0.0058  0.0613 -0.0056  0.0619 -0.0056  0.0625 -0.0055  0.0631 -0.0053  0.0637 -0.0053  0.0643 -0.0054  0.0649 -0.0054  0.0655 -0.0052  0.0661 -0.0051  0.0667 -0.0051  0.0673 -0.0051  0.0679 -0.0050  0.0684 -0.0049  0.0690 -0.0047  0.0696 -0.0047  0.0702 -0.0046  0.0708 -0.0044  0.0714 -0.0044  0.0720 -0.0043  0.0726 -0.0041  0.0732 -0.0041  0.0738 -0.0041  0.0744 -0.0042  0.0750 -0.0042  0.0756 -0.0041  0.0761 -0.0040  0.0767 -0.0039  0.0773 -0.0037  0.0779 -0.0035  0.0785 -0.0033  0.0791 -0.0031  0.0797 -0.0033  0.0803 -0.0034  0.0809 -0.0031  0.0815 -0.0033  0.0821 -0.0031  0.0827 -0.0025  0.0833 -0.0027  0.0839 -0.0026  0.0844 -0.0021  0.0850 -0.0023  0.0856 -0.0022  0.0862 -0.0020  0.0868 -0.0024  0.0874 -0.0023  0.0880 -0.0016  0.0886 -0.0015  0.0892 -0.0019  0.0898 -0.0020  0.0904 -0.0021  0.0910 -0.0014  0.0916 -0.0012  0.0921 -0.0014  0.0927 -0.0014  0.0933 -0.0012  0.0939 -0.0008  0.0945 -0.0007  0.0951 -0.0007  0.0957 -0.0003  0.0963 -0.0006  0.0969 -0.0006  0.0975 -0.0001  0.0981 0.0001  0.0987 -0.0003  0.0993 -0.0000  0.0999 0.0005  0.1004 0.0005  0.1010 0.0007  0.1016 0.0007  0.1022 0.0005  0.1028 0.0005  0.1034 0.0009  0.1040 0.0009  0.1046 0.0009  0.1052 0.0015  0.1058 0.0017  0.1064 0.0016  0.1070 0.0020  0.1076 0.0018  0.1081 0.0021  0.1087 0.0020  0.1093 0.0016  0.1099 0.0021  0.1105 0.0026  0.1111 0.0025  0.1117 0.0021  0.1123 0.0028  0.1129 0.0030  0.1135 0.0031  0.1141 0.0033  0.1147 0.0030  0.1153 0.0036  0.1159 0.0041  0.1164 0.0042  0.1170 0.0039  0.1176 0.0039  0.1182 0.0038  0.1188 0.0038  0.1194 0.0041  0.1200 0.0040  0.1206 0.0040  0.1212 0.0040  0.1218 0.0044  0.1224 0.0046  0.1230 0.0049  0.1236 0.0048  0.1241 0.0042  0.1247 0.0049  0.1253 0.0055  0.1259 0.0057  0.1265 0.0058  0.1271 0.0059  0.1277 0.0060  0.1283 0.0064  0.1289 0.0069  0.1295 0.0070  0.1301 0.0065  0.1307 0.0060  0.1313 0.0070  0.1319 0.0072  0.1324 0.0065  0.1330 0.0074  0.1336 0.0077  0.1342 0.0078  0.1348 0.0083  0.1354 0.0077  0.1360 0.0084  0.1366 0.0089  0.1372 0.0082  0.1378 0.0073  0.1384 0.0079  0.1390 0.0087  0.1396 0.0086  0.1401 0.0082  0.1407 0.0075  0.1413 0.0085  0.1419 0.0090  0.1425 0.0094  0.1431 0.0095  0.1437 0.0085  0.1443 0.0088  0.1449 0.0097  0.1455 0.0099  0.1461 0.0097  0.1467 0.0094  0.1473 0.0096  0.1479 0.0105  0.1484 0.0110  0.1490 0.0107  0.1496 0.0111  0.1502 0.0115  0.1508 0.0114  0.1514 0.0116  0.1520 0.0111  0.1526 0.0111  0.1532 0.0130  0.1538 0.0126  0.1544 0.0116  0.1550 0.0123  0.1556 0.0120  0.1561 0.0128  0.1567 0.0129  0.1573 0.0127  0.1579 0.0138  0.1585 0.0134  0.1591 0.0127  0.1597 0.0131  0.1603 0.0137  0.1609 0.0144  0.1615 0.0137  0.1621 0.0134  0.1627 0.0141  0.1633 0.0148  0.1639 0.0149  0.1644 0.0151  0.1650 0.0156  0.1656 0.0162  0.1662 0.0166  0.1668 0.0156  0.1674 0.0160  0.1680 0.0167  0.1686 0.0168  0.1692 0.0166  0.1698 0.0168  0.1704 0.0173  0.1710 0.0165  0.1716 0.0172  0.1721 0.0180  0.1727 0.0181  0.1733 0.0178  0.1739 0.0178  0.1745 0.0184  0.1751 0.0190  0.1757 0.0199  0.1763 0.0193  0.1769 0.0187  0.1775 0.0199  0.1781 0.0205  0.1787 0.0200  0.1793 0.0202  0.1799 0.0207  0.1804 0.0208  0.1810 0.0200  0.1816 0.0203  0.1822 0.0213  0.1828 0.0210  0.1834 0.0207  0.1840 0.0210  0.1846 0.0214  0.1852 0.0214  0.1858 0.0215  0.1864 0.0228  0.1870 0.0225  0.1876 0.0212  0.1881 0.0224  0.1887 0.0227  0.1893 0.0226  0.1899 0.0234  0.1905 0.0239  0.1911 0.0239  0.1917 0.0238  0.1923 0.0236  0.1929 0.0238  0.1935 0.0245  0.1941 0.0246  0.1947 0.0246  0.1953 0.0246  0.1959 0.0242  0.1964 0.0252  0.1970 0.0263  0.1976 0.0259  0.1982 0.0262  0.1988 0.0256  0.1994 0.0254  0.2000 0.0260  0.2006 0.0262  0.2012 0.0268  0.2018 0.0270  0.2024 0.0273  0.2030 0.0282  0.2036 0.0279  0.2041 0.0271  0.2047 0.0276  0.2053 0.0285  0.2059 0.0278  0.2065 0.0272  0.2071 0.0292  0.2077 0.0304  0.2083 0.0304  0.2089 0.0304  0.2095 0.0309  0.2101 0.0308  0.2107 0.0305  0.2113 0.0307  0.2119 0.0302  0.2124 0.0302  0.2130 0.0305  0.2136 0.0314  0.2142 0.0314  0.2148 0.0318  0.2154 0.0330  0.2160 0.0333  0.2166 0.0327  0.2172 0.0327  0.2178 0.0340  0.2184 0.0345  0.2190 0.0340  0.2196 0.0342  0.2201 0.0354  0.2207 0.0353  0.2213 0.0352  0.2219 0.0351  0.2225 0.0355  0.2231 0.0354  0.2237 0.0354  0.2243 0.0359  0.2249 0.0373  0.2255 0.0369  0.2261 0.0356  0.2267 0.0371  0.2273 0.0373  0.2279 0.0373  0.2284 0.0380  0.2290 0.0384  0.2296 0.0398  0.2302 0.0390  0.2308 0.0382  0.2314 0.0383  0.2320 0.0389  0.2326 0.0404  0.2332 0.0396  0.2338 0.0399  0.2344 0.0411  0.2350 0.0388  0.2356 0.0388  0.2361 0.0410  0.2367 0.0415  0.2373 0.0421  0.2379 0.0412  0.2385 0.0420  0.2391 0.0433  0.2397 0.0414  0.2403 0.0408  0.2409 0.0433  0.2415 0.0436  0.2421 0.0436  0.2427 0.0437  0.2433 0.0432  0.2439 0.0434  0.2444 0.0445  0.2450 0.0457  0.2456 0.0453  0.2462 0.0449  0.2468 0.0456  0.2474 0.0465  0.2480 0.0452  0.2486 0.0453  0.2492 0.0469  0.2498 0.0480  0.2504 0.0485  0.2510 0.0487  0.2516 0.0477  0.2521 0.0481  0.2527 0.0498  0.2533 0.0487  0.2539 0.0475  0.2545 0.0489  0.2551 0.0497  0.2557 0.0493  
%/



\normalcolor
\color{black}


\setplotsymbol ({\fiverm.})


\setcoordinatesystem units <200pt,1000pt> point at -0.6 0
\axes{0}{-0.05}{0}{0}{0.5}{0.05}{0}
\axis left shiftedto x=0 %label {$\Pi(3_1)$} 
      %ticks
      %withvalues -0.05 0.05 /
      %at -0.05 0.05 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    %ticks
    %withvalues 0.1 0.2 0.3 0.4 /
    %at 0.1 0.2 0.3 0.4 /
/


\put {$\Pi_{4_1}$} at -0.05 0.030
\put {$\phi$} at 0.365 -0.007

\put {$0.05$} at -0.05 0.0555 \plot 0 0.05 -0.020 0.05 /
\put {-$0.05$} at -0.05 -0.0555 \plot 0 -0.05 -0.020 -0.05 /

\put {$0.5$} at 0.5 -0.007 \plot 0.5 0 0.5 -0.0025 /
\plot 0.1 0 0.1 -0.0025 / \plot 0.2 0 0.2 -0.0025 / \plot 0.3 0 0.3 -0.0025 / \plot 0.4 0 0.4 -0.0025 / 


\setplotsymbol ({\LARGE.})

%%L=5
%\color{B05}
%\plot 
% 0.5200 -0.0248  0.5360 0.0138  0.5520 0.0500 
% /
%\multiput {\large$\cdot$} at 
% 0.5200 -0.0248  0.5360 0.0138  0.5520 0.0500 
% /

%L=6
\color{B06}
\plot 
 0.375000 -0.051047  0.377500 -0.047760  0.380000 -0.044429  0.382500 -0.041102  0.385000 -0.037723  0.387500 -0.034325  0.390000 -0.030865  0.392500 -0.027444  0.395000 -0.023987  0.397500 -0.020458  0.400000 -0.016969  0.402500 -0.013418  0.405000 -0.009817  0.407500 -0.006256  0.410000 -0.002621  0.412500 0.001023  0.415000 0.004688  0.417500 0.008436  0.420000 0.012154  0.422500 0.015858  0.425000 0.019589  0.427500 0.023317  0.430000 0.027074  0.432500 0.030867  0.435000 0.034631  0.437500 0.038381 
 /
%\multiput {\large$\cdot$} at 
% 0.3750 -0.0510  0.3843 -0.0387  0.3935 -0.0260  0.4028 -0.0130  0.4120 0.0003  0.4213 0.0141  0.4306 0.0280  0.4398 0.0418 
%/

%L=7
\color{B07}
\plot 
 0.277000 -0.050220  0.279500 -0.048014  0.282000 -0.045791  0.284500 -0.043546  0.287000 -0.041295  0.289500 -0.039051  0.292000 -0.036767  0.294500 -0.034485  0.297000 -0.032188  0.299500 -0.029892  0.302000 -0.027585  0.304500 -0.025267  0.307000 -0.022937  0.309500 -0.020613  0.312000 -0.018279  0.314500 -0.015921  0.317000 -0.013576  0.319500 -0.011212  0.322000 -0.008854  0.324500 -0.006464  0.327000 -0.004083  0.329500 -0.001662  0.332000 0.000743  0.334500 0.003182  0.337000 0.005654  0.339500 0.008134  0.342000 0.010655  0.344500 0.013187  0.347000 0.015746  0.349500 0.018335  0.352000 0.020957  0.354500 0.023613  0.357000 0.026280  0.359500 0.028980  0.362000 0.031698  0.364500 0.034443  0.367000 0.037160  0.369500 0.039897  0.372000 0.042594  0.374500 0.045269
 /
%\multiput {\large$\cdot$} at 
% 0.2770 -0.0502  0.2828 -0.0451  0.2886 -0.0398  0.2945 -0.0344  0.3003 -0.0293  0.3061 -0.0237  0.3120 -0.0184  0.3178 -0.0128  0.3236 -0.0071  0.3294 -0.0017  0.3353 0.0037  0.3411 0.0097  0.3469 0.0158  0.3528 0.0217  0.3586 0.0281  0.3644 0.0344  0.3703 0.0406  0.3761 0.0470 
% /

%L=8
\color{B08}
\plot 
0.201200 -0.045871  0.203700 -0.046544  0.206200 -0.046466  0.208700 -0.045975  0.211200 -0.044881  0.213700 -0.043512  0.216200 -0.041819  0.218700 -0.040064  0.221200 -0.038120  0.223700 -0.036133  0.226200 -0.034018  0.228700 -0.031931  0.231200 -0.029944  0.233700 -0.027998  0.236200 -0.026097  0.238700 -0.024254  0.241200 -0.022349  0.243700 -0.020582  0.246200 -0.018816  0.248700 -0.017205  0.251200 -0.015541  0.253700 -0.013872  0.256200 -0.012353  0.258700 -0.010697  0.261200 -0.009191  0.263700 -0.007481  0.266200 -0.005915  0.268700 -0.004171  0.271200 -0.002424  0.273700 -0.000799  0.276200 0.000933  0.278700 0.002760  0.281200 0.004578  0.283700 0.006407  0.286200 0.008370  0.288700 0.010272  0.291200 0.012068  0.293700 0.013909  0.296200 0.015818  0.298700 0.017743  0.301200 0.019548  0.303700 0.021380  0.306200 0.023190  0.308700 0.024946  0.311200 0.026621  0.313700 0.028405  0.316200 0.030235  0.318700 0.032159  0.321200 0.034175  0.323700 0.036292  0.326200 0.038671  0.328700 0.041383  0.331200 0.044405  0.333700 0.047978 
  /
%\multiput {\large$\cdot$} at  
%0.2012 -0.0469  0.2051 -0.0443  0.2090 -0.0458  0.2129 -0.0469  0.2168 -0.0406  0.2207 -0.0358  0.2246 -0.0373  0.2285 -0.0329  0.2324 -0.0285  0.2363 -0.0267  0.2402 -0.0211  0.2441 -0.0216  0.2480 -0.0174  0.2520 -0.0125  0.2559 -0.0148  0.2598 -0.0154  0.2637 -0.0059  0.2676 0.0010  0.2715 -0.0012  0.2754 -0.0000  0.2793 -0.0007  0.2832 0.0055  0.2871 0.0109  0.2910 0.0143  0.2949 0.0113  0.2988 0.0146  0.3027 0.0225  0.3066 0.0251  0.3105 0.0289  0.3145 0.0282  0.3184 0.0307  0.3223 0.0339  0.3262 0.0378  0.3301 0.0450  0.3340 0.0479 
%  /


%L=9
\color{B09}
\plot 
 0.133100 -0.050488  0.135600 -0.049268  0.138100 -0.048041  0.140600 -0.046807  0.143100 -0.045572  0.145600 -0.044337  0.148100 -0.043103  0.150600 -0.041874  0.153100 -0.040652  0.155600 -0.039433  0.158100 -0.038222  0.160600 -0.037019  0.163100 -0.035822  0.165600 -0.034633  0.168100 -0.033451  0.170600 -0.032274  0.173100 -0.031102  0.175600 -0.029934  0.178100 -0.028767  0.180600 -0.027603  0.183100 -0.026437  0.185600 -0.025272  0.188100 -0.024102  0.190600 -0.022926  0.193100 -0.021745  0.195600 -0.020555  0.198100 -0.019355  0.200600 -0.018143  0.203100 -0.016918  0.205600 -0.015678  0.208100 -0.014420  0.210600 -0.013146  0.213100 -0.011850  0.215600 -0.010537  0.218100 -0.009202  0.220600 -0.007844  0.223100 -0.006463  0.225600 -0.005059  0.228100 -0.003632  0.230600 -0.002182  0.233100 -0.000707  0.235600 0.000790  0.238100 0.002310  0.240600 0.003851  0.243100 0.005412  0.245600 0.006992  0.248100 0.008591  0.250600 0.010204  0.253100 0.011830  0.255600 0.013466  0.258100 0.015109  0.260600 0.016757  0.263100 0.018405  0.265600 0.020049  0.268100 0.021686  0.270600 0.023312  0.273100 0.024919  0.275600 0.026504  0.278100 0.028062  0.280600 0.029584  0.283100 0.031067  0.285600 0.032503  0.288100 0.033884  0.290600 0.035206  0.293100 0.036457  0.295600 0.037630  0.298100 0.038722  0.300600 0.039716  0.303100 0.040610  0.305600 0.041391  0.308100 0.042049  0.310600 0.042578  
  /
%\multiput {\large$\cdot$} at 
% 0.1331 -0.0492  0.1358 -0.0503  0.1385 -0.0483  0.1413 -0.0459  0.1440 -0.0460  0.1468 -0.0437  0.1495 -0.0417  0.1523 -0.0435  0.1550 -0.0401  0.1578 -0.0355  0.1605 -0.0355  0.1632 -0.0356  0.1660 -0.0345  0.1687 -0.0365  0.1715 -0.0325  0.1742 -0.0287  0.1770 -0.0285  0.1797 -0.0265  0.1824 -0.0269  0.1852 -0.0267  0.1879 -0.0251  0.1907 -0.0213  0.1934 -0.0221  0.1962 -0.0210  0.1989 -0.0186  0.2016 -0.0192  0.2044 -0.0150  0.2071 -0.0161  0.2099 -0.0161  0.2126 -0.0108  0.2154 -0.0115  0.2181 -0.0088  0.2209 -0.0062  0.2236 -0.0018  0.2263 -0.0039  0.2291 -0.0064  0.2318 -0.0018  0.2346 0.0008  0.2373 0.0033  0.2401 0.0024  0.2428 0.0039  0.2455 0.0068  0.2483 0.0075  0.2510 0.0060  0.2538 0.0151  0.2565 0.0201  0.2593 0.0149  0.2620 0.0197  0.2647 0.0184  0.2675 0.0203  0.2702 0.0230  0.2730 0.0184  0.2757 0.0253  0.2785 0.0306  0.2812 0.0320  0.2840 0.0347  0.2867 0.0380  0.2894 0.0324  0.2922 0.0293  0.2949 0.0353  0.2977 0.0424  0.3004 0.0418  0.3032 0.0391  0.3059 0.0419  0.3086 0.0414  0.3114 0.0430  
%  /

%L=10
\color{B10}
\plot 
 0.069000 -0.049688  0.071500 -0.048780  0.074000 -0.047897  0.076500 -0.047035  0.079000 -0.046190  0.081500 -0.045357  0.084000 -0.044534  0.086500 -0.043718  0.089000 -0.042905  0.091500 -0.042093  0.094000 -0.041281  0.096500 -0.040469  0.099000 -0.039648  0.101500 -0.038823  0.104000 -0.037995  0.106500 -0.037157  0.109000 -0.036313  0.111500 -0.035459  0.114000 -0.034596  0.116500 -0.033726  0.119000 -0.032847  0.121500 -0.031953  0.124000 -0.031058  0.126500 -0.030149  0.129000 -0.029233  0.131500 -0.028307  0.134000 -0.027375  0.136500 -0.026433  0.139000 -0.025484  0.141500 -0.024533  0.144000 -0.023572  0.146500 -0.022606  0.149000 -0.021632  0.151500 -0.020654  0.154000 -0.019671  0.156500 -0.018685  0.159000 -0.017694  0.161500 -0.016700  0.164000 -0.015700  0.166500 -0.014698  0.169000 -0.013693  0.171500 -0.012682  0.174000 -0.011667  0.176500 -0.010649  0.179000 -0.009630  0.181500 -0.008602  0.184000 -0.007572  0.186500 -0.006536  0.189000 -0.005492  0.191500 -0.004443  0.194000 -0.003388  0.196500 -0.002326  0.199000 -0.001254  0.201500 -0.000173  0.204000 0.000918  0.206500 0.002022  0.209000 0.003137  0.211500 0.004266  0.214000 0.005409  0.216500 0.006565  0.219000 0.007737  0.221500 0.008928  0.224000 0.010137  0.226500 0.011365  0.229000 0.012611  0.231500 0.013879  0.234000 0.015167  0.236500 0.016478  0.239000 0.017811  0.241500 0.019168  0.244000 0.020546  0.246500 0.021947  0.249000 0.023371  0.251500 0.024816  0.254000 0.026285  0.256500 0.027772  0.259000 0.029279  0.261500 0.030803  0.264000 0.032344  0.266500 0.033896  0.269000 0.035458  0.271500 0.037029  0.274000 0.038605  0.276500 0.040177  0.279000 0.041745  0.281500 0.043303  0.284000 0.044841  0.286500 0.046359  0.289000 0.047844
   /
%\multiput {\large$\cdot$} at 
% 0.0690 -0.0494  0.0710 -0.0487  0.0730 -0.0488  0.0750 -0.0481  0.0770 -0.0470  0.0790 -0.0462  0.0810 -0.0458  0.0830 -0.0445  0.0850 -0.0437  0.0870 -0.0438  0.0890 -0.0426  0.0910 -0.0419  0.0930 -0.0419  0.0950 -0.0409  0.0970 -0.0403  0.0990 -0.0395  0.1010 -0.0383  0.1030 -0.0381  0.1050 -0.0379  0.1070 -0.0365  0.1090 -0.0370  0.1110 -0.0363  0.1130 -0.0335  0.1150 -0.0330  0.1170 -0.0332  0.1190 -0.0339  0.1210 -0.0329  0.1230 -0.0323  0.1250 -0.0322  0.1270 -0.0307  0.1290 -0.0300  0.1310 -0.0286  0.1330 -0.0268  0.1350 -0.0269  0.1370 -0.0267  0.1390 -0.0250  0.1410 -0.0238  0.1430 -0.0247  0.1450 -0.0228  0.1470 -0.0228  0.1490 -0.0215  0.1510 -0.0207  0.1530 -0.0211  0.1550 -0.0183  0.1570 -0.0182  0.1590 -0.0170  0.1610 -0.0159  0.1630 -0.0152  0.1650 -0.0157  0.1670 -0.0131  0.1690 -0.0144  0.1710 -0.0136  0.1730 -0.0098  0.1750 -0.0129  0.1770 -0.0104  0.1790 -0.0088  0.1810 -0.0102  0.1830 -0.0079  0.1850 -0.0076  0.1870 -0.0076  0.1890 -0.0067  0.1910 -0.0045  0.1930 -0.0021  0.1950 -0.0024  0.1970 -0.0033  0.1990 -0.0039  0.2010 0.0003  0.2030 0.0036  0.2050 0.0020  0.2070 -0.0002  0.2090 0.0044  0.2110 0.0034  0.2130 0.0048  0.2150 0.0081  0.2170 0.0055  0.2190 0.0081  0.2210 0.0078  0.2230 0.0090  0.2250 0.0116  0.2270 0.0119  0.2290 0.0142  0.2310 0.0136  0.2330 0.0131  0.2350 0.0110  0.2370 0.0123  0.2390 0.0205  0.2410 0.0250  0.2430 0.0253  0.2450 0.0191  0.2470 0.0165  0.2490 0.0205  0.2510 0.0275  0.2530 0.0296  0.2550 0.0236  0.2570 0.0252  0.2590 0.0367  0.2610 0.0338  0.2630 0.0289  0.2650 0.0290  0.2670 0.0329  0.2690 0.0370  0.2710 0.0379  0.2730 0.0389  0.2750 0.0398  0.2770 0.0405  0.2790 0.0399  0.2810 0.0405  0.2830 0.0437  0.2850 0.0464  0.2870 0.0469  0.2890 0.0490 
%  /


%L=11
\color{B11}
\plot 
0.032300 -0.048151  0.034800 -0.046418  0.037300 -0.044836  0.039800 -0.043390  0.042300 -0.042067  0.044800 -0.040853  0.047300 -0.039735  0.049800 -0.038704  0.052300 -0.037747  0.054800 -0.036856  0.057300 -0.036022  0.059800 -0.035237  0.062300 -0.034491  0.064800 -0.033781  0.067300 -0.033098  0.069800 -0.032437  0.072300 -0.031793  0.074800 -0.031161  0.077300 -0.030537  0.079800 -0.029918  0.082300 -0.029301  0.084800 -0.028682  0.087300 -0.028059  0.089800 -0.027430  0.092300 -0.026794  0.094800 -0.026149  0.097300 -0.025491  0.099800 -0.024827  0.102300 -0.024148  0.104800 -0.023455  0.107300 -0.022752  0.109800 -0.022036  0.112300 -0.021308  0.114800 -0.020567  0.117300 -0.019810  0.119800 -0.019048  0.122300 -0.018270  0.124800 -0.017484  0.127300 -0.016686  0.129800 -0.015876  0.132300 -0.015058  0.134800 -0.014234  0.137300 -0.013399  0.139800 -0.012560  0.142300 -0.011708  0.144800 -0.010851  0.147300 -0.009993  0.149800 -0.009120  0.152300 -0.008247  0.154800 -0.007373  0.157300 -0.006486  0.159800 -0.005599  0.162300 -0.004703  0.164800 -0.003798  0.167300 -0.002897  0.169800 -0.001980  0.172300 -0.001063  0.174800 -0.000138  0.177300 0.000793  0.179800 0.001732  0.182300 0.002681  0.184800 0.003641  0.187300 0.004606  0.189800 0.005585  0.192300 0.006574  0.194800 0.007577  0.197300 0.008591  0.199800 0.009626  0.202300 0.010670  0.204800 0.011726  0.207300 0.012802  0.209800 0.013897  0.212300 0.015009  0.214800 0.016137  0.217300 0.017284  0.219800 0.018445  0.222300 0.019629  0.224800 0.020826  0.227300 0.022040  0.229800 0.023274  0.232300 0.024518  0.234800 0.025778  0.237300 0.027048  0.239800 0.028325  0.242300 0.029608  0.244800 0.030898  0.247300 0.032176  0.249800 0.033452  0.252300 0.034719  0.254800 0.035966  0.257300 0.037183  0.259800 0.038370  0.262300 0.039520  0.264800 0.040614  0.267300 0.041652  0.269800 0.042620  0.272300 0.043497  0.274800 0.044281  0.277300 0.044952  0.279800 0.045495 
   /
%\multiput {\large$\cdot$} at 
%0.0323 -0.0497  0.0338 -0.0479  0.0353 -0.0462  0.0368 -0.0447  0.0383 -0.0437  0.0398 -0.0428  0.0413 -0.0418  0.0428 -0.0415  0.0443 -0.0409  0.0458 -0.0399  0.0473 -0.0390  0.0488 -0.0386  0.0503 -0.0379  0.0518 -0.0374  0.0533 -0.0376  0.0548 -0.0372  0.0563 -0.0363  0.0579 -0.0363  0.0594 -0.0358  0.0609 -0.0354  0.0624 -0.0350  0.0639 -0.0335  0.0654 -0.0339  0.0669 -0.0335  0.0684 -0.0323  0.0699 -0.0332  0.0714 -0.0329  0.0729 -0.0323  0.0744 -0.0317  0.0759 -0.0308  0.0774 -0.0311  0.0789 -0.0310  0.0804 -0.0291  0.0819 -0.0290  0.0834 -0.0303  0.0849 -0.0289  0.0864 -0.0278  0.0879 -0.0283  0.0894 -0.0279  0.0909 -0.0264  0.0924 -0.0254  0.0939 -0.0256  0.0954 -0.0253  0.0969 -0.0252  0.0984 -0.0248  0.0999 -0.0253  0.1014 -0.0246  0.1029 -0.0235  0.1044 -0.0237  0.1059 -0.0226  0.1074 -0.0229  0.1089 -0.0233  0.1104 -0.0223  0.1119 -0.0213  0.1134 -0.0210  0.1150 -0.0208  0.1165 -0.0202  0.1180 -0.0190  0.1195 -0.0197  0.1210 -0.0194  0.1225 -0.0178  0.1240 -0.0174  0.1255 -0.0161  0.1270 -0.0172  0.1285 -0.0154  0.1300 -0.0136  0.1315 -0.0151  0.1330 -0.0152  0.1345 -0.0137  0.1360 -0.0128  0.1375 -0.0149  0.1390 -0.0139  0.1405 -0.0127  0.1420 -0.0124  0.1435 -0.0109  0.1450 -0.0099  0.1465 -0.0106  0.1480 -0.0104  0.1495 -0.0090  0.1510 -0.0097  0.1525 -0.0074  0.1540 -0.0076  0.1555 -0.0080  0.1570 -0.0067  0.1585 -0.0081  0.1600 -0.0053  0.1615 -0.0044  0.1630 -0.0056  0.1645 -0.0044  0.1660 -0.0018  0.1675 -0.0030  0.1690 -0.0044  0.1705 0.0001  0.1721 0.0011  0.1736 -0.0012  0.1751 -0.0004  0.1766 0.0012  0.1781 0.0002  0.1796 0.0014  0.1811 0.0023  0.1826 0.0029  0.1841 0.0058  0.1856 0.0053  0.1871 0.0034  0.1886 0.0045  0.1901 0.0040  0.1916 0.0046  0.1931 0.0058  0.1946 0.0073  0.1961 0.0091  0.1976 0.0091  0.1991 0.0088  0.2006 0.0118  0.2021 0.0105  0.2036 0.0078  0.2051 0.0153  0.2066 0.0148  0.2081 0.0126  0.2096 0.0139  0.2111 0.0145  0.2126 0.0124  0.2141 0.0143  0.2156 0.0205  0.2171 0.0170  0.2186 0.0160  0.2201 0.0187  0.2216 0.0186  0.2231 0.0221  0.2246 0.0223  0.2261 0.0211  0.2276 0.0239  0.2292 0.0242  0.2307 0.0236  0.2322 0.0232  0.2337 0.0225  0.2352 0.0236  0.2367 0.0271  0.2382 0.0291  0.2397 0.0288  0.2412 0.0309  0.2427 0.0302  0.2442 0.0275  0.2457 0.0303  0.2472 0.0305  0.2487 0.0337  0.2502 0.0350  0.2517 0.0332  0.2532 0.0382  0.2547 0.0350  0.2562 0.0352  0.2577 0.0398  0.2592 0.0399  0.2607 0.0357  0.2622 0.0344  0.2637 0.0409  0.2652 0.0445  0.2667 0.0438  0.2682 0.0398  0.2697 0.0435  0.2712 0.0481  0.2727 0.0418  0.2742 0.0416  0.2757 0.0423  0.2772 0.0463  0.2787 0.0465  0.2802 0.0407  0.2817 0.0494
%  /

%L=12
\color{B12}
\plot 
0.020300 -0.042937  0.022800 -0.040400  0.025300 -0.038138  0.027800 -0.036126  0.030300 -0.034338  0.032800 -0.032753  0.035300 -0.031347  0.037800 -0.030102  0.040300 -0.029000  0.042800 -0.028022  0.045300 -0.027152  0.047800 -0.026377  0.050300 -0.025682  0.052800 -0.025054  0.055300 -0.024482  0.057800 -0.023957  0.060300 -0.023468  0.062800 -0.023006  0.065300 -0.022566  0.067800 -0.022137  0.070300 -0.021716  0.072800 -0.021297  0.075300 -0.020875  0.077800 -0.020445  0.080300 -0.020006  0.082800 -0.019553  0.085300 -0.019084  0.087800 -0.018598  0.090300 -0.018093  0.092800 -0.017567  0.095300 -0.017015  0.097800 -0.016454  0.100300 -0.015860  0.102800 -0.015259  0.105300 -0.014628  0.107800 -0.013974  0.110300 -0.013309  0.112800 -0.012623  0.115300 -0.011914  0.117800 -0.011196  0.120300 -0.010463  0.122800 -0.009717  0.125300 -0.008949  0.127800 -0.008181  0.130300 -0.007403  0.132800 -0.006617  0.135300 -0.005825  0.137800 -0.005020  0.140300 -0.004219  0.142800 -0.003409  0.145300 -0.002601  0.147800 -0.001788  0.150300 -0.000969  0.152800 -0.000156  0.155300 0.000655  0.157800 0.001481  0.160300 0.002296  0.162800 0.003113  0.165300 0.003931  0.167800 0.004751  0.170300 0.005577  0.172800 0.006401  0.175300 0.007230  0.177800 0.008068  0.180300 0.008908  0.182800 0.009755  0.185300 0.010619  0.187800 0.011480  0.190300 0.012362  0.192800 0.013249  0.195300 0.014157  0.197800 0.015079  0.200300 0.016020  0.202800 0.016980  0.205300 0.017962  0.207800 0.018969  0.210300 0.019997  0.212800 0.021043  0.215300 0.022119  0.217800 0.023230  0.220300 0.024358  0.222800 0.025512  0.225300 0.026688  0.227800 0.027902  0.230300 0.029124  0.232800 0.030378  0.235300 0.031648  0.237800 0.032935  0.240300 0.034242  0.242800 0.035545  0.245300 0.036863  0.247800 0.038167  0.250300 0.039473  0.252800 0.040755  0.255300 0.042009  0.257800 0.043226  0.260300 0.044389  0.262800 0.045493  0.265300 0.046523  0.267800 0.047453 
/
%\multiput {\large$\cdot$} at %0.0191 -0.0516 
% 0.0203 -0.0474  0.0214 -0.0441  0.0226 -0.0415  0.0237 -0.0393  0.0249 -0.0377  0.0260 -0.0363  0.0272 -0.0352  0.0284 -0.0342  0.0295 -0.0336  0.0307 -0.0327  0.0318 -0.0317  0.0330 -0.0313  0.0341 -0.0307  0.0353 -0.0302  0.0365 -0.0300  0.0376 -0.0296  0.0388 -0.0292  0.0399 -0.0284  0.0411 -0.0283  0.0422 -0.0287  0.0434 -0.0282  0.0446 -0.0274  0.0457 -0.0272  0.0469 -0.0277  0.0480 -0.0274  0.0492 -0.0268  0.0503 -0.0260  0.0515 -0.0253  0.0527 -0.0256  0.0538 -0.0255  0.0550 -0.0251  0.0561 -0.0250  0.0573 -0.0251  0.0584 -0.0242  0.0596 -0.0238  0.0608 -0.0240  0.0619 -0.0238  0.0631 -0.0239  0.0642 -0.0236  0.0654 -0.0235  0.0666 -0.0231  0.0677 -0.0228  0.0689 -0.0230  0.0700 -0.0227  0.0712 -0.0215  0.0723 -0.0209  0.0735 -0.0212  0.0747 -0.0210  0.0758 -0.0204  0.0770 -0.0206  0.0781 -0.0209  0.0793 -0.0196  0.0804 -0.0192  0.0816 -0.0197  0.0828 -0.0193  0.0839 -0.0191  0.0851 -0.0189  0.0862 -0.0183  0.0874 -0.0177  0.0885 -0.0177  0.0897 -0.0185  0.0909 -0.0185  0.0920 -0.0171  0.0932 -0.0170  0.0943 -0.0172  0.0955 -0.0174  0.0966 -0.0170  0.0978 -0.0152  0.0990 -0.0160  0.1001 -0.0159  0.1013 -0.0154  0.1024 -0.0155  0.1036 -0.0140  0.1047 -0.0141  0.1059 -0.0149  0.1071 -0.0144  0.1082 -0.0135  0.1094 -0.0137  0.1105 -0.0128  0.1117 -0.0126  0.1128 -0.0130  0.1140 -0.0119  0.1152 -0.0114  0.1163 -0.0108  0.1175 -0.0108  0.1186 -0.0101  0.1198 -0.0089  0.1209 -0.0097  0.1221 -0.0101  0.1233 -0.0088  0.1244 -0.0093  0.1256 -0.0096  0.1267 -0.0067  0.1279 -0.0066  0.1291 -0.0079  0.1302 -0.0090  0.1314 -0.0085  0.1325 -0.0066  0.1337 -0.0060  0.1348 -0.0064  0.1360 -0.0073  0.1372 -0.0064  0.1383 -0.0051  0.1395 -0.0039  0.1406 -0.0030  0.1418 -0.0023  0.1429 -0.0036  0.1441 -0.0045  0.1453 -0.0032  0.1464 -0.0033  0.1476 -0.0029  0.1487 -0.0023  0.1499 -0.0023  0.1510 -0.0005  0.1522 -0.0004  0.1534 -0.0004  0.1545 -0.0001  0.1557 -0.0007  0.1568 -0.0001  0.1580 0.0010  0.1591 0.0023  0.1603 0.0022  0.1615 0.0027  0.1626 0.0041  0.1638 0.0040  0.1649 0.0029  0.1661 0.0021  0.1672 0.0042  0.1684 0.0060  0.1696 0.0071  0.1707 0.0047  0.1719 0.0047  0.1730 0.0078  0.1742 0.0066  0.1753 0.0065  0.1765 0.0093  0.1777 0.0100  0.1788 0.0085  0.1800 0.0070  0.1811 0.0101  0.1823 0.0097  0.1834 0.0074  0.1846 0.0106  0.1858 0.0118  0.1869 0.0121  0.1881 0.0111  0.1892 0.0130  0.1904 0.0134  0.1916 0.0111  0.1927 0.0128  0.1939 0.0149  0.1950 0.0141  0.1962 0.0160  0.1973 0.0172  0.1985 0.0156  0.1997 0.0159  0.2008 0.0157  0.2020 0.0156  0.2031 0.0148  0.2043 0.0164  0.2054 0.0173  0.2066 0.0212  0.2078 0.0213  0.2089 0.0183  0.2101 0.0216  0.2112 0.0232  0.2124 0.0216  0.2135 0.0219  0.2147 0.0198  0.2159 0.0192  0.2170 0.0226  0.2182 0.0238  0.2193 0.0260  0.2205 0.0269  0.2216 0.0256  0.2228 0.0231  0.2240 0.0243  0.2251 0.0291  0.2263 0.0288  0.2274 0.0261  0.2286 0.0270  0.2297 0.0286  0.2309 0.0308  0.2321 0.0278  0.2332 0.0290  0.2344 0.0290  0.2355 0.0293  0.2367 0.0318  0.2378 0.0290  0.2390 0.0365  0.2402 0.0403  0.2413 0.0352  0.2425 0.0352  0.2436 0.0343  0.2448 0.0343  0.2459 0.0374  0.2471 0.0369  0.2483 0.0375  0.2494 0.0409  0.2506 0.0443  0.2517 0.0433  0.2529 0.0400  0.2541 0.0361  0.2552 0.0383  0.2564 0.0463  0.2575 0.0448  0.2587 0.0421  0.2598 0.0435  0.2610 0.0446  0.2622 0.0468  0.2633 0.0471  0.2645 0.0480  0.2656 0.0457  0.2668 0.0448  0.2679 0.0467  0.2691 0.0488
%/



%L=13
\color{B13}
\plot 0.015000 -0.034796  0.017500 -0.032424  0.020000 -0.030315  0.022500 -0.028446  0.025000 -0.026792  0.027500 -0.025330  0.030000 -0.024043  0.032500 -0.022908  0.035000 -0.021911  0.037500 -0.021033  0.040000 -0.020260  0.042500 -0.019577  0.045000 -0.018971  0.047500 -0.018431  0.050000 -0.017944  0.052500 -0.017502  0.055000 -0.017096  0.057500 -0.016716  0.060000 -0.016355  0.062500 -0.016008  0.065000 -0.015667  0.067500 -0.015328  0.070000 -0.014986  0.072500 -0.014637  0.075000 -0.014278  0.077500 -0.013905  0.080000 -0.013518  0.082500 -0.013113  0.085000 -0.012689  0.087500 -0.012245  0.090000 -0.011781  0.092500 -0.011296  0.095000 -0.010789  0.097500 -0.010259  0.100000 -0.009709  0.102500 -0.009147  0.105000 -0.008559  0.107500 -0.007955  0.110000 -0.007325  0.112500 -0.006692  0.115000 -0.006032  0.117500 -0.005364  0.120000 -0.004686  0.122500 -0.003996  0.125000 -0.003291  0.127500 -0.002578  0.130000 -0.001861  0.132500 -0.001128  0.135000 -0.000395  0.137500 0.000340  0.140000 0.001075  0.142500 0.001818  0.145000 0.002564  0.147500 0.003315  0.150000 0.004068  0.152500 0.004817  0.155000 0.005571  0.157500 0.006332  0.160000 0.007081  0.162500 0.007846  0.165000 0.008603  0.167500 0.009369  0.170000 0.010142  0.172500 0.010913  0.175000 0.011692  0.177500 0.012481  0.180000 0.013279  0.182500 0.014087  0.185000 0.014902  0.187500 0.015739  0.190000 0.016580  0.192500 0.017444  0.195000 0.018324  0.197500 0.019220  0.200000 0.020134  0.202500 0.021072  0.205000 0.022033  0.207500 0.023018  0.210000 0.024029  0.212500 0.025068  0.215000 0.026128  0.217500 0.027218  0.220000 0.028329  0.222500 0.029466  0.225000 0.030629  0.227500 0.031818  0.230000 0.033023  0.232500 0.034251  0.235000 0.035498  0.237500 0.036749  0.240000 0.038010  0.242500 0.039273  0.245000 0.040530  0.247500 0.041784  0.250000 0.043013  0.252500 0.044208  0.255000 0.045371  0.257500 0.046483  0.260000 0.047533  0.262500 0.048506
/
%\multiput {\large$\cdot$} at 0.0150 -0.0418  0.0159 -0.0377  0.0168 -0.0349  0.0178 -0.0327  0.0187 -0.0310  0.0196 -0.0296  0.0205 -0.0285  0.0214 -0.0275  0.0223 -0.0267  0.0232 -0.0260  0.0241 -0.0254  0.0250 -0.0249  0.0259 -0.0245  0.0269 -0.0240  0.0278 -0.0236  0.0287 -0.0233  0.0296 -0.0229  0.0305 -0.0226  0.0314 -0.0224  0.0323 -0.0222  0.0332 -0.0219  0.0341 -0.0216  0.0350 -0.0215  0.0360 -0.0212  0.0369 -0.0210  0.0378 -0.0208  0.0387 -0.0207  0.0396 -0.0205  0.0405 -0.0203  0.0414 -0.0202  0.0423 -0.0200  0.0432 -0.0198  0.0442 -0.0197  0.0451 -0.0195  0.0460 -0.0194  0.0469 -0.0193  0.0478 -0.0191  0.0487 -0.0190  0.0496 -0.0188  0.0505 -0.0186  0.0514 -0.0186  0.0523 -0.0183  0.0533 -0.0182  0.0542 -0.0180  0.0551 -0.0178  0.0560 -0.0176  0.0569 -0.0175  0.0578 -0.0174  0.0587 -0.0173  0.0596 -0.0171  0.0605 -0.0170  0.0614 -0.0169  0.0624 -0.0169  0.0633 -0.0166  0.0642 -0.0164  0.0651 -0.0162  0.0660 -0.0159  0.0669 -0.0158  0.0678 -0.0158  0.0687 -0.0156  0.0696 -0.0153  0.0706 -0.0152  0.0715 -0.0151  0.0724 -0.0149  0.0733 -0.0148  0.0742 -0.0146  0.0751 -0.0145  0.0760 -0.0142  0.0769 -0.0140  0.0778 -0.0140  0.0787 -0.0138  0.0797 -0.0135  0.0806 -0.0134  0.0815 -0.0132  0.0824 -0.0130  0.0833 -0.0128  0.0842 -0.0126  0.0851 -0.0124  0.0860 -0.0121  0.0869 -0.0119  0.0878 -0.0119  0.0888 -0.0118  0.0897 -0.0115  0.0906 -0.0113  0.0915 -0.0111  0.0924 -0.0108  0.0933 -0.0106  0.0942 -0.0105  0.0951 -0.0102  0.0960 -0.0102  0.0970 -0.0099  0.0979 -0.0096  0.0988 -0.0095  0.0997 -0.0093  0.1006 -0.0091  0.1015 -0.0088  0.1024 -0.0087  0.1033 -0.0085  0.1042 -0.0081  0.1051 -0.0080  0.1061 -0.0079  0.1070 -0.0076  0.1079 -0.0072  0.1088 -0.0070  0.1097 -0.0070  0.1106 -0.0068  0.1115 -0.0065  0.1124 -0.0062  0.1133 -0.0058  0.1142 -0.0057  0.1152 -0.0055  0.1161 -0.0054  0.1170 -0.0053  0.1179 -0.0050  0.1188 -0.0048  0.1197 -0.0045  0.1206 -0.0043  0.1215 -0.0043  0.1224 -0.0040  0.1234 -0.0036  0.1243 -0.0035  0.1252 -0.0033  0.1261 -0.0028  0.1270 -0.0026  0.1279 -0.0027  0.1288 -0.0025  0.1297 -0.0019  0.1306 -0.0016  0.1315 -0.0015  0.1325 -0.0014  0.1334 -0.0006  0.1343 -0.0006  0.1352 -0.0007  0.1361 -0.0000  0.1370 0.0002  0.1379 0.0003  0.1388 0.0007  0.1397 0.0009  0.1406 0.0010  0.1416 0.0011  0.1425 0.0014  0.1434 0.0019  0.1443 0.0021  0.1452 0.0025  0.1461 0.0031  0.1470 0.0029  0.1479 0.0030  0.1488 0.0033  0.1497 0.0035  0.1507 0.0040  0.1516 0.0041  0.1525 0.0042  0.1534 0.0044  0.1543 0.0049  0.1552 0.0054  0.1561 0.0055  0.1570 0.0059  0.1579 0.0063  0.1589 0.0062  0.1598 0.0067  0.1607 0.0073  0.1616 0.0069  0.1625 0.0068  0.1634 0.0075  0.1643 0.0081  0.1652 0.0084  0.1661 0.0086  0.1670 0.0088  0.1680 0.0092  0.1689 0.0096  0.1698 0.0098  0.1707 0.0098  0.1716 0.0104  0.1725 0.0107  0.1734 0.0109  0.1743 0.0112  0.1752 0.0114  0.1761 0.0121  0.1771 0.0120  0.1780 0.0126  0.1789 0.0130  0.1798 0.0131  0.1807 0.0134  0.1816 0.0134  0.1825 0.0139  0.1834 0.0147  0.1843 0.0151  0.1853 0.0150  0.1862 0.0152  0.1871 0.0158  0.1880 0.0161  0.1889 0.0164  0.1898 0.0167  0.1907 0.0172  0.1916 0.0177  0.1925 0.0179  0.1934 0.0179  0.1944 0.0183  0.1953 0.0185  0.1962 0.0190  0.1971 0.0195  0.1980 0.0194  0.1989 0.0200  0.1998 0.0203  0.2007 0.0207  0.2016 0.0211  0.2025 0.0212  0.2035 0.0218  0.2044 0.0223  0.2053 0.0226  0.2062 0.0231  0.2071 0.0233  0.2080 0.0235  0.2089 0.0235  0.2098 0.0241  0.2107 0.0250  0.2117 0.0253  0.2126 0.0262  0.2135 0.0264  0.2144 0.0261  0.2153 0.0263  0.2162 0.0268  0.2171 0.0275  0.2180 0.0276  0.2189 0.0277  0.2198 0.0283  0.2208 0.0286  0.2217 0.0297  0.2226 0.0305  0.2235 0.0298  0.2244 0.0303  0.2253 0.0308  0.2262 0.0311  0.2271 0.0319  0.2280 0.0319  0.2289 0.0319  0.2299 0.0324  0.2308 0.0330  0.2317 0.0339  0.2326 0.0350  0.2335 0.0349  0.2344 0.0345  0.2353 0.0350  0.2362 0.0356  0.2371 0.0358  0.2381 0.0365  0.2390 0.0374  0.2399 0.0381  0.2408 0.0383  0.2417 0.0387  0.2426 0.0393  0.2435 0.0396  0.2444 0.0401  0.2453 0.0406  0.2462 0.0408  0.2472 0.0409  0.2481 0.0411  0.2490 0.0422  0.2499 0.0427  0.2508 0.0424  0.2517 0.0432  0.2526 0.0444  0.2535 0.0445  0.2544 0.0451  0.2553 0.0457  0.2563 0.0462  0.2572 0.0466  0.2581 0.0466  0.2590 0.0470  0.2599 0.0477  0.2608 0.0482  0.2617 0.0487  0.2626 0.0491  0.2635 0.0500  
%/



%L=14
\color{B14}
\plot 0.012000 -0.026558  0.014500 -0.024761  0.017000 -0.023162  0.019500 -0.021740  0.022000 -0.020480  0.024500 -0.019365  0.027000 -0.018377  0.029500 -0.017505  0.032000 -0.016732  0.034500 -0.016048  0.037000 -0.015441  0.039500 -0.014899  0.042000 -0.014413  0.044500 -0.013974  0.047000 -0.013574  0.049500 -0.013205  0.052000 -0.012859  0.054500 -0.012532  0.057000 -0.012217  0.059500 -0.011909  0.062000 -0.011604  0.064500 -0.011297  0.067000 -0.010987  0.069500 -0.010668  0.072000 -0.010339  0.074500 -0.009998  0.077000 -0.009643  0.079500 -0.009273  0.082000 -0.008886  0.084500 -0.008482  0.087000 -0.008060  0.089500 -0.007620  0.092000 -0.007161  0.094500 -0.006685  0.097000 -0.006188  0.099500 -0.005676  0.102000 -0.005148  0.104500 -0.004604  0.107000 -0.004046  0.109500 -0.003467  0.112000 -0.002881  0.114500 -0.002278  0.117000 -0.001667  0.119500 -0.001048  0.122000 -0.000414  0.124500 0.000235  0.127000 0.000880  0.129500 0.001544  0.132000 0.002205  0.134500 0.002881  0.137000 0.003555  0.139500 0.004234  0.142000 0.004922  0.144500 0.005608  0.147000 0.006307  0.149500 0.007000  0.152000 0.007706  0.154500 0.008408  0.157000 0.009122  0.159500 0.009832  0.162000 0.010553  0.164500 0.011274  0.167000 0.012007  0.169500 0.012743  0.172000 0.013490  0.174500 0.014242  0.177000 0.015006  0.179500 0.015783  0.182000 0.016567  0.184500 0.017362  0.187000 0.018173  0.189500 0.019001  0.192000 0.019847  0.194500 0.020707  0.197000 0.021581  0.199500 0.022478  0.202000 0.023396  0.204500 0.024337  0.207000 0.025295  0.209500 0.026278  0.212000 0.027283  0.214500 0.028312  0.217000 0.029360  0.219500 0.030428  0.222000 0.031520  0.224500 0.032632  0.227000 0.033758  0.229500 0.034900  0.232000 0.036055  0.234500 0.037223  0.237000 0.038394  0.239500 0.039569  0.242000 0.040736  0.244500 0.041901  0.247000 0.043046  0.249500 0.044167  0.252000 0.045258  0.254500 0.046311  0.257000 0.047312  0.259500 0.048250
/
%\multiput {\large$\cdot$} at 0.0120 -0.0332  0.0128 -0.0300  0.0135 -0.0277  0.0142 -0.0260  0.0149 -0.0247  0.0157 -0.0236  0.0164 -0.0227  0.0171 -0.0219  0.0179 -0.0213  0.0186 -0.0207  0.0193 -0.0202  0.0200 -0.0198  0.0208 -0.0194  0.0215 -0.0191  0.0222 -0.0188  0.0230 -0.0185  0.0237 -0.0182  0.0244 -0.0180  0.0251 -0.0178  0.0259 -0.0176  0.0266 -0.0174  0.0273 -0.0173  0.0281 -0.0171  0.0288 -0.0170  0.0295 -0.0168  0.0302 -0.0167  0.0310 -0.0165  0.0317 -0.0164  0.0324 -0.0163  0.0332 -0.0161  0.0339 -0.0159  0.0346 -0.0159  0.0353 -0.0159  0.0361 -0.0157  0.0368 -0.0156  0.0375 -0.0155  0.0383 -0.0154  0.0390 -0.0152  0.0397 -0.0152  0.0405 -0.0152  0.0412 -0.0150  0.0419 -0.0150  0.0426 -0.0148  0.0434 -0.0147  0.0441 -0.0147  0.0448 -0.0145  0.0456 -0.0144  0.0463 -0.0143  0.0470 -0.0142  0.0477 -0.0142  0.0485 -0.0142  0.0492 -0.0141  0.0499 -0.0140  0.0507 -0.0138  0.0514 -0.0136  0.0521 -0.0135  0.0528 -0.0134  0.0536 -0.0134  0.0543 -0.0132  0.0550 -0.0130  0.0558 -0.0131  0.0565 -0.0130  0.0572 -0.0128  0.0579 -0.0127  0.0587 -0.0127  0.0594 -0.0126  0.0601 -0.0123  0.0609 -0.0121  0.0616 -0.0121  0.0623 -0.0121  0.0630 -0.0120  0.0638 -0.0118  0.0645 -0.0116  0.0652 -0.0116  0.0660 -0.0115  0.0667 -0.0113  0.0674 -0.0113  0.0681 -0.0111  0.0689 -0.0109  0.0696 -0.0108  0.0703 -0.0106  0.0711 -0.0105  0.0718 -0.0104  0.0725 -0.0104  0.0733 -0.0102  0.0740 -0.0102  0.0747 -0.0103  0.0754 -0.0099  0.0762 -0.0096  0.0769 -0.0095  0.0776 -0.0093  0.0784 -0.0092  0.0791 -0.0091  0.0798 -0.0091  0.0805 -0.0088  0.0813 -0.0085  0.0820 -0.0087  0.0827 -0.0086  0.0835 -0.0084  0.0842 -0.0081  0.0849 -0.0081  0.0856 -0.0081  0.0864 -0.0078  0.0871 -0.0076  0.0878 -0.0074  0.0886 -0.0073  0.0893 -0.0074  0.0900 -0.0073  0.0907 -0.0070  0.0915 -0.0069  0.0922 -0.0068  0.0929 -0.0067  0.0937 -0.0066  0.0944 -0.0062  0.0951 -0.0060  0.0958 -0.0057  0.0966 -0.0057  0.0973 -0.0059  0.0980 -0.0058  0.0988 -0.0054  0.0995 -0.0051  0.1002 -0.0052  0.1009 -0.0050  0.1017 -0.0048  0.1024 -0.0047  0.1031 -0.0046  0.1039 -0.0044  0.1046 -0.0042  0.1053 -0.0041  0.1060 -0.0040  0.1068 -0.0038  0.1075 -0.0036  0.1082 -0.0034  0.1090 -0.0035  0.1097 -0.0031  0.1104 -0.0030  0.1112 -0.0029  0.1119 -0.0025  0.1126 -0.0024  0.1133 -0.0023  0.1141 -0.0021  0.1148 -0.0020  0.1155 -0.0018  0.1163 -0.0017  0.1170 -0.0015  0.1177 -0.0014  0.1184 -0.0011  0.1192 -0.0008  0.1199 -0.0007  0.1206 -0.0007  0.1214 -0.0003  0.1221 -0.0001  0.1228 -0.0002  0.1235 -0.0001  0.1243 0.0003  0.1250 0.0006  0.1257 0.0007  0.1265 0.0011  0.1272 0.0013  0.1279 0.0012  0.1286 0.0011  0.1294 0.0013  0.1301 0.0015  0.1308 0.0017  0.1316 0.0018  0.1323 0.0020  0.1330 0.0023  0.1337 0.0024  0.1345 0.0028  0.1352 0.0031  0.1359 0.0031  0.1367 0.0032  0.1374 0.0036  0.1381 0.0039  0.1388 0.0041  0.1396 0.0043  0.1403 0.0044  0.1410 0.0046  0.1418 0.0050  0.1425 0.0047  0.1432 0.0046  0.1440 0.0051  0.1447 0.0056  0.1454 0.0058  0.1461 0.0056  0.1469 0.0058  0.1476 0.0061  0.1483 0.0062  0.1491 0.0063  0.1498 0.0071  0.1505 0.0072  0.1512 0.0069  0.1520 0.0074  0.1527 0.0074  0.1534 0.0077  0.1542 0.0082  0.1549 0.0080  0.1556 0.0085  0.1563 0.0086  0.1571 0.0085  0.1578 0.0091  0.1585 0.0091  0.1593 0.0091  0.1600 0.0093  0.1607 0.0096  0.1614 0.0098  0.1622 0.0104  0.1629 0.0107  0.1636 0.0106  0.1644 0.0109  0.1651 0.0109  0.1658 0.0106  0.1665 0.0112  0.1673 0.0119  0.1680 0.0120  0.1687 0.0119  0.1695 0.0122  0.1702 0.0127  0.1709 0.0130  0.1716 0.0129  0.1724 0.0132  0.1731 0.0137  0.1738 0.0135  0.1746 0.0136  0.1753 0.0145  0.1760 0.0149  0.1767 0.0148  0.1775 0.0156  0.1782 0.0158  0.1789 0.0161  0.1797 0.0161  0.1804 0.0158  0.1811 0.0159  0.1819 0.0163  0.1826 0.0170  0.1833 0.0171  0.1840 0.0173  0.1848 0.0179  0.1855 0.0180  0.1862 0.0180  0.1870 0.0190  0.1877 0.0191  0.1884 0.0187  0.1891 0.0189  0.1899 0.0195  0.1906 0.0198  0.1913 0.0201  0.1921 0.0210  0.1928 0.0206  0.1935 0.0202  0.1942 0.0209  0.1950 0.0216  0.1957 0.0219  0.1964 0.0220  0.1972 0.0219  0.1979 0.0223  0.1986 0.0230  0.1993 0.0230  0.2001 0.0231  0.2008 0.0232  0.2015 0.0235  0.2023 0.0245  0.2030 0.0244  0.2037 0.0242  0.2044 0.0248  0.2052 0.0251  0.2059 0.0255  0.2066 0.0258  0.2074 0.0259  0.2081 0.0267  0.2088 0.0269  0.2095 0.0264  0.2103 0.0268  0.2110 0.0265  0.2117 0.0268  0.2125 0.0277  0.2132 0.0275  0.2139 0.0283  0.2147 0.0281  0.2154 0.0279  0.2161 0.0286  0.2168 0.0290  0.2176 0.0294  0.2183 0.0297  0.2190 0.0303  0.2198 0.0304  0.2205 0.0303  0.2212 0.0310  0.2219 0.0314  0.2227 0.0313  0.2234 0.0319  0.2241 0.0324  0.2249 0.0329  0.2256 0.0338  0.2263 0.0336  0.2270 0.0336  0.2278 0.0340  0.2285 0.0338  0.2292 0.0346  0.2300 0.0355  0.2307 0.0360  0.2314 0.0359  0.2321 0.0360  0.2329 0.0361  0.2336 0.0353  0.2343 0.0357  0.2351 0.0367  0.2358 0.0372  0.2365 0.0379  0.2372 0.0389  0.2380 0.0393  0.2387 0.0391  0.2394 0.0398  0.2402 0.0401  0.2409 0.0401  0.2416 0.0403  0.2423 0.0410  0.2431 0.0421  0.2438 0.0414  0.2445 0.0408  0.2453 0.0412  0.2460 0.0420  0.2467 0.0424  0.2474 0.0421  0.2482 0.0431  0.2489 0.0437  0.2496 0.0443  0.2504 0.0454  0.2511 0.0449  0.2518 0.0447  0.2526 0.0461  0.2533 0.0471  0.2540 0.0468  0.2547 0.0469  0.2555 0.0469  0.2562 0.0476  0.2569 0.0469  0.2577 0.0468  0.2584 0.0493  0.2591 0.0482  0.2598 0.0481  
%/



%L=15
\color{B15}
\plot 0.009800 -0.020584  0.012300 -0.019211  0.014800 -0.017989  0.017300 -0.016902  0.019800 -0.015935  0.022300 -0.015078  0.024800 -0.014317  0.027300 -0.013642  0.029800 -0.013041  0.032300 -0.012505  0.034800 -0.012025  0.037300 -0.011593  0.039800 -0.011200  0.042300 -0.010842  0.044800 -0.010509  0.047300 -0.010197  0.049800 -0.009901  0.052300 -0.009615  0.054800 -0.009336  0.057300 -0.009059  0.059800 -0.008782  0.062300 -0.008500  0.064800 -0.008213  0.067300 -0.007917  0.069800 -0.007610  0.072300 -0.007291  0.074800 -0.006959  0.077300 -0.006612  0.079800 -0.006251  0.082300 -0.005873  0.084800 -0.005480  0.087300 -0.005070  0.089800 -0.004644  0.092300 -0.004202  0.094800 -0.003744  0.097300 -0.003269  0.099800 -0.002784  0.102300 -0.002280  0.104800 -0.001761  0.107300 -0.001232  0.109800 -0.000690  0.112300 -0.000136  0.114800 0.000430  0.117300 0.001009  0.119800 0.001592  0.122300 0.002188  0.124800 0.002790  0.127300 0.003401  0.129800 0.004021  0.132300 0.004647  0.134800 0.005278  0.137300 0.005916  0.139800 0.006558  0.142300 0.007211  0.144800 0.007867  0.147300 0.008525  0.149800 0.009196  0.152300 0.009869  0.154800 0.010543  0.157300 0.011231  0.159800 0.011921  0.162300 0.012623  0.164800 0.013335  0.167300 0.014047  0.169800 0.014778  0.172300 0.015512  0.174800 0.016260  0.177300 0.017018  0.179800 0.017789  0.182300 0.018576  0.184800 0.019379  0.187300 0.020191  0.189800 0.021024  0.192300 0.021872  0.194800 0.022740  0.197300 0.023624  0.199800 0.024534  0.202300 0.025458  0.204800 0.026399  0.207300 0.027363  0.209800 0.028350  0.212300 0.029357  0.214800 0.030380  0.217300 0.031424  0.219800 0.032482  0.222300 0.033560  0.224800 0.034650  0.227300 0.035751  0.229800 0.036867  0.232300 0.037985  0.234800 0.039110  0.237300 0.040232  0.239800 0.041349  0.242300 0.042454  0.244800 0.043548  0.247300 0.044608  0.249800 0.045643  0.252300 0.046641  0.254800 0.047589
/
%\multiput {\large$\cdot$} at 0.0098 -0.0268  0.0104 -0.0243  0.0110 -0.0224  0.0116 -0.0210  0.0121 -0.0199  0.0127 -0.0190  0.0133 -0.0183  0.0139 -0.0177  0.0145 -0.0172  0.0151 -0.0167  0.0157 -0.0163  0.0163 -0.0160  0.0169 -0.0157  0.0175 -0.0154  0.0181 -0.0152  0.0187 -0.0149  0.0193 -0.0148  0.0199 -0.0146  0.0204 -0.0144  0.0210 -0.0142  0.0216 -0.0141  0.0222 -0.0140  0.0228 -0.0139  0.0234 -0.0137  0.0240 -0.0136  0.0246 -0.0135  0.0252 -0.0134  0.0258 -0.0133  0.0264 -0.0132  0.0270 -0.0131  0.0276 -0.0131  0.0281 -0.0130  0.0287 -0.0129  0.0293 -0.0128  0.0299 -0.0127  0.0305 -0.0127  0.0311 -0.0126  0.0317 -0.0126  0.0323 -0.0124  0.0329 -0.0123  0.0335 -0.0124  0.0341 -0.0123  0.0347 -0.0122  0.0353 -0.0122  0.0359 -0.0121  0.0364 -0.0120  0.0370 -0.0119  0.0376 -0.0118  0.0382 -0.0120  0.0388 -0.0119  0.0394 -0.0117  0.0400 -0.0117  0.0406 -0.0116  0.0412 -0.0115  0.0418 -0.0115  0.0424 -0.0114  0.0430 -0.0113  0.0436 -0.0113  0.0441 -0.0112  0.0447 -0.0111  0.0453 -0.0112  0.0459 -0.0109  0.0465 -0.0107  0.0471 -0.0108  0.0477 -0.0108  0.0483 -0.0106  0.0489 -0.0106  0.0495 -0.0105  0.0501 -0.0104  0.0507 -0.0102  0.0513 -0.0103  0.0519 -0.0102  0.0524 -0.0100  0.0530 -0.0100  0.0536 -0.0098  0.0542 -0.0097  0.0548 -0.0097  0.0554 -0.0096  0.0560 -0.0097  0.0566 -0.0097  0.0572 -0.0097  0.0578 -0.0095  0.0584 -0.0092  0.0590 -0.0092  0.0596 -0.0092  0.0601 -0.0092  0.0607 -0.0091  0.0613 -0.0090  0.0619 -0.0089  0.0625 -0.0087  0.0631 -0.0086  0.0637 -0.0085  0.0643 -0.0084  0.0649 -0.0082  0.0655 -0.0083  0.0661 -0.0083  0.0667 -0.0081  0.0673 -0.0080  0.0679 -0.0078  0.0684 -0.0076  0.0690 -0.0076  0.0696 -0.0077  0.0702 -0.0077  0.0708 -0.0075  0.0714 -0.0072  0.0720 -0.0071  0.0726 -0.0071  0.0732 -0.0072  0.0738 -0.0073  0.0744 -0.0070  0.0750 -0.0068  0.0756 -0.0067  0.0761 -0.0068  0.0767 -0.0068  0.0773 -0.0067  0.0779 -0.0065  0.0785 -0.0063  0.0791 -0.0062  0.0797 -0.0061  0.0803 -0.0059  0.0809 -0.0059  0.0815 -0.0060  0.0821 -0.0058  0.0827 -0.0056  0.0833 -0.0053  0.0839 -0.0052  0.0844 -0.0052  0.0850 -0.0050  0.0856 -0.0050  0.0862 -0.0050  0.0868 -0.0050  0.0874 -0.0049  0.0880 -0.0046  0.0886 -0.0046  0.0892 -0.0045  0.0898 -0.0044  0.0904 -0.0040  0.0910 -0.0041  0.0916 -0.0043  0.0921 -0.0041  0.0927 -0.0038  0.0933 -0.0039  0.0939 -0.0036  0.0945 -0.0031  0.0951 -0.0033  0.0957 -0.0034  0.0963 -0.0033  0.0969 -0.0030  0.0975 -0.0030  0.0981 -0.0028  0.0987 -0.0026  0.0993 -0.0024  0.0999 -0.0024  0.1004 -0.0024  0.1010 -0.0021  0.1016 -0.0023  0.1022 -0.0024  0.1028 -0.0021  0.1034 -0.0018  0.1040 -0.0018  0.1046 -0.0014  0.1052 -0.0014  0.1058 -0.0016  0.1064 -0.0011  0.1070 -0.0008  0.1076 -0.0011  0.1081 -0.0011  0.1087 -0.0009  0.1093 -0.0005  0.1099 -0.0004  0.1105 0.0001  0.1111 0.0001  0.1117 -0.0003  0.1123 0.0000  0.1129 0.0001  0.1135 -0.0000  0.1141 0.0002  0.1147 0.0008  0.1153 0.0010  0.1159 0.0006  0.1164 0.0008  0.1170 0.0011  0.1176 0.0012  0.1182 0.0015  0.1188 0.0018  0.1194 0.0017  0.1200 0.0018  0.1206 0.0016  0.1212 0.0018  0.1218 0.0026  0.1224 0.0027  0.1230 0.0024  0.1236 0.0022  0.1241 0.0025  0.1247 0.0026  0.1253 0.0027  0.1259 0.0033  0.1265 0.0039  0.1271 0.0039  0.1277 0.0034  0.1283 0.0038  0.1289 0.0042  0.1295 0.0042  0.1301 0.0038  0.1307 0.0040  0.1313 0.0046  0.1319 0.0044  0.1324 0.0049  0.1330 0.0052  0.1336 0.0046  0.1342 0.0050  0.1348 0.0057  0.1354 0.0052  0.1360 0.0050  0.1366 0.0053  0.1372 0.0057  0.1378 0.0058  0.1384 0.0058  0.1390 0.0063  0.1396 0.0065  0.1401 0.0066  0.1407 0.0067  0.1413 0.0067  0.1419 0.0065  0.1425 0.0069  0.1431 0.0071  0.1437 0.0070  0.1443 0.0073  0.1449 0.0073  0.1455 0.0077  0.1461 0.0080  0.1467 0.0077  0.1473 0.0080  0.1479 0.0087  0.1484 0.0082  0.1490 0.0079  0.1496 0.0083  0.1502 0.0088  0.1508 0.0093  0.1514 0.0095  0.1520 0.0095  0.1526 0.0097  0.1532 0.0097  0.1538 0.0101  0.1544 0.0098  0.1550 0.0098  0.1556 0.0109  0.1561 0.0108  0.1567 0.0113  0.1573 0.0109  0.1579 0.0112  0.1585 0.0118  0.1591 0.0115  0.1597 0.0117  0.1603 0.0116  0.1609 0.0117  0.1615 0.0118  0.1621 0.0123  0.1627 0.0128  0.1633 0.0127  0.1639 0.0131  0.1644 0.0140  0.1650 0.0135  0.1656 0.0125  0.1662 0.0132  0.1668 0.0141  0.1674 0.0142  0.1680 0.0141  0.1686 0.0145  0.1692 0.0153  0.1698 0.0151  0.1704 0.0149  0.1710 0.0145  0.1716 0.0147  0.1721 0.0154  0.1727 0.0153  0.1733 0.0161  0.1739 0.0166  0.1745 0.0158  0.1751 0.0160  0.1757 0.0168  0.1763 0.0175  0.1769 0.0174  0.1775 0.0164  0.1781 0.0163  0.1787 0.0174  0.1793 0.0178  0.1799 0.0177  0.1804 0.0172  0.1810 0.0174  0.1816 0.0188  0.1822 0.0185  0.1828 0.0189  0.1834 0.0193  0.1840 0.0193  0.1846 0.0195  0.1852 0.0199  0.1858 0.0203  0.1864 0.0199  0.1870 0.0203  0.1876 0.0205  0.1881 0.0198  0.1887 0.0203  0.1893 0.0223  0.1899 0.0210  0.1905 0.0212  0.1911 0.0230  0.1917 0.0211  0.1923 0.0211  0.1929 0.0227  0.1935 0.0233  0.1941 0.0239  0.1947 0.0232  0.1953 0.0232  0.1959 0.0229  0.1964 0.0221  0.1970 0.0230  0.1976 0.0231  0.1982 0.0238  0.1988 0.0247  0.1994 0.0249  0.2000 0.0251  0.2006 0.0257  0.2012 0.0253  0.2018 0.0254  0.2024 0.0264  0.2030 0.0257  0.2036 0.0258  0.2041 0.0263  0.2047 0.0278  0.2053 0.0280  0.2059 0.0252  0.2065 0.0265  0.2071 0.0281  0.2077 0.0279  0.2083 0.0284  0.2089 0.0289  0.2095 0.0291  0.2101 0.0283  0.2107 0.0279  0.2113 0.0303  0.2119 0.0300  0.2124 0.0287  0.2130 0.0304  0.2136 0.0293  0.2142 0.0300  0.2148 0.0316  0.2154 0.0314  0.2160 0.0316  0.2166 0.0315  0.2172 0.0313  0.2178 0.0318  0.2184 0.0321  0.2190 0.0322  0.2196 0.0321  0.2201 0.0327  0.2207 0.0325  0.2213 0.0318  0.2219 0.0327  0.2225 0.0327  0.2231 0.0335  0.2237 0.0339  0.2243 0.0338  0.2249 0.0339  0.2255 0.0345  0.2261 0.0348  0.2267 0.0359  0.2273 0.0369  0.2279 0.0360  0.2284 0.0356  0.2290 0.0356  0.2296 0.0375  0.2302 0.0387  0.2308 0.0379  0.2314 0.0369  0.2320 0.0373  0.2326 0.0380  0.2332 0.0384  0.2338 0.0385  0.2344 0.0386  0.2350 0.0383  0.2356 0.0390  0.2361 0.0401  0.2367 0.0393  0.2373 0.0409  0.2379 0.0415  0.2385 0.0411  0.2391 0.0419  0.2397 0.0414  0.2403 0.0405  0.2409 0.0411  0.2415 0.0418  0.2421 0.0415  0.2427 0.0419  0.2433 0.0420  0.2439 0.0417  0.2444 0.0420  0.2450 0.0447  0.2456 0.0451  0.2462 0.0435  0.2468 0.0440  0.2474 0.0438  0.2480 0.0437  0.2486 0.0438  0.2492 0.0448  0.2498 0.0456  0.2504 0.0458  0.2510 0.0469  0.2516 0.0474  0.2521 0.0470  0.2527 0.0473  0.2533 0.0484  0.2539 0.0484  0.2545 0.0473  0.2551 0.0478  0.2557 0.0492  
%/



\normalcolor
\color{black}

\endpicture

==> Fig9.tex <==


\beginpicture

\color{black}
\setcoordinatesystem units <25pt,1.0pt>
\axes{0}{-50}{0}{0}{7}{50}{-0.5}
\axis left shiftedto x=0 %label {\Large$\Pi_{3_1} L^{3}$} 
      %ticks
      %withvalues -25 25 /
      %at -25 25 /
 /  
\axis bottom shiftedto y=0 %label {$\phi$} 
    %ticks
    %withvalues 1 2 3 4 5 6 /
    %at 1 2 3 4 5 6 /
/


\put {$\phi\,L^{4/3}$} at 5 -9
\put {$7$} at 7 -9  \put {$2$} at 2 -9  \put {$4$} at 4 -9  \put {$6$} at 6 -9  
\plot 2 0 2 -2.5 / \plot 4 0 4 -2.5 / \plot 6 0 6 -2.5 / \plot 7 0 7 -2.5 /
\put {$\Pi_{31} L^3$} at -0.7 30  
\put {$50$} at -0.38 50  \plot 0 50 -0.10 50 /  \plot 0 40 -0.10 40 /  \plot 0 20 -0.10 20 /  
\put {-$50$} at -0.42 -50  \plot 0 -50 -0.10 -50 /  \plot 0 -40 -0.10 -40 /  \plot 0 -20 -0.10 -20 /  






\plot 3.7 0 3.7 -45 /
\put {$\phi_0L^{4/3}$} at 3.7 -50

\setplotsymbol ({\LARGE.})



%% 31 scaled


%L=5
\color{B05}
\plot
3.741819 -5.687500  3.754575 -5.361904  3.767331 -5.035384  3.780088 -4.707909  3.792844 -4.379452  3.805600 -4.049985  3.818356 -3.719477  3.831112 -3.387900  3.843869 -3.055226  3.856625 -2.721423  3.869381 -2.386464  3.882137 -2.050317  3.894893 -1.712954  3.907650 -1.374344  3.920406 -1.034457  3.933162 -0.693261  3.945918 -0.350728  3.958674 -0.006825  3.971431 0.338477  3.984187 0.685212  3.996943 1.033408  4.009699 1.383099  4.022455 1.734315  4.035212 2.087090  4.047968 2.441454  4.060724 2.797440  4.073480 3.155080  4.086236 3.514407  4.098993 3.875454  4.111749 4.238254  4.124505 4.602839  4.137261 4.969243  4.150017 5.337500  /

%L=6
\color{B06}
\plot
3.461594 -9.700242  3.477850 -9.349961  3.494107 -8.971552  3.510364 -8.632423  3.526620 -8.289018  3.542877 -7.940833  3.559134 -7.593825  3.575390 -7.247580  3.591647 -6.909209  3.607904 -6.578460  3.624161 -6.238656  3.640417 -5.887097  3.656674 -5.553187  3.672931 -5.208491  3.689187 -4.878578  3.705444 -4.531039  3.721701 -4.187481  3.737957 -3.833538  3.754214 -3.485350  3.770471 -3.145704  3.786728 -2.775045  3.802984 -2.416830  3.819241 -2.068560  3.835498 -1.694850  3.851754 -1.330164  3.868011 -0.950408  3.884268 -0.579322  3.900524 -0.203066  3.916781 0.167979  3.933038 0.537696  3.949295 0.932416  3.965551 1.302974  3.981808 1.693405  3.998065 2.070577  4.014321 2.449419  4.030578 2.838967  4.046835 3.205998  4.063092 3.600965  4.079348 3.967292  4.095605 4.333272  4.111862 4.707610  4.128118 5.074703  4.144375 5.447331  4.160632 5.811852  4.176888 6.184065  4.193145 6.555295  4.209402 6.925787  4.225659 7.293192  4.241915 7.664748  4.258172 8.046655  4.274429 8.412881  4.290685 8.822563  4.306942 9.217283  4.323199 9.649102  4.339455 10.071775  4.355712 10.550993 
  /

%L=7
\color{B07}
\plot
2.986735 -16.649411  3.006691 -16.222967  3.026647 -15.813253  3.046603 -15.417773  3.066559 -15.025022  3.086515 -14.663598  3.106471 -14.266571  3.126427 -13.899827  3.146383 -13.575082  3.166339 -13.207552  3.186294 -12.848094  3.206250 -12.497310  3.226206 -12.149229  3.246162 -11.794300  3.266118 -11.422258  3.286074 -11.065154  3.306030 -10.704387  3.325986 -10.319128  3.345942 -9.979168  3.365898 -9.617492  3.385854 -9.208340  3.405810 -8.859297  3.425765 -8.456094  3.445721 -8.062805  3.465677 -7.696054  3.485633 -7.284352  3.505589 -6.892381  3.525545 -6.497163  3.545501 -6.118981  3.565457 -5.735570  3.585413 -5.329768  3.605369 -4.930482  3.625325 -4.566961  3.645281 -4.140685  3.665236 -3.777639  3.685192 -3.389519  3.705148 -2.977414  3.725104 -2.590302  3.745060 -2.198255  3.765016 -1.820095  3.784972 -1.435105  3.804928 -1.071708  3.824884 -0.681961  3.844840 -0.268140  3.864796 0.119993  3.884752 0.509837  3.904707 0.917993  3.924663 1.309627  3.944619 1.685765  3.964575 2.122023  3.984531 2.512623  4.004487 2.909863  4.024443 3.357237  4.044399 3.761377  4.064355 4.223417  4.084311 4.665066  4.104267 5.123113  4.124222 5.579235  4.144178 6.040523  4.164134 6.540928  4.184090 7.019880  4.204046 7.525511  4.224002 8.005091  4.243958 8.513569  4.263914 9.049804  4.283870 9.555635  4.303826 10.115552  4.323782 10.632928  4.343738 11.157709  4.363693 11.720856  4.383649 12.249967  4.403605 12.773956  4.423561 13.262717  4.443517 13.745451  4.463473 14.227707  4.483429 14.691340  4.503385 15.098969  4.523341 15.509104  4.543297 15.833962  4.563253 16.120746  4.583209 16.353420  4.603164 16.491224 
   /

%L=8
\color{B08}
\plot
2.265840 -25.952135  2.289674 -25.523981  2.313508 -25.122070  2.337342 -24.741852  2.361177 -24.389119  2.385011 -24.044632  2.408845 -23.717334  2.432679 -23.391331  2.456514 -23.096502  2.480348 -22.785309  2.504182 -22.473701  2.528016 -22.188157  2.551850 -21.878376  2.575685 -21.574856  2.599519 -21.283879  2.623353 -20.970437  2.647187 -20.662654  2.671022 -20.347501  2.694856 -20.023034  2.718690 -19.698367  2.742524 -19.359243  2.766358 -19.019829  2.790193 -18.671115  2.814027 -18.315418  2.837861 -17.949269  2.861695 -17.580601  2.885530 -17.211698  2.909364 -16.822339  2.933198 -16.420948  2.957032 -16.027492  2.980866 -15.605868  3.004701 -15.199413  3.028535 -14.778771  3.052369 -14.343423  3.076203 -13.904768  3.100038 -13.469346  3.123872 -13.022246  3.147706 -12.577432  3.171540 -12.127630  3.195374 -11.677827  3.219209 -11.228675  3.243043 -10.760050  3.266877 -10.297437  3.290711 -9.845631  3.314546 -9.389013  3.338380 -8.924692  3.362214 -8.462482  3.386048 -8.008504  3.409882 -7.548996  3.433717 -7.083219  3.457551 -6.623101  3.481385 -6.178155  3.505219 -5.720919  3.529053 -5.271221  3.552888 -4.828157  3.576722 -4.389594  3.600556 -3.949183  3.624390 -3.515668  3.648225 -3.077700  3.672059 -2.655184  3.695893 -2.216216  3.719727 -1.792278  3.743561 -1.379238  3.767396 -0.956785  3.791230 -0.548931  3.815064 -0.131979  3.838898 0.273391  3.862733 0.693758  3.886567 1.095536  3.910401 1.507768  3.934235 1.914962  3.958069 2.316777  3.981904 2.715263  4.005738 3.127187  4.029572 3.524776  4.053406 3.941292  4.077241 4.349915  4.101075 4.768924  4.124909 5.187249  4.148743 5.607816  4.172577 6.034811  4.196412 6.455319  4.220246 6.903378  4.244080 7.349769  4.267914 7.796751  4.291749 8.244167  4.315583 8.707667  4.339417 9.184929  4.363251 9.658927  4.387085 10.155023  4.410920 10.653314  4.434754 11.160814  4.458588 11.669307  4.482422 12.196997  4.506257 12.731617  4.530091 13.272075  4.553925 13.831279  4.577759 14.388341  4.601593 14.951007  4.625428 15.522464  4.649262 16.104592  4.673096 16.694435  4.696930 17.287393  4.720764 17.873854  4.744599 18.471405  4.768433 19.063101  4.792267 19.658740  4.816101 20.233477  4.839936 20.817724  4.863770 21.392459  4.887604 21.950139  4.911438 22.491359  4.935272 23.013258  4.959107 23.520790  4.982941 23.986476  5.006775 24.433101  5.030609 24.836513  5.054444 25.207978  
  /

%L=9
\color{B09}
\plot
1.300890 -37.173848  1.328766 -36.752402  1.356642 -36.339495  1.384519 -35.934486  1.412395 -35.536723  1.440271 -35.145582  1.468147 -34.760513  1.496024 -34.380956  1.523900 -34.006381  1.551776 -33.636248  1.579652 -33.270051  1.607528 -32.907405  1.635405 -32.547743  1.663281 -32.190751  1.691157 -31.835934  1.719033 -31.482923  1.746909 -31.131343  1.774786 -30.781074  1.802662 -30.430996  1.830538 -30.082027  1.858414 -29.732521  1.886291 -29.383219  1.914167 -29.033775  1.942043 -28.683200  1.969919 -28.332017  1.997795 -27.979673  2.025672 -27.625837  2.053548 -27.270395  2.081424 -26.913456  2.109300 -26.554492  2.137176 -26.193624  2.165053 -25.830768  2.192929 -25.465215  2.220805 -25.097749  2.248681 -24.727264  2.276558 -24.354567  2.304434 -23.979001  2.332310 -23.600561  2.360186 -23.219464  2.388062 -22.835317  2.415939 -22.448374  2.443815 -22.058281  2.471691 -21.665330  2.499567 -21.269213  2.527443 -20.870265  2.555320 -20.468225  2.583196 -20.063063  2.611072 -19.654984  2.638948 -19.244013  2.666825 -18.829998  2.694701 -18.413023  2.722577 -17.992999  2.750453 -17.569664  2.778329 -17.144225  2.806206 -16.715261  2.834082 -16.284047  2.861958 -15.849649  2.889834 -15.413007  2.917710 -14.973271  2.945587 -14.531053  2.973463 -14.086805  3.001339 -13.639606  3.029215 -13.190000  3.057092 -12.738369  3.084968 -12.284141  3.112844 -11.827800  3.140720 -11.369276  3.168596 -10.908354  3.196473 -10.445871  3.224349 -9.981321  3.252225 -9.514856  3.280101 -9.046091  3.307977 -8.576084  3.335854 -8.103783  3.363730 -7.630367  3.391606 -7.154912  3.419482 -6.677940  3.447359 -6.199448  3.475235 -5.719308  3.503111 -5.237658  3.530987 -4.754512  3.558863 -4.269766  3.586740 -3.783970  3.614616 -3.296395  3.642492 -2.807748  3.670368 -2.317459  3.698244 -1.826010  3.726121 -1.332998  3.753997 -0.838687  3.781873 -0.342851  3.809749 0.154455  3.837626 0.653279  3.865502 1.153763  3.893378 1.655387  3.921254 2.158865  3.949130 2.664243  3.977007 3.171276  4.004883 3.679815  4.032759 4.190531  4.060635 4.703070  4.088511 5.217910  4.116388 5.734839  4.144264 6.254097  4.172140 6.776013  4.200016 7.300244  4.227893 7.827242  4.255769 8.357152  4.283645 8.890204  4.311521 9.426316  4.339397 9.966189  4.367274 10.509472  4.395150 11.056258  4.423026 11.607425  4.450902 12.162781  4.478778 12.722546  4.506655 13.287005  4.534531 13.856485  4.562407 14.431329  4.590283 15.011558  4.618160 15.597605  4.646036 16.189935  4.673912 16.788302  4.701788 17.393565  4.729664 18.006264  4.757541 18.625884  4.785417 19.253698  4.813293 19.889566  4.841169 20.533733  4.869045 21.187167  4.896922 21.849753  4.924798 22.522095  4.952674 23.204457  4.980550 23.897455  5.008427 24.601680  5.036303 25.317362  5.064179 26.044741  5.092055 26.785088  5.119931 27.537893  5.147808 28.304370  5.175684 29.085028  5.203560 29.880002  5.231436 30.690073  5.259312 31.515644  5.287189 32.357440  5.315065 33.215805 
 /

%L=10
\color{B10}
\plot
0.662768 -47.903360  0.694838 -46.839593  0.726907 -45.835086  0.758977 -44.885682  0.791046 -43.989108  0.823115 -43.140770  0.855185 -42.337981  0.887254 -41.577867  0.919324 -40.858076  0.951393 -40.175395  0.983463 -39.527162  1.015532 -38.910584  1.047601 -38.323440  1.079671 -37.764096  1.111740 -37.229436  1.143810 -36.718344  1.175879 -36.227561  1.207949 -35.756542  1.240018 -35.301944  1.272087 -34.863843  1.304157 -34.439554  1.336226 -34.027089  1.368296 -33.626534  1.400365 -33.234586  1.432435 -32.852094  1.464504 -32.475876  1.496573 -32.106237  1.528643 -31.740857  1.560712 -31.379563  1.592782 -31.021629  1.624851 -30.665789  1.656921 -30.310941  1.688990 -29.956826  1.721059 -29.602699  1.753129 -29.248020  1.785198 -28.891799  1.817268 -28.533285  1.849337 -28.173311  1.881407 -27.809646  1.913476 -27.443677  1.945546 -27.073762  1.977615 -26.699914  2.009684 -26.321816  2.041754 -25.942804  2.073823 -25.550746  2.105893 -25.164238  2.137962 -24.762749  2.170032 -24.361711  2.202101 -23.959874  2.234170 -23.545999  2.266240 -23.131575  2.298309 -22.711576  2.330379 -22.284123  2.362448 -21.850474  2.394518 -21.415020  2.426587 -20.972340  2.458656 -20.526678  2.490726 -20.078985  2.522795 -19.620534  2.554865 -19.165144  2.586934 -18.697703  2.619004 -18.232055  2.651073 -17.759642  2.683142 -17.281620  2.715212 -16.802429  2.747281 -16.317066  2.779351 -15.830233  2.811420 -15.337264  2.843490 -14.843206  2.875559 -14.343810  2.907628 -13.844552  2.939698 -13.341685  2.971767 -12.834909  3.003837 -12.327364  3.035906 -11.819366  3.067976 -11.308448  3.100045 -10.795653  3.132114 -10.279295  3.164184 -9.755010  3.196253 -9.240625  3.228323 -8.714040  3.260392 -8.193995  3.292462 -7.665656  3.324531 -7.142563  3.356600 -6.611038  3.388670 -6.079577  3.420739 -5.554161  3.452809 -5.019949  3.484878 -4.484242  3.516948 -3.951925  3.549017 -3.413347  3.581087 -2.874845  3.613156 -2.334382  3.645225 -1.787693  3.677295 -1.246468  3.709364 -0.702039  3.741434 -0.155704  3.773503 0.399371  3.805573 0.948054  3.837642 1.507304  3.869711 2.060112  3.901781 2.621396  3.933850 3.184095  3.965920 3.749053  3.997989 4.318989  4.030059 4.892520  4.062128 5.470085  4.094197 6.053895  4.126267 6.636107  4.158336 7.228273  4.190406 7.820067  4.222475 8.420436  4.254545 9.022328  4.286614 9.631976  4.318683 10.245443  4.350753 10.866128  4.382822 11.493054  4.414892 12.126670  4.446961 12.768801  4.479031 13.411062  4.511100 14.063713  4.543169 14.726701  4.575239 15.395475  4.607308 16.066766  4.639378 16.749659  4.671447 17.437484  4.703517 18.136081  4.735586 18.840666  4.767655 19.553152  4.799725 20.276641  4.831794 21.003827  4.863864 21.739356  4.895933 22.483042  4.928003 23.235738  4.960072 23.993434  4.992141 24.763793  5.024211 25.538332  5.056280 26.315075  5.088350 27.103762  5.120419 27.897688  5.152489 28.696232  5.184558 29.499469  5.216628 30.307879  5.248697 31.122044  5.280766 31.937357  5.312836 32.755247  5.344905 33.577353  5.376975 34.394300  5.409044 35.213271  5.441114 36.036286  5.473183 36.849086  5.505252 37.664352  5.537322 38.472987  5.569391 39.271498  5.601461 40.067017  5.633530 40.850054  5.665600 41.621669  5.697669 42.377482  5.729738 43.118154  5.761808 43.843663  5.793877 44.548235  5.825947 45.225858  5.858016 45.885907  5.890086 46.510374  5.922155 47.107129  5.954224 47.672956  5.986294 48.198645  
  /

%L=11
\color{B11}
\plot
0.565468 -49.307330  0.601872 -47.717284  0.638275 -46.235487  0.674679 -44.854863  0.711082 -43.569069  0.747486 -42.371239  0.783889 -41.256547  0.820293 -40.220947  0.856696 -39.256146  0.893100 -38.359737  0.929504 -37.526376  0.965907 -36.749079  1.002311 -36.026790  1.038714 -35.353084  1.075118 -34.724988  1.111521 -34.137986  1.147925 -33.588547  1.184328 -33.072900  1.220732 -32.589544  1.257135 -32.133056  1.293539 -31.700337  1.329942 -31.290623  1.366346 -30.900550  1.402749 -30.525438  1.439153 -30.166711  1.475557 -29.818357  1.511960 -29.480509  1.548364 -29.150852  1.584767 -28.828338  1.621171 -28.509538  1.657574 -28.192347  1.693978 -27.878437  1.730381 -27.563534  1.766785 -27.247197  1.803188 -26.929184  1.839592 -26.607060  1.875995 -26.281076  1.912399 -25.949351  1.948802 -25.612734  1.985206 -25.267604  2.021610 -24.916732  2.058013 -24.556084  2.094417 -24.188061  2.130820 -23.811928  2.167224 -23.425059  2.203627 -23.030127  2.240031 -22.624400  2.276434 -22.209303  2.312838 -21.778579  2.349241 -21.355018  2.385645 -20.901768  2.422048 -20.452421  2.458452 -19.986993  2.494855 -19.514584  2.531259 -19.026282  2.567663 -18.530454  2.604066 -18.029272  2.640470 -17.518800  2.676873 -17.000725  2.713277 -16.470714  2.749680 -15.930112  2.786084 -15.385925  2.822487 -14.827682  2.858891 -14.273794  2.895294 -13.702207  2.931698 -13.131300  2.968101 -12.550688  3.004505 -11.967346  3.040908 -11.371180  3.077312 -10.780900  3.113715 -10.175386  3.150119 -9.573766  3.186523 -8.966912  3.222926 -8.351766  3.259330 -7.731324  3.295733 -7.114625  3.332137 -6.494164  3.368540 -5.868614  3.404944 -5.242811  3.441347 -4.616514  3.477751 -3.984494  3.514154 -3.347805  3.550558 -2.713778  3.586961 -2.084850  3.623365 -1.447530  3.659768 -0.805906  3.696172 -0.170452  3.732576 0.464132  3.768979 1.096630  3.805383 1.741389  3.841786 2.384081  3.878190 3.014893  3.914593 3.661354  3.950997 4.300340  3.987400 4.945933  4.023804 5.583566  4.060207 6.224701  4.096611 6.873923  4.133014 7.518092  4.169418 8.169803  4.205821 8.813017  4.242225 9.468051  4.278629 10.115760  4.315032 10.773145  4.351436 11.428538  4.387839 12.095420  4.424243 12.758618  4.460646 13.427935  4.497050 14.105873  4.533453 14.777016  4.569857 15.461222  4.606260 16.149673  4.642664 16.847364  4.679067 17.541265  4.715471 18.253140  4.751874 18.965503  4.788278 19.684923  4.824682 20.420812  4.861085 21.153917  4.897489 21.909650  4.933892 22.663799  4.970296 23.426145  5.006699 24.208954  5.043103 24.995763  5.079506 25.793351  5.115910 26.600455  5.152313 27.428413  5.188717 28.259810  5.225120 29.100036  5.261524 29.966710  5.297927 30.838654  5.334331 31.716604  5.370735 32.614162  5.407138 33.525382  5.443542 34.446960  5.479945 35.376362  5.516349 36.323646  5.552752 37.289282  5.589156 38.255930  5.625559 39.247008  5.661963 40.237771  5.698366 41.243992  5.734770 42.263370  5.771173 43.283743  5.807577 44.324805  5.843980 45.366307  5.880384 46.409690  5.916788 47.466119  5.953191 48.528418  5.989595 49.589166  
 /

%L=12
\color{B12}
\plot
0.425046 -50.312127  0.465916 -48.650234  0.506785 -47.091869  0.547655 -45.632652  0.588525 -44.265548  0.629395 -42.986141  0.670264 -41.787404  0.711134 -40.667049  0.752004 -39.617077  0.792874 -38.634259  0.833744 -37.714916  0.874613 -36.852865  0.915483 -36.045680  0.956353 -35.287433  0.997223 -34.575979  1.038092 -33.907784  1.078962 -33.276925  1.119832 -32.683361  1.160702 -32.121607  1.201572 -31.589000  1.242441 -31.082627  1.283311 -30.600371  1.324181 -30.139901  1.365051 -29.696660  1.405920 -29.271022  1.446790 -28.859137  1.487660 -28.459066  1.528530 -28.068764  1.569400 -27.687114  1.610269 -27.310912  1.651139 -26.939947  1.692009 -26.571964  1.732879 -26.205722  1.773749 -25.841002  1.814618 -25.473621  1.855488 -25.105479  1.896358 -24.733557  1.937228 -24.357950  1.978097 -23.977887  2.018967 -23.590767  2.059837 -23.198147  2.100707 -22.797816  2.141577 -22.389775  2.182446 -21.973286  2.223316 -21.547887  2.264186 -21.113413  2.305056 -20.670022  2.345925 -20.216252  2.386795 -19.752002  2.427665 -19.277561  2.468535 -18.792664  2.509405 -18.297489  2.550274 -17.790739  2.591144 -17.273562  2.632014 -16.742775  2.672884 -16.209305  2.713753 -15.664299  2.754623 -15.100525  2.795493 -14.534529  2.836363 -13.948800  2.877233 -13.359247  2.918102 -12.757472  2.958972 -12.149256  2.999842 -11.535374  3.040712 -10.902135  3.081582 -10.269104  3.122451 -9.622367  3.163321 -8.971732  3.204191 -8.312694  3.245061 -7.636044  3.285930 -6.965660  3.326800 -6.282930  3.367670 -5.583545  3.408540 -4.886794  3.449410 -4.188553  3.490279 -3.480218  3.531149 -2.758113  3.572019 -2.042123  3.612889 -1.310390  3.653758 -0.583307  3.694628 0.151004  3.735498 0.899341  3.776368 1.644962  3.817238 2.393871  3.858107 3.146962  3.898977 3.900033  3.939847 4.662143  3.980717 5.427982  4.021587 6.196252  4.062456 6.960465  4.103326 7.736287  4.144196 8.515835  4.185066 9.295077  4.225935 10.073768  4.266805 10.864425  4.307675 11.647015  4.348545 12.441337  4.389415 13.234627  4.430284 14.035713  4.471154 14.838915  4.512024 15.642031  4.552894 16.446275  4.593763 17.265121  4.634633 18.079639  4.675503 18.900948  4.716373 19.725559  4.757243 20.553167  4.798112 21.386589  4.838982 22.222856  4.879852 23.062049  4.920722 23.915998  4.961591 24.764271  5.002461 25.624502  5.043331 26.499517  5.084201 27.368727  5.125071 28.249232  5.165940 29.134622  5.206810 30.038501  5.247680 30.942280  5.288550 31.855985  5.329420 32.774744  5.370289 33.704767  5.411159 34.645973  5.452029 35.592009  5.492899 36.555945  5.533768 37.527319  5.574638 38.506416  5.615508 39.504109  5.656378 40.507760  5.697248 41.523739  5.738117 42.551849  5.778987 43.585288  5.819857 44.636004  5.860727 45.700764  5.901596 46.786539  5.942466 47.876403  5.983336 48.972474 
   /

%L=13
\color{B13}
\plot
0.372778 -48.656190  0.418238 -46.947827  0.463699 -45.349468  0.509160 -43.856319  0.554620 -42.461474  0.600081 -41.157276  0.645542 -39.940634  0.691002 -38.803771  0.736463 -37.742191  0.781924 -36.750732  0.827384 -35.823588  0.872845 -34.956969  0.918306 -34.146487  0.963766 -33.385874  1.009227 -32.673555  1.054688 -32.003505  1.100148 -31.373123  1.145609 -30.776725  1.191070 -30.213389  1.236530 -29.679160  1.281991 -29.170986  1.327452 -28.684149  1.372913 -28.217464  1.418373 -27.768130  1.463834 -27.334334  1.509295 -26.911423  1.554755 -26.499643  1.600216 -26.095166  1.645677 -25.696541  1.691137 -25.302151  1.736598 -24.910238  1.782059 -24.518936  1.827519 -24.127567  1.872980 -23.732859  1.918441 -23.335318  1.963901 -22.934179  2.009362 -22.526178  2.054823 -22.111899  2.100283 -21.689488  2.145744 -21.258466  2.191205 -20.819749  2.236665 -20.369405  2.282126 -19.909977  2.327587 -19.439224  2.373047 -18.957670  2.418508 -18.463636  2.463969 -17.958254  2.509429 -17.439282  2.554890 -16.908583  2.600351 -16.365948  2.645812 -15.809146  2.691272 -15.240130  2.736733 -14.658887  2.782194 -14.063486  2.827654 -13.456259  2.873115 -12.836453  2.918576 -12.200292  2.964036 -11.559327  3.009497 -10.900169  3.054958 -10.236993  3.100418 -9.553099  3.145879 -8.861776  3.191340 -8.157710  3.236800 -7.441325  3.282261 -6.718766  3.327722 -5.977830  3.373182 -5.236198  3.418643 -4.481266  3.464104 -3.706349  3.509564 -2.934573  3.555025 -2.147076  3.600486 -1.354862  3.645946 -0.562917  3.691407 0.253435  3.736868 1.065304  3.782328 1.885277  3.827789 2.719793  3.873250 3.557362  3.918711 4.392220  3.964171 5.247728  4.009632 6.105724  4.055093 6.965367  4.100553 7.831261  4.146014 8.701702  4.191475 9.580332  4.236935 10.464427  4.282396 11.356513  4.327857 12.252688  4.373317 13.154207  4.418778 14.055838  4.464239 14.957404  4.509699 15.875198  4.555160 16.795853  4.600621 17.710952  4.646081 18.639819  4.691542 19.572118  4.737003 20.513673  4.782463 21.463518  4.827924 22.402540  4.873385 23.361648  4.918845 24.319384  4.964306 25.292746  5.009767 26.257835  5.055227 27.240248  5.100688 28.224667  5.146149 29.222489  5.191610 30.215541  5.237070 31.223365  5.282531 32.247038  5.327992 33.269274  5.373452 34.299020  5.418913 35.337862  5.464374 36.391117  5.509834 37.456707  5.555295 38.525109  5.600756 39.612507  5.646216 40.705438  5.691677 41.804959  5.737138 42.926431  5.782598 44.055594  5.828059 45.192448  5.873520 46.351062  5.918980 47.515881  5.964441 48.696184  
/


%L=14
\color{B14}
\plot
0.327775 -46.461396  0.377945 -44.872904  0.428115 -43.385920  0.478285 -41.993526  0.528454 -40.689998  0.578624 -39.470141  0.628794 -38.326573  0.678963 -37.256581  0.729133 -36.252591  0.779303 -35.311726  0.829472 -34.427669  0.879642 -33.597474  0.929812 -32.816165  0.979982 -32.079470  1.030151 -31.382496  1.080321 -30.722449  1.130491 -30.097297  1.180660 -29.500431  1.230830 -28.931431  1.281000 -28.386690  1.331170 -27.860799  1.381339 -27.354582  1.431509 -26.863099  1.481679 -26.385017  1.531848 -25.917303  1.582018 -25.457913  1.632188 -25.004489  1.682357 -24.557028  1.732527 -24.111305  1.782697 -23.665506  1.832867 -23.220245  1.883036 -22.773322  1.933206 -22.321084  1.983376 -21.866310  2.033545 -21.403828  2.083715 -20.934949  2.133885 -20.458328  2.184054 -19.973920  2.234224 -19.479103  2.284394 -18.972615  2.334564 -18.457161  2.384733 -17.929083  2.434903 -17.388751  2.485073 -16.836704  2.535242 -16.271110  2.585412 -15.692946  2.635582 -15.100884  2.685752 -14.496458  2.735921 -13.876414  2.786091 -13.244249  2.836261 -12.596195  2.886430 -11.935283  2.936600 -11.261176  2.986770 -10.571497  3.036939 -9.869461  3.087109 -9.152509  3.137279 -8.422466  3.187449 -7.672967  3.237618 -6.928470  3.287788 -6.150049  3.337958 -5.373578  3.388127 -4.577996  3.438297 -3.773103  3.488467 -2.949545  3.538637 -2.116297  3.588806 -1.275726  3.638976 -0.423690  3.689146 0.438006  3.739315 1.313967  3.789485 2.202794  3.839655 3.097091  3.889824 4.008049  3.939994 4.916192  3.990164 5.845053  4.040334 6.775224  4.090503 7.717874  4.140673 8.665741  4.190843 9.629711  4.241012 10.590086  4.291182 11.569489  4.341352 12.547801  4.391522 13.534930  4.441691 14.534344  4.491861 15.543089  4.542031 16.551802  4.592200 17.568698  4.642370 18.595437  4.692540 19.627139  4.742709 20.664318  4.792879 21.712795  4.843049 22.771716  4.893219 23.833564  4.943388 24.896018  4.993558 25.973681  5.043728 27.062478  5.093897 28.151551  5.144067 29.246796  5.194237 30.347185  5.244406 31.468215  5.294576 32.594920  5.344746 33.717122  5.394916 34.864307  5.445085 36.012144  5.495255 37.175816  5.545425 38.340065  5.595594 39.517272  5.645764 40.712503  5.695934 41.911982  5.746104 43.129258  5.796273 44.347450  5.846443 45.588284  5.896613 46.831547  5.946782 48.095410  5.996952 49.367572 
/

%L=15
\color{B15}
\plot
0.293286 -44.400224  0.348277 -42.914600  0.403268 -41.522786  0.458259 -40.218360  0.513251 -38.996555  0.568242 -37.851222  0.623233 -36.776717  0.678224 -35.766594  0.733215 -34.818922  0.788206 -33.927039  0.843197 -33.087510  0.898188 -32.294873  0.953180 -31.545609  1.008171 -30.835535  1.063162 -30.161138  1.118153 -29.518290  1.173144 -28.903579  1.228135 -28.315634  1.283126 -27.748624  1.338117 -27.200118  1.393109 -26.668484  1.448100 -26.151615  1.503091 -25.644373  1.558082 -25.146382  1.613073 -24.655574  1.668064 -24.168226  1.723055 -23.684140  1.778046 -23.200228  1.833038 -22.715681  1.888029 -22.228146  1.943020 -21.736316  1.998011 -21.239949  2.053002 -20.734798  2.107993 -20.222833  2.162984 -19.700803  2.217976 -19.169171  2.272967 -18.625792  2.327958 -18.071009  2.382949 -17.503883  2.437940 -16.922233  2.492931 -16.326437  2.547922 -15.716945  2.602913 -15.091789  2.657905 -14.451644  2.712896 -13.794839  2.767887 -13.123640  2.822878 -12.434289  2.877869 -11.729515  2.932860 -11.007342  2.987851 -10.268592  3.042842 -9.513185  3.097834 -8.741412  3.152825 -7.952730  3.207816 -7.147033  3.262807 -6.325910  3.317798 -5.487758  3.372789 -4.632736  3.427780 -3.761566  3.482771 -2.875559  3.537763 -1.979082  3.592754 -1.057673  3.647745 -0.118304  3.702736 0.824102  3.757727 1.785422  3.812718 2.763716  3.867709 3.751406  3.922701 4.759363  3.977692 5.780657  4.032683 6.814672  4.087674 7.855033  4.142665 8.913539  4.197656 9.984153  4.252647 11.055035  4.307638 12.156145  4.362630 13.251950  4.417621 14.372374  4.472612 15.493829  4.527603 16.634169  4.582594 17.781515  4.637585 18.941575  4.692576 20.113940  4.747567 21.292098  4.802559 22.475155  4.857550 23.679453  4.912541 24.879986  4.967532 26.103973  5.022523 27.325633  5.077514 28.559534  5.132505 29.802216  5.187496 31.055459  5.242488 32.326189  5.297479 33.591788  5.352470 34.880906  5.407461 36.169523  5.462452 37.473150  5.517443 38.789174  5.572434 40.108401  5.627426 41.437893  5.682417 42.777993  5.737408 44.133710  5.792399 45.491920  5.847390 46.866814  5.902381 48.254353  5.957372 49.654965  
/




\color{black}
\normalcolor


\color{blue}

\normalcolor
\color{black}

\endpicture
